Structure Label Prediction Using Similarity-Based Retrieval and Weakly-Supervised Label Mapping

Recently, there has been significant interest in various supervised machine learning techniques that can help reduce the time and effort consumed by manual interpretation workflows. However, most successful supervised machine learning algorithms require huge amounts of annotated training data. Obtaining these labels for large seismic volumes is a very time-consuming and laborious task. We address this problem by presenting a weakly-supervised approach for predicting the labels of various seismic structures. By having an interpreter select a very small number of exemplar images for every class of subsurface structures, we use a novel similarity-based retrieval technique to extract thousands of images that contain similar subsurface structures from the seismic volume. By assuming that similar images belong to the same class, we obtain thousands of image-level labels for these images; we validate this assumption in our results section. We then introduce a novel weakly-supervised algorithm for mapping these rough image-level labels into more accurate pixel-level labels that localize the different subsurface structures within the image. This approach dramatically simplifies the process of obtaining labeled data for training supervised machine learning algorithms on seismic interpretation tasks. Using our method we generate thousands of automatically-labeled images from the Netherlands Offshore F3 block with reasonably accurate pixel-level labels. We believe this work will allow for more advances in machine learning-enabled seismic interpretation.

==> figures_pdf/mds.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}
\usepackage{subfig}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}

\definecolor{mycolor1}{rgb}{0.39216,1.00000,1.00000}%
%\centering


\begin{tikzpicture}

\begin{axis}[%
% width=4.602in,
% height=3.82in,
% at={(0.772in,0.516in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\large},
xlabel={Dimension 1},
ymin=-1,
ymax=1,
ylabel style={font=\large},
ylabel={Dimension 2},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xtick ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
ytick ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.792811170309956	0.11281662798648\\
0.788695689442881	0.108936002478747\\
0.812077632288004	0.0933325722069236\\
0.838480989767358	0.102300434041486\\
0.843416394481498	0.10020934346054\\
0.85557960947478	0.12477657453529\\
0.846572490569062	0.107338636596296\\
0.861244004399485	0.106016841956989\\
0.864888843147662	0.105868054816595\\
0.841789531579682	0.0970565094893431\\
0.825207053526895	0.147133566404945\\
0.860292574962944	0.106792415011562\\
0.829297930616213	0.141532693643164\\
0.834115702599273	0.0846043625595773\\
0.790881431850525	0.117975010387899\\
0.795261586725695	0.12576307018161\\
0.839187142660065	0.131610601461926\\
0.81099227354379	0.132085491559488\\
0.795479194888245	0.124414296556491\\
0.829896751231098	0.131654623892346\\
0.836212831756169	0.129099680460715\\
0.844480945412797	0.0991458006082062\\
0.826256068672375	0.112035293673843\\
0.822591537337099	0.101536710747425\\
0.806500065955853	0.118326227794208\\
0.809035267242947	0.0972771456246375\\
0.790637983820442	0.114569555130215\\
0.809514952619442	0.101273008323363\\
0.777907643299475	0.122343254941384\\
0.814258162785655	0.0959418212103328\\
0.799716725226986	0.109390862587515\\
0.826531015675064	0.112371417802838\\
0.782148021070113	0.10678026702065\\
0.841606737850791	0.119878819850842\\
0.791703421929029	0.112974990042577\\
0.752692221343596	0.111446885721429\\
0.771433769132186	0.121856262737997\\
0.793073402203796	0.12264936827955\\
0.815568576053048	0.122534868498878\\
0.811422813689873	0.129172106214831\\
0.831449885906255	0.123792816883582\\
0.835755140145875	0.131554592842075\\
0.825545418489341	0.119130771746638\\
0.816052220463189	0.117233788730351\\
0.842548117046754	0.1238257395927\\
0.80787331224877	0.110567625382423\\
0.81486951686984	0.121556562149308\\
0.816928100223005	0.123262183730365\\
0.809719297052511	0.125278269385777\\
0.80345212075177	0.11674421132532\\
0.798769455134932	0.118218936333787\\
0.791299641700791	0.121241241842827\\
0.778744055953067	0.0982966306354659\\
0.782055537472639	0.102400021483879\\
0.791974428611591	0.0941493572764697\\
0.784856875155147	0.0815794379186444\\
0.794430537394944	0.0867932914194596\\
0.801405722017962	0.105482324936028\\
0.799991397608683	0.102076011425667\\
0.831650723103688	0.100706371524886\\
0.828707175739818	0.107926986860489\\
0.807437321400904	0.0965262643163353\\
0.804439007532067	0.104127143446239\\
0.799964935446937	0.0957804709911173\\
0.792058559062438	0.0940204716946963\\
0.822378590198758	0.116491005071478\\
0.815738857990628	0.115115512718782\\
0.799150084531788	0.129121188978965\\
0.83159762182522	0.0270099903511422\\
0.845587982730803	0.0361248815776196\\
0.870607739379594	0.03985091591263\\
0.869166230361726	0.0404641364625156\\
0.847843555068541	0.0288178534122212\\
0.843841837136017	0.0277927689915588\\
0.853895159988947	0.0287181426859799\\
0.862981410193793	0.0385995742776021\\
0.861794765883135	0.0356247031909758\\
0.860363687093048	0.0243610228858042\\
0.848622843798765	0.0155672240017472\\
0.823950331586491	-0.00487201351699087\\
0.846987341511371	0.0118514251058738\\
0.840431362319296	0.00135246105517011\\
0.858116153282301	0.014302959918535\\
0.832763419411199	-0.00981665171105538\\
0.835050716308048	-0.00629988447352632\\
0.831841726629307	-0.0115673379398043\\
0.795876322377653	0.118364607871838\\
0.832464276063959	0.00526006795103429\\
0.81238053158681	0.121113569984341\\
0.856431776840069	0.0245197615612097\\
0.83764269865432	0.0192234577804356\\
0.868500425571248	0.126908404255324\\
0.859371307883529	0.127946019766594\\
0.785273598593064	0.124821229545362\\
0.824598257346984	0.00369611733613564\\
0.856929380816906	0.122691291676087\\
0.847040146615695	0.107379320055868\\
0.819642270065336	-0.00593609427598504\\
0.870521153251325	0.128626103920077\\
0.842325672344949	0.110133545330604\\
0.801466425899951	-0.0153687618524744\\
0.757805100777839	0.0843231308845513\\
0.855289911379121	0.0191147401187826\\
0.763815831484776	0.0822500681408584\\
0.870114849472473	0.117776296980519\\
0.778657448988034	0.0989441467633304\\
0.867479698393567	0.126522633305319\\
0.836043143187163	0.109814350372946\\
0.758767833701068	0.092631131633587\\
0.838998654899988	0.00252367209188888\\
0.840578876418285	0.00166585173328782\\
0.750400931523875	0.0868342772198256\\
0.830631547127006	-0.00456958306589322\\
0.835467285098134	0.00701192939559905\\
0.773032313353327	0.09234748037051\\
0.854541251333254	0.0296232367489213\\
0.850724736542278	0.0297447891022703\\
0.836721828935825	0.0168519332239234\\
0.835747803344111	0.00709413283539739\\
0.739179499747549	0.051909488989351\\
0.81822225347674	-0.0100902393013562\\
0.862031094659538	0.0201010260625029\\
0.771302373995427	0.0786429155903296\\
0.8641839626078	0.0239446608410447\\
0.850437944672743	0.0146779319205482\\
0.830805910429634	0.00700002492791822\\
0.836738494206649	0.00662411141205661\\
0.820826814293	0.00264510843707486\\
0.841746892565831	0.0238532848734119\\
0.835096168168107	0.0137836667282796\\
0.844374426758305	0.0216820473804995\\
0.849935465433581	0.0131915046202189\\
0.841093959712749	0.00892790575667799\\
0.856913421679043	0.0154022975826497\\
0.861292739238618	0.0165481337570883\\
0.85025472123211	0.00585873267638157\\
0.838134109059134	0.106435077354245\\
0.844018977125124	0.00673113256758344\\
0.838939056941942	0.00624533468005581\\
0.832053275631763	0.119977030267315\\
0.691703638370157	0.0632173869708678\\
0.840750477861148	0.0122003193125114\\
0.851372706295257	0.107772051938079\\
0.722848612988691	0.0512253170131774\\
0.848778982416455	0.0186098989583977\\
0.874060637678036	0.112187391838625\\
0.746387911010538	0.064551762111435\\
0.857925035967577	0.0218720081717295\\
0.870523370791748	0.120916640526816\\
0.742137728058976	0.0679772219011631\\
0.857003951589088	0.0308897328725264\\
0.851450670875376	0.11971123919586\\
0.73292901585911	0.0645740022499238\\
0.852368017873655	0.0241446560819824\\
0.742064667357278	0.0673572849986959\\
0.8334780940654	-0.00210718892269071\\
0.827661036149518	-0.00330642852162136\\
0.705179723092716	0.0515792617991146\\
0.826597612469488	-0.00609079542122442\\
0.856861046545069	0.0153493186216873\\
0.838545959202003	0.111919132052064\\
0.680156902767216	0.0430987982991516\\
0.851992037411336	0.00984134839086068\\
0.852344357865015	0.109205699116982\\
0.716108964498493	0.0234817829579346\\
0.846365807272342	0.00481651103150289\\
0.853213156937157	0.105768489352823\\
0.723099722004615	0.0255787960717288\\
0.650051272653174	0.00363772357737786\\
0.847114490945732	0.00743850290561052\\
0.835711252276269	0.0927871198780379\\
0.731938221938871	0.0325776460887255\\
0.676163634556338	0.0203421760361179\\
0.843932122872453	0.00647996838688596\\
0.76447157924153	0.0340458253727925\\
0.723826787386679	0.0144232255239902\\
0.859686663799954	0.0154516092956157\\
0.881044114851206	0.125338965268949\\
0.789192839572955	0.0484822959542368\\
0.735538063281	0.0322246936642779\\
0.868927285527009	0.0291541251530916\\
0.758624723140512	0.0310062949725803\\
0.71879277620104	0.0398427011393216\\
0.872759401251629	0.0325984660062831\\
0.753468223778001	0.0286708586784667\\
0.724233198249774	0.0364413796609576\\
0.863430172593198	0.0151425537927222\\
0.84550203474122	0.100372316880919\\
0.759854009283509	0.010972137257659\\
0.741621421796683	0.0307907037289704\\
0.683467532544875	0.00677996670452867\\
0.847756227721211	0.0107072124608535\\
0.832755245271178	0.0904724786469523\\
0.758354770689229	0.0203937757608171\\
0.743518271599361	0.0373417894671515\\
0.685033017381161	0.0173846099671622\\
0.8376131811327	0.000267215459975811\\
0.843823214995355	0.0871757089907932\\
0.773956732051981	0.01353909247901\\
0.767349654324188	0.0256416004096775\\
0.730693406205675	0.0120451106909108\\
0.84086874041501	0.0989591030151886\\
0.785554362159694	0.0234418980348933\\
0.780646398582069	0.0468701181027325\\
0.761834571722854	0.023674401054777\\
0.860811961730116	0.0101149431061992\\
0.840042987188805	0.100365682655584\\
0.790991315164928	0.0316300525958163\\
0.78305281767041	0.0585611399755975\\
0.870055303327231	0.0164211705179392\\
0.836927812690211	0.100790203196857\\
0.785265751682623	0.0281946670802015\\
0.776413053354082	0.0558117327174552\\
0.74663917693816	0.0549207104095229\\
0.860964849495917	0.00952301503917215\\
0.837360664355326	0.105583253135179\\
0.777608381213026	0.0266692965977788\\
0.763171783923469	0.0589341606717673\\
0.721170373012661	0.0489333102140731\\
0.862883700682806	0.0144530243233097\\
0.829394449082376	0.106186983209101\\
0.778812239191505	0.0403952662284567\\
0.763245470380926	0.0627654810588107\\
0.722579759448519	0.0467593755771597\\
0.856521539848491	0.0144224894050472\\
0.848561462157438	0.109208075000802\\
0.798448192213219	0.0444155883986606\\
0.771176215038141	0.061636085951094\\
0.736406473996951	0.0510213512866881\\
0.871345355695295	0.0294369888679729\\
0.842305565848162	0.106970530000533\\
0.803513212956379	0.0384918052199839\\
0.777468652135709	0.0594432050454807\\
0.741804175300395	0.0614047670335824\\
0.864482881485481	0.0254429991592795\\
0.817309459973588	0.0918814208415744\\
0.789881178821115	0.0339160275141629\\
0.769235099159935	0.0576400807562496\\
0.721314786071763	0.0644842565081871\\
0.857670711763504	0.0137817296590805\\
0.768088700129794	0.029313228571161\\
0.759280087946166	0.0563675505807616\\
0.857095687553597	0.00659889197823493\\
0.810936711969781	0.0922405288877759\\
0.758641008552808	0.0370669324695472\\
0.739309982848581	0.0461775399008506\\
0.851413529575256	0.00308434999478717\\
0.764024217378671	0.0340609928738918\\
0.746582362625548	0.0535737316882129\\
0.839783468537808	-0.00307474168887297\\
0.826180439834032	0.10636408004345\\
0.761346725625796	0.0243816489147264\\
0.733195549957547	0.040215174816872\\
0.860803141456336	0.0159989385778973\\
0.837903958744748	0.111000179194839\\
0.767048407023306	0.0276924595486979\\
0.727709843854073	0.0411609601698633\\
0.845017604828315	0.0018329658913707\\
0.811610937483188	0.0875897879759406\\
0.735292029488021	0.0238988298362502\\
0.843582056869636	0.00395371629033656\\
0.846033762394437	0.111477029517172\\
0.808312882957249	0.085995677361109\\
0.726414343587941	0.0263647878639294\\
0.687904410937947	0.0479528456224447\\
0.822361847962161	-0.012729882758125\\
0.816804071264064	0.0984596511451577\\
0.728154755870089	0.036358129673602\\
0.680771059216771	0.0458825361849708\\
0.833080627402429	-0.0142310527001602\\
0.817371505105175	0.0967757987449809\\
0.733951937166974	0.0430078723598237\\
0.82131375344261	-0.0117017334753638\\
0.869297500041493	0.131155325940473\\
0.838907140049219	0.10314030601243\\
0.751221035526188	0.0345351041838286\\
0.702073902407493	0.0433159762091561\\
0.833587923406607	4.36170171606465e-05\\
0.853385090546361	0.104197739098843\\
0.76257123150732	0.0422204399126066\\
0.698779473691396	0.0436302858290741\\
0.826692988730268	-0.0122429338614611\\
0.842356589053087	0.0865904677392876\\
0.744423945069523	0.0151554973742779\\
0.688402904666909	0.0298479556980814\\
0.815567074781309	-0.0157027905424684\\
0.833495817998658	0.0979403865302845\\
0.763683062401017	0.0407839542968987\\
0.711360279078369	0.0290229959789236\\
0.829403190297418	-0.0139560835825732\\
0.833818874257906	0.112885273605473\\
0.766271027185481	0.058074834650824\\
0.719874592840425	0.0535931313130544\\
0.719091020250293	0.0650935479939314\\
0.813197114719062	-0.0236022217662502\\
0.757388995844303	0.0572217196343633\\
0.720120022190282	0.0567131206825714\\
0.802836238239437	-0.0337009576014581\\
0.757088356913263	0.0608509777186246\\
0.720953289128073	0.0524225430693564\\
0.841376304140448	-0.00121201424702091\\
0.840012692242352	0.117964954276368\\
0.762844350929636	0.0629562092187125\\
0.706250200684846	0.0610060720339246\\
0.713246142407978	0.0854789271665757\\
0.857167052927619	0.0140413267274775\\
0.746909444425059	-0.0382940652883866\\
0.830298044069461	0.116273206904065\\
0.743101363209197	0.0611494087215969\\
0.694680786969984	0.0571286994474139\\
0.72752606508058	0.0919034081206562\\
0.859676624039493	0.0192500318032938\\
0.835875642184133	0.109705987876007\\
0.755876806291209	0.0553314964482529\\
0.700644408969395	0.0632895848873993\\
0.835429394211183	0.000609615585039536\\
0.733903989090826	-0.0422983258614034\\
0.855012609744027	0.11239744377874\\
0.754965467101369	0.0422705813401789\\
0.709484541743723	0.0387315603580117\\
0.727665893544614	0.0764419636490547\\
0.83516856249517	-0.00151159522939938\\
0.891993080753984	0.143318928327436\\
0.853410647001189	0.117708936315384\\
0.787785122237864	0.0444890428736405\\
0.738428803659012	0.039057300027603\\
0.753154710131077	0.0750161631729594\\
0.816158608402495	-0.0205679521478111\\
0.71304602088257	-0.0564874006138125\\
0.856773110769924	0.111017523653525\\
0.800445118570683	0.0476769876872466\\
0.750915115987143	0.0456859811232841\\
0.76233663798015	0.074760253972945\\
0.841646404793254	0.00762395316207065\\
0.745579699268537	-0.0315297942653056\\
0.870043793781228	0.118910572274717\\
0.799442059132479	0.0700575095984739\\
0.758052765978226	0.0587316071194364\\
0.766390686680313	0.0923764527375043\\
0.84848220947631	0.0140236192330272\\
0.76540335210044	-0.0277202287684319\\
0.887532561774203	0.145961998153059\\
0.857612861713334	0.11927729507108\\
0.798204448910344	0.0655714599723763\\
0.744809282800143	0.0639780107159028\\
0.739863042417994	0.0914376435770474\\
0.842481867723325	0.0158092502016772\\
0.760971327577008	-0.0119030827988597\\
0.864965573130433	0.124456818959497\\
0.809859121132887	0.0927725024659249\\
0.75217238635681	0.0399283646857654\\
0.723780414352038	0.042639516232125\\
0.736432272340345	0.0822366006817064\\
0.842391059637923	0.00675254619034462\\
0.738265437788724	-0.0405742774563132\\
0.862284025321711	0.138991763326772\\
0.81217455227552	0.103822701424839\\
0.755474083595511	0.039654165128097\\
0.724212497295008	0.047335205695721\\
0.723327364228258	0.0926227521955799\\
0.812076261592374	-0.0095256205756719\\
0.712824527579994	-0.0413367185512653\\
0.822204825045648	0.097010915874607\\
0.771563917590303	0.0567848887836306\\
0.72245478373038	0.0537444250302424\\
0.708053690834182	0.0776174330092827\\
0.810051715124984	-0.0125835194834952\\
0.736630997450667	-0.0421785636225288\\
0.815608371179283	0.0853437471469293\\
0.770596268915116	0.0410662298109637\\
0.744792614030854	0.0542398441770349\\
0.728756407262759	0.0834443523068294\\
0.842092749395578	0.00745567107638154\\
0.837899924271139	0.102505380468285\\
0.775095846866857	0.0514448472632377\\
0.747009409300447	0.0654793424614847\\
0.7242716414063	0.0949394647105599\\
0.848476892270836	0.0143330422189495\\
0.768749737105167	0.0528251004754669\\
0.750375781937114	0.0781320274530821\\
0.718620477073333	0.103364594026583\\
0.835877911260341	0.00508922003751018\\
0.794454367192156	0.084633565958144\\
0.773523944975683	0.052422618293176\\
0.750702859152037	0.0785320711588103\\
0.715746458916788	0.102379603660313\\
0.817123179248062	-0.00946786881284304\\
0.726646919556125	-0.0549031505489826\\
0.864565754979621	0.12660388790237\\
0.811537048225989	0.0900489099767807\\
0.777273452491862	0.044590508967142\\
0.756578722267498	0.0826958179363774\\
0.723281947731564	0.0975679024568617\\
0.80358880456542	-0.02058447821731\\
0.723425570487262	-0.0600007314738026\\
0.866748241694709	0.129148892203043\\
0.815959976914111	0.0970843673134022\\
0.788709066788997	0.0516185430405659\\
0.781626891630883	0.0811596148618132\\
0.728115090198408	0.0990253707469414\\
0.811417042772448	-0.00410816502557354\\
0.728446226136102	-0.0462941074070137\\
0.831231293061372	0.101598339230996\\
0.800802275657011	0.0623971862573401\\
0.77624370054739	0.0849543894034385\\
0.736462166926849	0.100588266481645\\
0.811191862437909	-0.00298607943667701\\
0.730165368990064	-0.0425987957738798\\
0.884692269520787	0.133109203522558\\
0.837798855490242	0.086480840902806\\
0.794162726694098	0.0383411368845019\\
0.783354453151859	0.0938858846474764\\
0.750065959251761	0.117494028726827\\
0.831261411659922	-0.00185060716547623\\
0.749031551915487	-0.0489336196345077\\
0.802876760303911	0.0671151170220959\\
0.776891812421318	0.034017456091005\\
0.786087483323307	0.0834882353900091\\
0.727072505303836	0.0964831442600149\\
0.830266288929907	0.00371168321634303\\
0.724725385570057	-0.0619099793140156\\
0.858462998913439	0.111894505543187\\
0.787512510978643	0.04982201280468\\
0.761386648372795	0.0276354131293637\\
0.7734827240723	0.0649685200326289\\
0.831662893970206	-0.000336010751119698\\
0.808093081213327	0.0634442235892843\\
0.777652484859611	0.0328281793113772\\
0.771800790746034	0.0768622411442159\\
0.822059811301107	-0.0133479091227159\\
0.832491978211027	0.0785093465297558\\
0.779391134578223	0.0532418782870448\\
0.758668218851628	0.0878294539301685\\
0.821105742359669	-0.0124870797191592\\
0.823655692497496	0.0856810127257498\\
0.764885284185657	0.0618164144313236\\
0.760529840759579	0.0944851825293669\\
0.839461418713722	0.00233992091539947\\
0.866647564225171	0.114750074587138\\
0.826820112371252	0.0929937662137661\\
0.756341888422804	0.0594449685773812\\
0.727911373434513	0.0886245275202539\\
0.8282198896074	-0.00817124956051033\\
0.862944579490169	0.125340220000066\\
0.807806094322598	0.101270916121269\\
0.773926653128157	0.0756131158274086\\
0.767064730324521	0.0997435013196144\\
0.822622809356828	-0.012792833247884\\
0.846861167053556	0.121087580193164\\
0.822650579114754	0.113707726703373\\
0.790268300478792	0.0853289067389841\\
0.77639198805633	0.0945482490726014\\
0.802599409402442	-0.0204722426503575\\
0.819349553034445	0.105310157966783\\
0.799519236709202	0.0728398185551912\\
0.788739634357331	0.0933611900845458\\
0.808507264593885	-0.0126783050668717\\
0.853744276053702	0.124090758976647\\
0.812676470597851	0.0984931869392718\\
0.795551051936764	0.0770141914652258\\
0.775114578645092	0.0981782596482632\\
0.792332664565067	-0.0252194688676103\\
0.703317230472795	-0.0530132100030451\\
0.862117854154845	0.139268031110393\\
0.846864715440881	0.117017126505267\\
0.825703011806297	0.0808765450427568\\
0.796445969628952	0.0952436946845268\\
0.741049179549044	0.10651658061639\\
0.825847559809849	-0.0080158223469356\\
0.738652681240061	-0.0351951735869023\\
0.872912247529312	0.134840708208311\\
0.858820598374072	0.115379021824905\\
0.818014872861824	0.0786124529180275\\
0.799562758302447	0.0898276670761011\\
0.768515371837383	0.106145914097214\\
0.834993888539094	-0.00210145154041873\\
0.744776477384697	-0.035014141426346\\
0.848670399878546	0.1121853384586\\
0.818768110082979	0.0741279212590275\\
0.802195658697907	0.0828015797626805\\
0.776357027189606	0.107547557709494\\
0.833651471592477	0.00259902931570111\\
0.732727808102986	-0.0322661834574131\\
0.840586565929781	0.124612603609784\\
0.811899910779259	0.103994912566404\\
0.804455440069741	0.0830223310149138\\
0.802670542084324	0.0875633307937603\\
0.777064267643343	0.109275345031581\\
0.809847924640207	-0.0177752813852519\\
0.707438172895172	-0.0437259406548495\\
0.801950450314194	0.0975554383158624\\
0.808800809300017	0.07706460843157\\
0.801746539678874	0.0834355828669172\\
0.77104478448141	0.0933537945416605\\
0.807814713198089	-0.0236511312026996\\
0.70150244013767	-0.056554444633139\\
0.834857062359716	0.126672548717655\\
0.792898488779866	0.09770211486066\\
0.796042109319084	0.0647891501475054\\
0.79487558494004	0.0784684383854494\\
0.786616637668014	-0.0330692260313618\\
0.682853756130041	-0.0713134128757852\\
0.805681673805347	0.114684179665299\\
0.778393571677198	0.0929933210257833\\
0.787573815723677	0.0712362953187711\\
0.792974481307523	0.0895054638618757\\
0.812449377333879	-0.0190328277886859\\
0.689835748463817	-0.0586717476056176\\
0.797081750041089	0.0941714535696567\\
0.784349604671394	0.0716989772105378\\
0.791956678621805	0.0989518633481985\\
0.727677048660319	0.0975882587761577\\
0.82947425601179	-0.00109617506169393\\
0.712350324326437	-0.0442029600121186\\
0.835557692288785	0.118828980675878\\
0.773776684266903	0.0784019094877957\\
0.757886929877478	0.0631365421841463\\
0.774944072955876	0.0892314814732231\\
0.834366589416889	-0.000870918661284448\\
0.724831648894744	-0.0547504354596785\\
0.816669281519281	0.107277893926219\\
0.730585077520938	0.0646228849842108\\
0.73816920733641	0.0570928542215168\\
0.756285388937488	0.0922948863776528\\
0.795181531925534	-0.03766668128745\\
0.68652046130175	-0.0790559406721617\\
0.836286035653399	0.129013081897217\\
0.745170422304466	0.0771605830435248\\
0.755680279716499	0.0605942373538882\\
0.776902844059623	0.0906951377954379\\
0.795478312522934	-0.0318551098338445\\
0.681231801923497	-0.0706415819264332\\
0.854494851054647	0.130334342722219\\
0.752054626686011	0.0795268152283432\\
0.770777617401252	0.0645639024105616\\
0.808233778817292	0.101473915596508\\
0.749561096715388	0.107413773959912\\
0.780719748750386	-0.0329440482321642\\
0.689041718325697	-0.0535630256514005\\
0.773801764077177	0.0890429580597521\\
0.787872547497571	0.0843798786701647\\
0.813401986743768	0.108780199241873\\
0.754959004995952	0.11498575209049\\
0.796071149154099	-0.0231333307426809\\
0.710514514346442	-0.0368207392263305\\
0.85512663753491	0.129611240735835\\
0.816741105593304	0.0916097792872961\\
0.803071117092897	0.0868276842894422\\
0.797732297303222	0.11526386336558\\
0.816706414836642	-0.01430624527217\\
0.720025072949103	-0.0526803049777352\\
0.831950991235127	0.126003230265467\\
0.80968658106952	0.0844977182354643\\
0.793567901095547	0.0756813783060885\\
0.783356696625185	0.104572320089438\\
0.809432279076953	-0.0150369888298326\\
0.716366610805648	-0.0499425259412133\\
0.823146283315757	0.11884462480233\\
0.767507522219039	0.0679756459478972\\
0.769056275609022	0.0672851611417789\\
0.764174584253556	0.0979942341117083\\
0.783885543689349	-0.0276894034542179\\
0.67695098808647	-0.0708498840134518\\
0.835778890140219	0.123875803873617\\
0.789467321901121	0.0859897373528194\\
0.791275968187005	0.0795587291753411\\
0.773519267316463	0.0966660894607076\\
0.800340344420789	-0.0221215475793151\\
0.689073319130046	-0.0790696171552433\\
0.846621812584914	0.128285024916518\\
0.795041235134125	0.0872090551387054\\
0.802005336506966	0.0893218967129261\\
0.762551634956024	0.0829426501454928\\
0.762521817913036	-0.0458021437233653\\
0.674191440411375	-0.0879129582022147\\
0.830149516219962	0.12444290529973\\
0.802884253001702	0.0885199807510901\\
0.813298972549855	0.0835594190730079\\
0.758723845613129	0.0789860899399432\\
0.802573651218696	-0.013779335619072\\
0.711377298374265	-0.0629831402637209\\
0.855530286407931	0.134708545615439\\
0.824321042898563	0.0940110411204314\\
0.815238961524596	0.0861385179810172\\
0.746144967939561	0.0840115646953407\\
0.818572011395574	-0.0118172389320405\\
0.732631901912893	-0.0587685251570184\\
0.865354009723826	0.13572597769116\\
0.827454688109045	0.105463982721035\\
0.802057895886016	0.0909142292630456\\
0.723392921339499	0.0755234135476301\\
0.839519348430362	0.00811811288593343\\
0.758862282418487	-0.0413459506781285\\
0.838699959604803	0.124449801575267\\
0.797729976608838	0.0882339150417347\\
0.797225482650203	0.0900124268817429\\
0.71917681968385	0.0725821904588929\\
0.806863838699334	-0.0164204163460087\\
0.732849960519191	-0.0598444139118883\\
0.840599790344363	0.125269361349343\\
0.799523537957436	0.0881201634539465\\
0.810981915273416	0.0790686422170561\\
0.737258683808017	0.0584650183756104\\
0.802581748372102	-0.0268390791544885\\
0.710188514137478	-0.0756547459564568\\
0.862471743062505	0.130090945136051\\
0.808299876372928	0.0810751404601215\\
0.811427257515434	0.0791695869842549\\
0.749297890954367	0.0656724139826473\\
0.788686924044772	-0.0357893988782021\\
0.703827706304508	-0.0702871593421767\\
0.860772541656038	0.124522438840844\\
0.821444706932645	0.0969545062974309\\
0.825817492542952	0.0818946216117416\\
0.764165173818496	0.0653559166340851\\
0.803623884083171	-0.0230695576215739\\
0.723710215226085	-0.0506203467100111\\
0.879498202972477	0.137376733875334\\
0.853327580114288	0.107802347631651\\
0.830595292645808	0.0911093443752091\\
0.771088330006163	0.0737122293024437\\
0.815543530221707	-0.014740544720557\\
0.732318753236303	-0.0494890811899281\\
0.853087216278816	0.131388605371788\\
0.846030116640606	0.108001937006465\\
0.825599064821569	0.0884204451527602\\
0.739771889549437	0.0701572962228854\\
0.807728616774192	-0.0216253136635225\\
0.736870049755806	-0.0596539588167987\\
0.836774541390793	0.116656919977986\\
0.833316806349026	0.100846898033288\\
0.807506010771576	0.0780039801713295\\
0.801096723009575	-0.017890056905659\\
0.72959623906408	-0.0496100910091785\\
0.837462891354524	0.118461821685494\\
0.831422450980556	0.100093023881476\\
0.795687078880379	0.0766845311215779\\
0.743481377897749	0.0748238589270073\\
0.792529910680752	-0.0202310245632384\\
0.718258370332805	-0.0649967418585615\\
0.84665845904641	0.125749663340239\\
0.837381587008568	0.104636360542416\\
0.796378603612121	0.0895940341248907\\
0.742244510844021	0.0773416356050309\\
0.775197081845721	-0.0415004862562703\\
0.715203765011896	-0.0749640438376208\\
0.837631040063641	0.120031178250679\\
0.828947191161458	0.104687527684319\\
0.783270179379902	0.0817781206201287\\
0.751670737101654	0.0735159815526699\\
0.811726575398963	-0.0190071056255753\\
0.736152991542428	-0.0563850866523547\\
0.847807668149176	0.117518353397823\\
0.829375446553427	0.100590799699465\\
0.771277529910267	0.0897891274887503\\
0.755493793455293	0.0903999656010113\\
0.81642772783313	-0.0217117121557185\\
0.752677777480144	-0.0416842006090605\\
0.82628569436066	0.0924467567530753\\
0.811199092556236	0.0923355661438632\\
0.774525013012055	0.0816042694492757\\
0.767521473794822	0.0775931601685598\\
0.813073290248264	-0.0275072230134225\\
0.747736741055757	-0.0547604327076338\\
0.831665277381958	0.0964898104178632\\
0.810356053470203	0.0896845050182846\\
0.781060775251964	0.0848091132413474\\
0.773021188733531	0.0780711266977787\\
0.792835976868352	-0.0395570370719882\\
0.750066680466878	-0.0516809333771999\\
0.841343426666683	0.114035113173007\\
0.813262087563123	0.0895854116758919\\
0.789888624027951	0.0704219065975817\\
0.791976446431348	0.0806998766950321\\
0.802286961703391	-0.0279760642600621\\
0.727162477520823	-0.0670435387462115\\
0.851392596443614	0.116063386218374\\
0.822132710440936	0.0887557186726231\\
0.810524530022521	0.0716447860398424\\
0.800669373855991	0.0746638059673262\\
0.7540307678368	0.11937394770949\\
0.796558602134553	-0.0311371640374673\\
0.743694541768496	-0.051542676389477\\
0.861958659287582	0.11651174040856\\
0.85337658780452	0.0983263844882509\\
0.829697782250633	0.079778616126592\\
0.827063218880886	0.0879992003463475\\
0.816426468737278	-0.0131437322579117\\
0.760010813285457	-0.0426039236215991\\
0.852206716613646	0.121674734694743\\
0.855453933788075	0.105421580405851\\
0.837616529034225	0.0741777249699754\\
0.827780686561154	0.0883734473400356\\
0.818835426566564	-0.00449013993075832\\
0.759097988217916	-0.0307515897386254\\
0.852182938216619	0.113141428492298\\
0.827824527229314	0.0940753263470738\\
0.808673415638317	0.0766515691644951\\
0.820578926502229	0.0926486850936714\\
0.815948586202771	-0.00724957411386408\\
0.753890863707514	-0.0402013089656131\\
0.821168901504993	0.10422815520217\\
0.810825423592764	0.0792024431390202\\
0.802488595495398	0.0642718584878306\\
0.802907222961473	0.083495687779754\\
0.806518640037703	-0.0152536518205558\\
0.741527771695546	-0.0555728228722835\\
0.818972829691148	0.101434011903674\\
0.824689582140054	0.0762546182782973\\
0.811999404888158	0.0554081276231811\\
0.822374038765627	0.0749896605072877\\
0.778982829951976	-0.0340045336644441\\
0.723231651558285	-0.0751535329396504\\
0.821017778193848	0.0997609140981097\\
0.821081055880525	0.0656586016594839\\
0.789652945303667	0.0296123657494211\\
0.811957398833306	0.0616742626882913\\
0.801983467062711	-0.0267152894968982\\
0.736598209330949	-0.0744777627218871\\
0.636253787459424	-0.0823069345876214\\
0.840876098934126	0.0721852748908036\\
0.817966164138226	0.0326865123549961\\
0.839901404062557	0.0474976278648825\\
0.835035280864165	-0.00422257885345205\\
0.763395239563632	-0.0527442558619035\\
0.684486241056431	-0.0488336774471411\\
0.86001693642328	0.113283399134118\\
0.852803447868726	0.0679344490835178\\
0.837298707102018	0.0335020086798915\\
0.850371618425858	0.00427790985647181\\
0.782116852201832	-0.044679380338147\\
0.830704597946734	0.0637721643093982\\
0.827211153945288	0.0432033176393801\\
0.816338213837663	-0.0157562872123106\\
0.755747092340072	-0.0640380547827387\\
0.816665495791529	0.0715454920438388\\
0.806097437932429	0.0518984850632338\\
0.808177015388269	-0.0127577940744955\\
0.746152556498907	-0.0499546772013996\\
0.846060130169408	0.0734248436227329\\
0.822049510146123	0.0559125449034725\\
0.815211356874912	0.0645185389967155\\
0.798757211716209	-0.0225006755025724\\
0.736691750937528	-0.0597987056558019\\
0.836775893375457	0.0989927921513587\\
0.861722595921336	0.0865392832814285\\
0.829106797680993	0.0615521462709841\\
0.824804881130889	0.0738847032959851\\
0.809939712193166	-0.00738795723821183\\
0.765598162912426	-0.0418464411053079\\
0.850733209775178	0.0975242716860137\\
0.871658313557083	0.0823788093036354\\
0.840964242454918	0.061913452776751\\
0.833054231812925	0.0633565619076848\\
0.83084932493494	0.00155461173282339\\
0.793330452523699	-0.0271705962529499\\
0.879421769826469	0.096850700471504\\
0.844464843705434	0.0830700661727933\\
0.83705480275893	0.0905241334935777\\
0.837209015560615	0.00913864543630751\\
0.794479044502464	-0.0191561867963864\\
0.863055563752695	0.0942942780779353\\
0.814477835939586	0.0854006800729445\\
0.819191767884533	0.0857377033981594\\
0.817753920330968	-0.00331176380234788\\
0.780129317476924	-0.0229008070957393\\
0.859088415506374	0.0978162525845238\\
0.79050137772005	0.0840709230197874\\
0.799727835012757	0.0880107696445515\\
0.820506064651588	-0.00415833881348843\\
0.777444205418465	-0.0328513992842889\\
0.866742289416982	0.1320757150534\\
0.864773244363554	0.102892040709608\\
0.807701911676832	0.0816346965263336\\
0.806620771442286	0.0867645222519258\\
0.809061070659858	-0.0124444673947602\\
0.75696335397288	-0.0425604631628992\\
0.870963923440256	0.128355469212526\\
0.869179306782972	0.101861740562036\\
0.804094835514911	0.0848083109241195\\
0.795648967806781	0.0728663247154121\\
0.837989965033011	0.00097964331527447\\
0.778347926613753	-0.0430270751510875\\
0.86880397449763	0.0973922817262877\\
0.812035620519159	0.0916517608232709\\
0.803107195281768	0.0801116188658412\\
0.845757385492105	0.0176760198261136\\
0.801423360860428	-0.024315452711365\\
0.883108044000002	0.110674375167649\\
0.808257295332791	0.0945591320380181\\
0.80406839415605	0.0890508752118219\\
0.816959952751779	-0.00870494814850298\\
0.874678898916908	0.10979965339443\\
0.803626241800897	0.0963515747781222\\
0.84739697378297	0.0176029156667035\\
0.805961256559821	-0.0130566584349686\\
0.854542115843921	0.109211485469775\\
0.850842189887524	0.0245932156650547\\
0.79810235510466	-0.0198761589561952\\
0.849409424672915	0.109857151852759\\
0.776951529542027	0.0973967569010482\\
0.836087895497189	0.010891142938779\\
0.789544951463196	-0.0246945189297096\\
0.854841141967833	0.0957079836878097\\
0.782417072239509	0.0964159984909397\\
0.789329864136678	0.0811722856893865\\
0.836800540442354	-0.0015359948375569\\
0.797453493398579	-0.0117864779177075\\
0.9	0.128752169101099\\
0.875605998587666	0.100845251836735\\
0.81138183933494	0.0989163851538769\\
0.799091439656689	0.0716071883437849\\
0.83652429967183	0.000207924888099664\\
0.815623658410106	-0.00492952454133738\\
0.869059578923474	0.107411673470573\\
0.809426616281542	0.109786208236712\\
0.843941044245177	0.00585988971960161\\
0.81322649259266	0.00277673806399072\\
0.868814642478254	0.106729382396991\\
0.807900261240315	0.110057215586872\\
0.792842473108156	0.0924347647879562\\
0.851812024119055	0.0144656801524344\\
0.817838584279178	0.00975968239784262\\
0.893687342392091	0.125251955916459\\
0.851106294703948	0.101885935317318\\
0.774223764069338	0.102631732425231\\
0.762315952775924	0.0761300713554083\\
0.827616596344289	-0.0146770895462028\\
0.79110696533926	-0.0193696692092002\\
0.887828547258159	0.12399321087561\\
0.837416421639083	0.0923904282777956\\
0.784267238196232	0.0997430376923192\\
0.761107925800136	0.0670434115956275\\
0.815057210225658	-0.0237576686519437\\
0.763573441575847	-0.0492919481575777\\
0.869109370349143	0.105796151390667\\
0.823446654848735	0.0789330186413712\\
0.775311482844335	0.088919411554838\\
0.782701737399545	0.0676277433646528\\
0.806856624494739	-0.0325982332895999\\
0.756051606259433	-0.0658034320538523\\
0.831889261249947	0.0670398358723819\\
0.786326869460567	0.0682787669117781\\
0.78241097412818	0.0313588186516017\\
0.793047833880084	-0.0402512503321182\\
0.661106781132871	-0.0469809414973\\
0.81125336420657	0.0966154376432497\\
0.797481172049848	0.0572826398940086\\
0.818484408193565	-0.0233379203611276\\
0.879814245950176	0.0873508716762139\\
0.819541727766067	-0.0164023479552313\\
0.856302803125237	0.079548027871287\\
0.805759182797395	0.106331684080973\\
0.789560117269958	-0.043305888474844\\
0.841018894640773	0.0910864802764766\\
0.780368989004865	0.108067478442164\\
0.784117530756845	0.071545192340482\\
0.822918350809002	-0.0246374034980585\\
0.774820948961816	-0.0274303039619831\\
0.884775271461719	0.120697242934308\\
0.838559559999665	0.089086079346305\\
0.790963458452961	0.109750778242987\\
0.780888613215455	0.0752904044272475\\
0.830867109126273	-0.01258209519502\\
0.776029519083073	-0.021982385172164\\
0.893895236998928	0.135484170800156\\
0.86796335601198	0.107681725243794\\
0.786951302978254	0.109391739373395\\
0.786242765086735	0.0857161358541509\\
0.848112752861803	0.00754247097362575\\
0.811368864060368	0.00605357756458245\\
0.870117018510004	0.106402213726577\\
0.801479952308756	0.110691969710891\\
0.783687617474223	0.0842425078493073\\
0.855059739172996	0.00822660427835789\\
0.813690544877081	0.00990459190223256\\
0.865417649183388	0.0979785907571024\\
0.785937736016372	0.102539943032275\\
0.77538943412057	0.0700524471922255\\
0.842982473127587	-0.00228864880174713\\
0.796414961619897	-0.0115182129827187\\
0.865817075282478	0.105066066972746\\
0.851881348653661	0.0933226709611973\\
0.781150298085555	0.097895834590681\\
0.766679540895429	0.0666097799176858\\
0.817817296288646	-0.0228718639223525\\
0.780576120585562	-0.0336057716871438\\
0.864115378012958	0.101739343753859\\
0.85650090226399	0.0833265200343577\\
0.794005121617764	0.0929370325240792\\
0.786328491275103	0.0606588790769453\\
0.816894524169014	-0.0282554069310039\\
0.774826712509147	-0.0504839702642789\\
0.857350748861834	0.0774854442955374\\
0.810301625651156	0.0925264251518374\\
0.790313263307777	0.0476787451086504\\
0.812920009512415	-0.0312314280225283\\
0.780009649754735	-0.0446750681649602\\
0.869633443343954	0.102157376643573\\
0.873237957960626	0.0901289378000012\\
0.822369314333593	0.0920094151699299\\
0.80135696626212	0.0376025842382555\\
0.807426886787624	-0.0176282874480338\\
0.882455631087162	0.108975630355758\\
0.875466535108755	0.0960414382094166\\
0.824244231132345	0.101578756700977\\
0.817581696614827	-0.00191573826101907\\
0.863788863767398	0.104321185175475\\
0.851685147787842	0.0917218859995993\\
0.807439351701606	0.108841830139072\\
0.795281626591934	0.0692258834398545\\
0.847077311880482	-0.0033891431474728\\
0.793950806208383	-0.0124321673817784\\
0.846807584977979	0.108484062038434\\
0.831850203253953	0.097241507804283\\
0.789908992586666	0.110051426088865\\
0.789529237712596	0.0819245260856923\\
0.829642356409915	-0.0122684191536808\\
0.783359751285749	-0.01185844750295\\
0.865773749201336	0.119082742222722\\
0.849342709697683	0.0986194887861324\\
0.789954721775176	0.0988521104491008\\
0.780681504468815	0.07723928055186\\
0.838911911540894	-0.00241121854790858\\
0.775116463947316	-0.00914394605491995\\
0.859017517535374	0.121483764190542\\
0.84401085307305	0.0955448967985672\\
0.806105689743243	0.102525074586762\\
0.792248849374758	0.0673750361894612\\
0.834002561566315	-0.00516124796662767\\
0.780343439657582	-0.00782400153439661\\
0.874152255060461	0.130512934282609\\
0.859932745520444	0.107553617513805\\
0.815159641548264	0.106288600712447\\
0.808221738352917	0.0793916982903631\\
0.842835664651821	0.00334156234982281\\
0.80222767367033	0.00803611447296879\\
0.877649275887445	0.126140825508234\\
0.863786879419084	0.0960399528518315\\
0.814126414390039	0.103033017358427\\
0.814715298313631	0.0857701966394307\\
0.850624668223585	0.00741492348267474\\
0.797911275368211	-0.00201364206986927\\
0.849685119963534	0.115929848586003\\
0.841192072580264	0.0958940727507452\\
0.813860763790273	0.111144414942668\\
0.811436656136373	0.0856644196854091\\
0.851456844055954	0.0116426106126202\\
0.778107518969278	-0.00841679106846312\\
0.841994466229467	0.109622322509573\\
0.836215277382835	0.0995300757106607\\
0.792710556430368	0.108234972577632\\
0.798115095276226	0.086601587674021\\
0.835478798194441	-0.00776211003676229\\
0.7862781878093	-0.0085227173504702\\
0.827659985851377	0.106714710612659\\
0.817852527034734	0.0945858232172349\\
0.779036336201928	0.0983675959490946\\
0.80480377493763	0.0834439994105108\\
0.825261745071534	-0.0193096509655617\\
0.771807548079899	-0.0199857835331467\\
0.83550899124239	0.111063322322904\\
0.805271567936853	0.0842043117528044\\
0.774216953821549	0.0941063037383952\\
0.79093954640134	0.0724470273074421\\
0.812367270271287	-0.0331319821021858\\
0.757531288703014	-0.0257455911238966\\
0.842874743123216	0.109200385764793\\
0.809239036699184	0.0825284017386558\\
0.753061743549629	0.087372592209889\\
0.780830215341208	0.0662360058859182\\
0.830174039050032	-0.0184265646202306\\
0.774916086302667	-0.0215644111990944\\
0.86039085160004	0.115155915387487\\
0.802446259426324	0.0763364167321131\\
0.768347535298166	0.0919386100721496\\
0.78165477892831	0.0713305804665007\\
0.837867109631149	-0.00937151828768291\\
0.781924331680496	-0.00125284677822575\\
0.862723907746721	0.116881774905103\\
0.790517131691995	0.074056696624793\\
0.753342791788036	0.0934505543354223\\
0.779475940946726	0.070461140829234\\
0.848079002741288	-8.45619440388523e-05\\
0.766953140428045	-0.0127710319254668\\
0.848128384380428	0.111106039060421\\
0.752769671996821	0.0556745639216198\\
0.726941192868364	0.0880139280615641\\
0.763971195237075	0.0696209242916832\\
0.830933251036664	-0.0128839846858165\\
0.744121883256267	-0.028105616275942\\
0.839985561304788	0.116932238803519\\
0.765377914156921	0.0578216464261837\\
0.740095179905988	0.0859053370081582\\
0.766217230490175	0.0664306859004138\\
0.838305333129058	-0.00404656955216666\\
0.740496497176944	-0.0320793518718318\\
0.835528547041305	0.119121360248172\\
0.762789411798646	0.0679592665671357\\
0.724203896253216	0.0750333586883688\\
};
\addlegendentry{\texttt{Horizon}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
-0.0743139293561873	-0.420204077873402\\
-0.519110263602373	0.0608218512773322\\
-0.511085792929293	0.0545833886276413\\
-0.517589098653679	-0.0169467888553916\\
-0.515394568093065	-0.0528030898429762\\
-0.484923959821261	-0.0719931782680075\\
-0.481509387785607	-0.105383838299024\\
-0.471341956214778	-0.0361595592219877\\
-0.49217083410859	-0.0129779194812418\\
-0.481666569996342	-0.0137540289076373\\
-0.496240896073282	0.0424098899784702\\
-0.493699807674333	0.0035686253584672\\
-0.501048292015173	0.0207947171645737\\
-0.515172203763226	0.0322317582394314\\
-0.532981598123728	0.0180411118961338\\
-0.510349798545434	0.020381076463215\\
-0.500131208978789	0.0500611799752158\\
-0.515207212252676	0.0528238217878999\\
-0.515328409402722	0.0490757758142718\\
-0.516656879031168	0.0433208297925629\\
-0.505234697244062	-0.00383559042670847\\
-0.497405748509349	0.00600733545971919\\
-0.492923440308128	0.0132835689873961\\
-0.487752482691346	0.0153004100636705\\
-0.458585729644583	-0.0176107768923408\\
-0.456069683685034	-0.0169263853425862\\
-0.462161147874945	-0.0256094773470986\\
-0.466827165630748	-0.0287752543429991\\
-0.46259496085465	-0.0526979507439035\\
-0.420501576104574	-0.073267355349801\\
-0.43969889077257	-0.0543180412786238\\
-0.443327303517434	-0.0548488183166979\\
-0.435779017683008	-0.0462735503362169\\
-0.444256134514127	-0.0501147398940812\\
-0.45468914263186	-0.0433023744863118\\
-0.469373588339144	-0.00104284418521626\\
-0.476815153459683	0.0112566944719226\\
-0.468633766721101	0.00782354509845307\\
-0.452601819993326	-0.0134314252136536\\
-0.431901161312421	-0.0369133451333423\\
-0.430559655147268	-0.0364391793372162\\
-0.439605029244018	-0.031732276753528\\
-0.424909673639359	-0.0521119730868213\\
-0.432973279130451	-0.058103151825227\\
-0.423342073104213	-0.0623695282491482\\
-0.4154514438467	-0.0561337094964637\\
-0.425739025695361	-0.092611161274942\\
-0.423467165023918	-0.0712298830889957\\
-0.428349165792917	-0.0347091812433395\\
-0.436312786779069	-0.0459661785498627\\
-0.418791825616439	-0.0867066579207603\\
-0.416338353771908	-0.0846332774832667\\
-0.413133910577904	-0.0639807693025417\\
-0.424546357452572	-0.0759084780930713\\
-0.433785313209388	-0.0778773399672352\\
-0.442559724207934	-0.0750699461677838\\
-0.4352375914627	-0.121109682468977\\
-0.438540738745956	-0.0959652140851455\\
-0.428076106613071	0.00289176410792309\\
-0.433585836811368	-0.0175600602205542\\
-0.437291220676776	-0.03133835670775\\
-0.426990139743092	-0.0576142429422174\\
-0.423816852919308	-0.0596260484803924\\
-0.418193388152142	-0.0474432905428146\\
-0.394925279135524	-0.00273645237971393\\
-0.377812824651581	0.0332837516806805\\
-0.405131342386342	0.0739370114505998\\
-0.44677107727422	0.0807666774598194\\
-0.476196816721154	0.0673741249485602\\
-0.47015558264182	0.11605702780205\\
-0.453018404715025	0.0889453902128548\\
-0.450616933308821	0.105935899141772\\
-0.45005983201668	0.105120524099661\\
-0.439789322266283	0.0527104425829685\\
-0.439020210346392	0.0111900290086714\\
-0.449541031141209	0.00198203549448335\\
-0.446624636136071	0.0458690826775923\\
-0.440084766406104	0.0130865971947626\\
-0.435263314527324	0.0447199839631697\\
-0.428975867278762	0.0674798722859829\\
-0.448974060092442	0.0522514834792786\\
-0.44324453149375	-0.0134298368388044\\
-0.450052740952848	-0.0284280816400794\\
-0.426729211357506	-0.021113101834108\\
-0.427532723930764	-0.0193323741782057\\
-0.428483764578958	-0.0143345672085546\\
-0.466014122719238	-0.0355612559733374\\
-0.465882945832216	-0.0568027607002857\\
-0.447020088167793	-0.0988559460621444\\
-0.421862665501245	-0.104845399693109\\
-0.404526715921469	-0.143027653201143\\
-0.412035884116088	-0.112213432043164\\
-0.410136887251619	-0.151887391447459\\
-0.401080325469261	-0.152479997511715\\
-0.410592473706622	-0.172255328575039\\
-0.411491793638799	-0.111617246368128\\
-0.407434636691753	-0.0351252905133386\\
-0.411314845204101	0.0237417597113061\\
-0.434167002308649	0.021866402733153\\
-0.454269072320634	0.0356723540401777\\
-0.453468359934405	0.00941616481113747\\
-0.440785392327835	-0.0423648882292685\\
-0.43924821891543	-0.059302086293367\\
-0.427691973894238	-0.0516433431520265\\
-0.417247160822118	-0.112559232737785\\
-0.41233291291906	-0.150030084773966\\
-0.421562454316088	-0.155090654382156\\
-0.409804349625091	-0.18218064610142\\
-0.41498892656548	-0.143172020490407\\
-0.396218554076328	-0.20479605344864\\
-0.388948099363965	-0.227543976557007\\
-0.395640636930927	-0.231202048640964\\
-0.395019556019609	-0.270387802829801\\
-0.389687560369949	-0.283369653475339\\
-0.368188933177254	-0.251898263538596\\
-0.355477896901318	-0.233086185201536\\
-0.356968816818674	-0.283354944830836\\
-0.360004651836038	-0.257914697743169\\
-0.374642759001364	-0.263578354348585\\
-0.380384371544468	-0.263921646908963\\
-0.370427397230589	-0.221928389934894\\
-0.384685553138481	-0.1785846294689\\
-0.366763264209549	-0.209678270382097\\
-0.617419657436554	-0.110555761296393\\
-0.377926761256481	-0.230462852096641\\
-0.382646200415743	-0.229021108942941\\
-0.364610477507739	-0.248180235739624\\
-0.352957616130786	-0.182722344488214\\
-0.354060330610903	-0.201956322347628\\
-0.364860316641606	-0.245354106964517\\
-0.374831694444975	-0.263163430031142\\
-0.621599184848604	-0.0560010821941283\\
-0.371735332799604	-0.292031493510272\\
-0.336765631795019	-0.354905145998321\\
-0.31994546455606	-0.328981925260337\\
-0.325584735831353	-0.324146095543727\\
-0.337233155981743	-0.367982623383848\\
-0.345059717829414	-0.375597436185834\\
-0.341442462579233	-0.386636139950792\\
-0.347926401578524	-0.374024317527303\\
-0.346073890925347	-0.384930464563006\\
-0.353936590547984	-0.340828502954474\\
-0.326481545424191	-0.393387653186058\\
-0.315664600926683	-0.379652238662351\\
-0.3246075658579	-0.366594611167807\\
-0.329311945403544	-0.34935531940147\\
-0.341596222255727	-0.348018918252673\\
-0.34406815607823	-0.307202489020583\\
-0.350862041672113	-0.3431222906418\\
-0.497633740263307	-0.368213692637372\\
-0.347374503749353	-0.350185185621816\\
-0.493328176644574	-0.303160882696122\\
-0.310468969334168	-0.363136549611655\\
-0.488580668550031	-0.238553831090257\\
-0.308907563439146	-0.303056823041311\\
-0.473361341747564	-0.244622756099886\\
-0.292259070901667	-0.287511902990377\\
-0.507760327464153	-0.239383369066419\\
-0.320517027744914	-0.222962579774292\\
-0.49372042716389	-0.216433193088423\\
-0.454329674860357	-0.270849324735564\\
-0.512761462928329	-0.201846297255245\\
-0.467790605094824	-0.248495024177103\\
-0.532588991137137	-0.189379681602101\\
-0.458693216699586	-0.235584064395594\\
-0.507749254034967	-0.178834419520991\\
-0.0789238624099415	-0.277812017950317\\
-0.436363010982899	-0.20681372928868\\
-0.472444092031452	-0.211186817841313\\
-0.0878837605986596	-0.274543774844011\\
-0.446224244360335	-0.209001490392909\\
-0.467293746043048	-0.254901131336473\\
-0.100195474608018	-0.305941330305384\\
-0.450993715881894	-0.234987962385334\\
-0.476174063430661	-0.219053569125627\\
-0.0866865289982226	-0.300135870125442\\
-0.441013769797142	-0.240020872803977\\
-0.337487099226053	-0.119209236243782\\
-0.0648016549573383	-0.289050240792375\\
-0.432899189148753	-0.225019144562485\\
-0.0335773116160081	-0.295210048352854\\
-0.40685091736567	-0.241761925606107\\
-0.325553081041288	-0.126337430130826\\
-0.0694544288535169	-0.316919903187195\\
-0.418668180499492	-0.256517855101187\\
-0.313798049401767	-0.128165702528555\\
-0.0838374588781525	-0.338190790159794\\
-0.425987866843615	-0.278306877375178\\
-0.425704913897667	-0.222639019964441\\
-0.311969836737588	-0.121483595450972\\
-0.102119406192222	-0.347531608611758\\
-0.4148200119704	-0.318769421401311\\
-0.419176446580268	-0.220228742567909\\
-0.316306375969986	-0.125571421223942\\
-0.0763285456372359	-0.344773416595734\\
-0.388397838438211	-0.313768841853561\\
-0.0515974092765335	-0.308793836390597\\
-0.382088238667618	-0.271043136548122\\
-0.407946602739585	-0.242217144621121\\
-0.344078640995927	-0.161180115916596\\
-0.102653284457109	-0.318261978280185\\
-0.396079272831573	-0.275536257613057\\
-0.405382044278394	-0.237956440962823\\
-0.0639355756883515	-0.336466169008589\\
-0.374759417998203	-0.271799934960177\\
-0.381723289587788	-0.240737606165042\\
-0.049308688786231	-0.320624514701717\\
-0.34672299382952	-0.296166024790415\\
-0.279162766906057	-0.25088140941162\\
-0.002995181727108	-0.317647019761266\\
-0.293404958663159	-0.31429910001416\\
-0.313819012866015	-0.312930777654419\\
-0.26527721432029	-0.244724269684226\\
0.0251389194992402	-0.318100930523103\\
-0.265976634499637	-0.322106796015914\\
-0.305730244745412	-0.267385619122943\\
-0.253708961025613	-0.223855882532687\\
0.0220664178916905	-0.331478783181043\\
-0.279700009211174	-0.201984536437581\\
0.0464711193891754	-0.333617890920972\\
-0.296362818201497	-0.187490840025737\\
0.0117164827232036	-0.345422611824113\\
-0.307479784877842	-0.303851449186085\\
-0.309599188706017	-0.183508209983413\\
0.0270007628680266	-0.33154080520784\\
-0.276840165719681	-0.293823712500219\\
-0.335169119310673	-0.262600037679511\\
-0.301935787379933	-0.207802079678786\\
0.00241459047674872	-0.343524097100353\\
-0.284678974830736	-0.319337060918239\\
-0.297250070992545	-0.170892183402838\\
0.0150683446909334	-0.32378560523967\\
-0.299371039597838	-0.286931007820048\\
-0.28775765372882	-0.156642423725874\\
0.00701435975743403	-0.371921734086835\\
-0.295222901237216	-0.314283933187635\\
-0.306968754026844	-0.169599260937949\\
0.0151765038581785	-0.352994486004053\\
-0.324978311958395	-0.281068676589209\\
-0.293473729358117	-0.201208433199759\\
-0.256472092403304	-0.390948392784489\\
-0.318364964781677	-0.195186238960534\\
-0.331108456653382	-0.180850786156422\\
-0.31100216896581	-0.201533299307227\\
-0.28208810430407	-0.23762910130742\\
-0.29764140291697	-0.21214662478651\\
-0.209026258239007	-0.374342189242583\\
-0.312790133415526	-0.249768606135284\\
-0.313058919186586	-0.187969286754395\\
-0.211188906035182	-0.382274454918761\\
-0.30196161392209	-0.244367931126581\\
-0.304983004187948	-0.18184516628777\\
-0.222875670098222	-0.361838826967532\\
-0.287635853988465	-0.25481176344912\\
-0.30270424052602	-0.212350432557161\\
-0.230277048704494	-0.367355558207621\\
-0.279052292920861	-0.260144191903296\\
-0.287417906611626	-0.223786117952285\\
-0.260087950083828	-0.275901310566606\\
-0.246781474698016	-0.242550879138815\\
-0.257886574436126	-0.365805873150875\\
-0.255012098098064	-0.30168644994707\\
-0.24533947593448	-0.273845920837017\\
-0.246359877482465	-0.348811844728102\\
-0.264346300184191	-0.307674765435707\\
-0.26188827568377	-0.291052369145515\\
0.0123699418333604	-0.448980093384789\\
-0.240734567831552	-0.345966234782005\\
-0.260816915755056	-0.32214116957962\\
-0.259377092721728	-0.316868139154734\\
0.0101804788257528	-0.457789347358067\\
-0.24441647054734	-0.345551084342381\\
-0.273655293901671	-0.312972621935245\\
-0.270943505085798	-0.286335247552903\\
-0.226192324087221	-0.367874487088389\\
-0.270547442611796	-0.327178511375773\\
-0.255995417779102	-0.292433883939185\\
0.00014855282826054	-0.459954085770375\\
-0.212604245313722	-0.386450983306255\\
-0.250480538748492	-0.314302278702139\\
-0.247726943891822	-0.229242065874577\\
-0.0141489013430595	-0.455246955330782\\
-0.215698766954759	-0.408498185275809\\
-0.225377938858795	-0.346406939568234\\
-0.236195156284311	-0.210949276537403\\
-0.204651613572489	-0.383500054389292\\
-0.239076343262443	-0.286218709926157\\
-0.26029882414708	-0.191588999680645\\
-0.214318685059257	-0.397514713652165\\
-0.237939397848237	-0.281634010317946\\
-0.24841947006206	-0.170016676400383\\
-0.215482630873205	-0.401660847930783\\
-0.234708143758033	-0.309852113415333\\
-0.237915189787918	-0.161570570688747\\
-0.186073248672672	-0.377587135532972\\
-0.218459238544603	-0.327904890573378\\
-0.257447738238897	-0.188274966723015\\
-0.192774181872456	-0.357040828028149\\
-0.236701788913824	-0.332458150561258\\
-0.282541115301866	-0.212077063680962\\
-0.0339701833056797	-0.421459387157064\\
-0.18520510232547	-0.387245138100766\\
-0.230083967091178	-0.334908424505071\\
-0.258006537756539	-0.229509237681723\\
-0.077219443948638	-0.410909806703557\\
-0.198348548171297	-0.379089173067914\\
-0.224132250428375	-0.355980045486323\\
-0.263017711222824	-0.24384951012674\\
-0.0760751730207677	-0.395055027045029\\
-0.187142752108001	-0.362602861785877\\
-0.204621632321774	-0.353050827866982\\
-0.233528962548027	-0.26459322744495\\
-0.0759743821906604	-0.405971312134508\\
-0.194066798431335	-0.375623376752772\\
-0.215091845055971	-0.381270718459602\\
-0.238181678833218	-0.260020699223998\\
-0.175214967291447	-0.389361243038336\\
-0.17749966638747	-0.408273998219515\\
-0.159054762130528	-0.373588748118835\\
-0.155869912798696	-0.352188795977777\\
-0.140169154761987	-0.339719568642319\\
-0.00757853123409929	-0.421546207994827\\
-0.151196023825125	-0.336519203969942\\
-0.0381481799273051	-0.441324564456011\\
-0.165503140533055	-0.334928987495136\\
-0.178282856110452	-0.313359012481786\\
-0.0481147343166798	-0.437823534356021\\
-0.155500913399717	-0.336405610880154\\
-0.0438439798086943	-0.422593717558181\\
-0.161621128050179	-0.297716364467206\\
-0.0409499382855649	-0.446264606241344\\
-0.172788383025932	-0.326408160086002\\
-0.204420659718331	-0.193777962944709\\
-0.0822839157944462	-0.458705160453702\\
-0.191087775672209	-0.32870967559762\\
-0.118319463467802	-0.449028049361813\\
-0.196904280662926	-0.343873444874539\\
-0.130269682569339	-0.45203274276747\\
-0.217522162510267	-0.338873091568033\\
-0.102940593355968	-0.453356904621156\\
-0.20101468882201	-0.358984383270839\\
-0.0839974011101802	-0.471216415271915\\
-0.172566744057718	-0.365485975247708\\
-0.070017881794688	-0.462482155195627\\
-0.161998761491689	-0.353793160293832\\
-0.074129103141169	-0.454374396577453\\
-0.167050074926729	-0.356536646223194\\
-0.0830065525688317	-0.443665119533808\\
-0.169004795216821	-0.342596587458923\\
-0.108525616124523	-0.445865510845024\\
-0.152627187994781	-0.414062747154025\\
-0.186248410149945	-0.35209843301083\\
-0.137982601395052	-0.383670017870173\\
-0.171128858021246	-0.34698423869779\\
-0.153558155664675	-0.36855880285551\\
-0.175417176598337	-0.340690585998077\\
-0.142470965815085	-0.389271923286674\\
-0.149046640128722	-0.353654811667167\\
-0.154844660530384	-0.413158271275465\\
-0.156743262273221	-0.391866181964216\\
-0.136876625089512	-0.43175310985881\\
-0.0967541710385129	-0.369223904666793\\
-0.125992575396708	-0.434548366325106\\
-0.0815277041935171	-0.371752396094178\\
-0.101132732758496	-0.418825976120142\\
-0.155384045861476	-0.354687365758829\\
-0.0927035501489438	-0.4192892943973\\
-0.116595019665634	-0.363672746027915\\
-0.0685586817503472	-0.400224496386516\\
-0.0991050758540806	-0.441614643834577\\
-0.122220158845334	-0.378801888291629\\
-0.0865831912608444	-0.381789868029043\\
-0.103474292579381	-0.439147708941929\\
-0.113241903441833	-0.384743397051917\\
-0.142998888011471	-0.257102547393963\\
-0.107743299771841	-0.394710424865633\\
-0.125816555553659	-0.440803260802563\\
-0.118567713032671	-0.361359862515485\\
-0.135764946828232	-0.245541520462342\\
-0.0937510334667288	-0.376727134100198\\
-0.118777300146924	-0.453268607087992\\
-0.133938832686475	-0.365396737154149\\
-0.150370716722798	-0.242297689057701\\
-0.108229399020679	-0.448315651293466\\
-0.137784270581509	-0.335279748726267\\
-0.173430962079524	-0.237692141085225\\
-0.434537958103638	-0.413283817850793\\
-0.114263360021634	-0.377542637877952\\
-0.120915425792769	-0.454979540199061\\
-0.135090179109676	-0.337060358032649\\
-0.165100794524495	-0.263413693792351\\
-0.426577492802051	-0.430715994478188\\
-0.135571579108016	-0.366798549524526\\
-0.16409233440431	-0.269054837744016\\
-0.642151683719472	-0.434467230428395\\
-0.44378477754048	-0.438385615340939\\
-0.137148462004142	-0.404395159455918\\
-0.164542045587304	-0.317510243701793\\
-0.462373403029104	-0.459274686486464\\
-0.103237082668362	-0.395044617399644\\
-0.127732068825056	-0.339036660099627\\
-0.458244418027878	-0.488355006127358\\
-0.088838035917461	-0.377603146532723\\
-0.105157310695055	-0.3259159967865\\
-0.0983409238416894	-0.349853277630798\\
-0.0863297219631994	-0.340074887947772\\
-0.105941541004242	-0.360688176757621\\
-0.0748337162714446	-0.348003410473411\\
-0.126021219852297	-0.366914513107755\\
-0.0878069324612521	-0.360038526613431\\
-0.150576025112862	-0.334198711143087\\
-0.114979738867612	-0.368938719605638\\
-0.624305224747692	-0.446517050028415\\
-0.149547505093495	-0.332918463601394\\
-0.124267415742691	-0.374646954886161\\
-0.627520006563391	-0.439492055225841\\
-0.0655900012334425	-0.464365566225741\\
-0.124393091039863	-0.34774209667388\\
-0.109921926509694	-0.346189641727869\\
-0.635842051183527	-0.427827307045571\\
-0.0652759822539256	-0.453161152496957\\
-0.128719955720067	-0.346459555493117\\
-0.118220072484179	-0.320246303807586\\
-0.648229519051272	-0.414986853852854\\
-0.486171904761525	-0.426119782665981\\
-0.0524878286244477	-0.450820019444277\\
-0.107009425084952	-0.338980331581635\\
-0.121231241719758	-0.33542991441551\\
-0.605484664834482	-0.446820840244999\\
-0.0447076434316345	-0.477532409538361\\
-0.104129091107389	-0.378074628494573\\
-0.117496106015588	-0.348159985477373\\
-0.0802383111007818	-0.361134693387357\\
-0.155071981580716	-0.340972792611974\\
-0.441166956491508	-0.427374390434043\\
-0.0702012302557705	-0.384799119010897\\
-0.135682466911646	-0.34253564002082\\
-0.436547233165179	-0.450722623047775\\
-0.0604668329989364	-0.418282244680451\\
-0.126462868546822	-0.371956157694391\\
-0.451280731353636	-0.467965091571919\\
-0.0532922634591865	-0.406795803689766\\
-0.137012404270629	-0.354308059845702\\
-0.484986874900955	-0.42619885243874\\
-0.0687685235217518	-0.419304392182167\\
-0.121414092788075	-0.371831392585558\\
-0.0646837945992433	-0.434485045597574\\
-0.117645001484882	-0.351316996585717\\
-0.475682025074275	-0.439008587582641\\
-0.0791001175417233	-0.434354590419268\\
-0.140232151681388	-0.361219393799575\\
-0.503219241823393	-0.455395635519746\\
-0.0840487466159267	-0.447081178225451\\
-0.165153846189113	-0.367517818387253\\
-0.0548590611261335	-0.411811777948793\\
-0.150468193449486	-0.334199882162883\\
-0.510747633644757	-0.422040867310031\\
-0.0638220448563925	-0.379773935429917\\
-0.160859756584953	-0.282203308888814\\
-0.500092248765295	-0.393361899618694\\
-0.0970930247811269	-0.382608156739484\\
-0.191892998210835	-0.29814877744181\\
-0.517363844175091	-0.4099596864224\\
-0.112253210226202	-0.402943689200422\\
-0.197553121404883	-0.305267357860103\\
-0.517837424224345	-0.409153061638964\\
-0.0978142295606501	-0.404006462717495\\
-0.200757924114812	-0.312848172500556\\
-0.0938184365760794	-0.378541385798791\\
-0.20514254516603	-0.310804957983647\\
-0.511608989676774	-0.383226578735856\\
-0.068111664730958	-0.359692670940495\\
-0.161498020059954	-0.29516344425036\\
-0.511850372643259	-0.368023296615314\\
-0.0562735065754024	-0.341097325080705\\
-0.124774936888311	-0.295816628355505\\
-0.519337932314972	-0.347221177128614\\
-0.0365743424585561	-0.3541376979727\\
-0.124118117277925	-0.328803530104652\\
-0.537829243051877	-0.558022496685714\\
-0.52189462583843	-0.378840732802051\\
-0.0465537948884804	-0.368388762547114\\
-0.131262730107942	-0.358607984466251\\
-0.549509165199954	-0.544714565540298\\
-0.540642533779892	-0.383310219743772\\
-0.0891369601151003	-0.366535520712357\\
-0.165532151636253	-0.361073356490694\\
-0.565238896478027	-0.526176481531551\\
-0.553518738717685	-0.375243004920314\\
-0.0442687375718066	-0.447504281491369\\
-0.102022483449321	-0.333930765797679\\
-0.182770868082008	-0.369796554770447\\
-0.581448338915334	-0.508851631968299\\
-0.553210344356484	-0.397462521275033\\
-0.0795667177820643	-0.399284629829339\\
-0.13875436419046	-0.29278835154822\\
-0.211990095339305	-0.37934815313756\\
-0.595868217741847	-0.494557655991711\\
-0.10094876332465	-0.391657498813001\\
-0.142706520448087	-0.301893250126796\\
-0.208275044878074	-0.361902255333296\\
-0.588225506886025	-0.500286370290948\\
-0.0840706751115135	-0.417379470595884\\
-0.131071718196676	-0.317978960058867\\
-0.207030406884292	-0.344496639215638\\
-0.561706565043235	-0.368908992772035\\
-0.0605030425520992	-0.442503634433124\\
-0.1071390665406	-0.361169204155479\\
-0.1898775715977	-0.376357234546998\\
-0.547212130706539	-0.575879918036859\\
-0.0595517239327953	-0.467659420532275\\
-0.12361089588301	-0.37618022362343\\
-0.166918203767225	-0.401065277351288\\
-0.0563019273041053	-0.46121577440771\\
-0.112690876090421	-0.358539206011962\\
-0.152140365775815	-0.407361529591918\\
-0.0499101022775336	-0.437074932344454\\
-0.0776449731913999	-0.337467405696716\\
-0.141204862806385	-0.377204476466217\\
-0.0360948924731383	-0.449602446919489\\
-0.0703534223403911	-0.315785512361022\\
-0.131216220097129	-0.338273617131764\\
-0.527534547225082	-0.35112914112964\\
-0.0287271780075175	-0.459430984967281\\
-0.0610082256698699	-0.338365197564289\\
-0.136726437262913	-0.350092998198511\\
-0.532181872406229	-0.351360241397372\\
-0.0586861737405215	-0.448508161165258\\
-0.067776734764767	-0.343026619041395\\
-0.537131342365573	-0.354548772048112\\
-0.0868046244454168	-0.465059643700623\\
-0.106303415649529	-0.327185715874789\\
-0.1913259289855	-0.320483456526637\\
-0.560290933725698	-0.31278999590457\\
-0.0815704392471233	-0.46016211280051\\
-0.0990534937442964	-0.338281921917815\\
-0.190039692351289	-0.31351959002507\\
-0.0747902417678203	-0.445103013301445\\
-0.113796160818452	-0.346327674457075\\
-0.197687205026323	-0.328569543361226\\
-0.067419808022532	-0.426544110725085\\
-0.108018045693515	-0.323134459113346\\
-0.19046960634286	-0.342578906793176\\
-0.0654055911867484	-0.43346967967912\\
-0.117301645081971	-0.304416680914946\\
-0.210387828853678	-0.344292324642573\\
-0.0643510591415868	-0.438093117950134\\
-0.127685217352453	-0.325556674962682\\
-0.244447745195434	-0.382704919876808\\
-0.0504680717166343	-0.457658183953049\\
-0.118101827445481	-0.324378307138757\\
-0.23952147926997	-0.404073151326841\\
-0.568121241088027	-0.343661200805418\\
-0.126702844767395	-0.455461052455495\\
-0.0388806597017308	-0.475283766859102\\
-0.122915549090729	-0.316255830398084\\
-0.227365795434265	-0.378827975926399\\
-0.106281653990698	-0.460993097470258\\
-0.0302157104802573	-0.451800224650204\\
-0.129427732057983	-0.296201516298132\\
-0.239510711396966	-0.359431849843103\\
-0.575132281484894	-0.505432994119876\\
-0.0445912010549931	-0.433018730427725\\
-0.137301596480566	-0.266569768740115\\
-0.226809864840107	-0.311465627965097\\
-0.0313129616781961	-0.439770649310817\\
-0.141641025759847	-0.274991020666831\\
-0.22984534020944	-0.315909677524872\\
-0.566255143792478	-0.494142953931907\\
-0.138238444591733	-0.283096451231703\\
-0.237690767696645	-0.339426580303106\\
-0.539327668957575	-0.315655673971197\\
-0.0557733922855277	-0.481644392866441\\
-0.16064249783152	-0.272663230718117\\
-0.260190346025324	-0.28095701641831\\
-0.0619239729396115	-0.465809337772916\\
-0.153250063047116	-0.238714769342461\\
-0.255059365141912	-0.266684535704274\\
-0.579508197007924	-0.451352535009997\\
-0.0470049338790637	-0.435804553182575\\
-0.155425288433345	-0.209993849670659\\
-0.288564182600884	-0.25314319951411\\
-0.0341064771199531	-0.437228574296318\\
-0.147607973891075	-0.237466138177454\\
-0.293953104941069	-0.267240650079692\\
-0.016357027884718	-0.478624673953379\\
-0.13397065665888	-0.262110606210497\\
-0.292672939118185	-0.261092886689836\\
-0.0264238274456484	-0.497219888707475\\
-0.0967218181885134	-0.280394782479206\\
-0.261339870135527	-0.268982045815935\\
-0.0176404353352305	-0.503252752809074\\
-0.102231495471246	-0.276432403857967\\
-0.269281364579221	-0.292633310674793\\
-0.099666676391929	-0.308390090815158\\
-0.259256921734178	-0.312713233563486\\
-0.0840410265060451	-0.316174354523405\\
-0.227461634988249	-0.308151413074427\\
-0.0688596998193013	-0.341391873311866\\
-0.214483384956994	-0.291974635284725\\
-0.0589389934427978	-0.337670397388943\\
-0.210517556364824	-0.321562099827368\\
-0.0685302224780134	-0.321415493103235\\
-0.202100368930817	-0.321347793897203\\
-0.103078242628763	-0.309730448934418\\
-0.225219927807664	-0.304370399459781\\
-0.1455271187582	-0.258427222810965\\
-0.264764635010077	-0.315044379829781\\
-0.165793935767564	-0.267627334299569\\
-0.290413148712918	-0.347005156967338\\
-0.209494048559528	-0.230573417660956\\
-0.30104382107827	-0.359302169517528\\
-0.141023566325576	-0.480276314053462\\
-0.195090169930699	-0.255569825879349\\
-0.29529905527742	-0.385363055480267\\
-0.165243063174403	-0.261629218096733\\
-0.291660209507245	-0.40236482844706\\
-0.0869203624444454	-0.491224302975453\\
-0.172638624377316	-0.266955255925286\\
-0.298663446321841	-0.385673880649901\\
-0.176791367953987	-0.270512542108458\\
-0.293603589959935	-0.393775060404515\\
-0.180211984019379	-0.272332873503477\\
-0.282497447027794	-0.378318892366376\\
-0.185944484372528	-0.240109341582265\\
-0.308465642494852	-0.358814650544371\\
-0.193577973775958	-0.217019448119885\\
-0.335655431031083	-0.318954137776515\\
-0.103387396097645	-0.477706757312588\\
-0.213145290710576	-0.233968998274942\\
-0.357001110254555	-0.2985291621182\\
-0.13371055381904	-0.488468440900586\\
-0.23872557835264	-0.206179861772155\\
-0.369678056914606	-0.247339689396404\\
-0.15089215248827	-0.463936022400389\\
-0.115148623359478	-0.483675539206813\\
-0.221347504003963	-0.166138834323877\\
-0.371321069443724	-0.238375359599262\\
-0.166383590110717	-0.431239715430015\\
-0.128617545650524	-0.456942937433924\\
-0.22047247676344	-0.144383531135187\\
-0.377810992838229	-0.248444018548643\\
-0.154257745895559	-0.456515887659818\\
-0.127095893955404	-0.484942855616156\\
-0.254297224611839	-0.132225129766842\\
-0.404431685951766	-0.232617127763211\\
-0.11012218086243	-0.510967524793499\\
-0.252766785237718	-0.142628689943033\\
-0.415698136245225	-0.230181429117787\\
-0.108185800091255	-0.515713525157763\\
-0.271657103595387	-0.134086020816257\\
-0.413422838444004	-0.240944807251428\\
-0.0968780456339191	-0.485307399627563\\
-0.263327635449486	-0.138914079778538\\
-0.411147841766264	-0.246108056296812\\
-0.0929517477469725	-0.493018479675436\\
-0.283612958557398	-0.12121323510926\\
-0.439016398151834	-0.209153365879604\\
-0.0777049103813175	-0.524769770331043\\
-0.289685844752802	-0.103971164565721\\
-0.433967485414826	-0.206666205188074\\
-0.279978114025459	-0.0680439573738161\\
-0.419247956531696	-0.189238148816373\\
-0.415514343417304	-0.196269102610238\\
-0.255538856424412	-0.112327981701706\\
-0.444511128280703	-0.199612936386039\\
-0.0528658600738155	-0.518654449208941\\
-0.278593947802175	-0.11828381242818\\
-0.452928012883544	-0.179662019928991\\
-0.0759556789795315	-0.510132745929384\\
-0.305344842108855	-0.124331254981168\\
-0.488242464613597	-0.158448963762113\\
-0.155041540726043	-0.455749670140891\\
-0.0971817022089547	-0.483262631396176\\
-0.318873042888171	-0.098135765536327\\
-0.497466914634321	-0.128845143791305\\
-0.130553266399716	-0.467830061320783\\
-0.0982740591887705	-0.486053108844953\\
-0.345710829282948	-0.0723363416647233\\
-0.522178135985211	-0.135574361228265\\
-0.0708359390129962	-0.505235225367411\\
-0.342826638111173	-0.0941502730832843\\
-0.538610354021189	-0.142905892564701\\
-0.355371989718375	-0.115050665266565\\
-0.533517248458349	-0.1776769860046\\
-0.362409108304494	-0.142893540875594\\
-0.519386694256372	-0.190474814661929\\
-0.368400613775266	-0.166573450127581\\
-0.544214557543607	-0.198119374310765\\
-0.361652021626243	-0.203032629560778\\
-0.539890773390377	-0.222273629991739\\
-0.330147168095342	-0.23115155249036\\
-0.520523550586279	-0.234978305727856\\
-0.33651352807722	-0.250808944506648\\
-0.519826746131396	-0.238073245390579\\
-0.359039640630159	-0.25438120821426\\
-0.561079522898522	-0.228834982103005\\
-0.174147726138444	-0.42858644912332\\
-0.385214978166323	-0.236004593084002\\
-0.418366421026867	-0.251652760655857\\
-0.575278260939605	-0.245813999518024\\
-0.426743950754355	-0.220968271634146\\
-0.584914804852408	-0.20948348280842\\
-0.190131548354522	-0.405048160329337\\
-0.442770878173956	-0.188738632887886\\
-0.595142592730421	-0.207416654385193\\
-0.197658845223846	-0.432382236074064\\
-0.167003415073405	-0.504189874835151\\
-0.456885607338858	-0.116696945251514\\
-0.176400322635552	-0.441602214719\\
-0.138790543833604	-0.502706910102188\\
-0.446885088090121	-0.133001403279881\\
-0.602382988871232	-0.159239406382008\\
-0.174270378055931	-0.453418080351096\\
-0.133368177098118	-0.496825447843406\\
-0.467636235620908	-0.112147549570738\\
-0.618384838941435	-0.144438483989765\\
-0.136578474153996	-0.50920658371157\\
-0.453394196493949	-0.0771818747718758\\
-0.622098972273602	-0.09840245201341\\
-0.104692411510374	-0.508037859616643\\
-0.430494701214974	-0.0922018518933977\\
-0.592517579340707	-0.125037783873099\\
-0.413473294588453	-0.0693617057068301\\
-0.577410381144979	-0.0791992705838165\\
-0.412360114147843	-0.0664548299617787\\
-0.5769479858432	-0.0645000050862001\\
-0.119559270437503	-0.4936531068036\\
-0.463994297209552	0.00681084229901918\\
-0.13053322007983	-0.493109176740501\\
-0.608929927748626	-0.0674537983016807\\
-0.127523099366456	-0.468901531213827\\
-0.153605061374959	-0.449789765289997\\
-0.648755340069852	-0.0270984441008747\\
-0.149461723798688	-0.42201867633921\\
-0.133734806296652	-0.408923418106536\\
-0.1300932861326	-0.422122104463738\\
-0.101292413813358	-0.472190432414087\\
-0.602241653877031	0.0220810621129412\\
-0.602152130767871	0.019374085732696\\
-0.60616395186243	0.0324135861026375\\
-0.211365364778227	-0.391850884639208\\
-0.257411752224431	-0.217767774386099\\
-0.270808183933204	-0.31288713689674\\
-0.258151087563503	-0.607437059814329\\
-0.12288921447064	-0.520837009745316\\
-0.249208732719841	-0.600990767959307\\
-0.151589094709967	-0.520110836514804\\
-0.154870316101784	-0.521565105894495\\
-0.16679357579167	-0.535553392632276\\
-0.234280785597624	-0.593233170411149\\
-0.171185166972296	-0.525897117767836\\
-0.15113362265946	-0.521681606370022\\
-0.200614438745465	-0.624481469597396\\
-0.140164450690555	-0.539609465523745\\
-0.211145304393268	-0.626230267184804\\
-0.209226514989164	-0.62766348716159\\
-0.153249263121304	-0.56255411883996\\
-0.181529168608928	-0.611643090996309\\
-0.191623933172748	-0.585500019541371\\
-0.153200067297701	-0.572887003567662\\
-0.198968826903274	-0.575062678868279\\
-0.160295079391562	-0.57732194292487\\
-0.213225489256188	-0.573271210094125\\
-0.182542710397928	-0.568314023682617\\
-0.225648339622416	-0.555904102422816\\
-0.187099679799332	-0.564363057784083\\
-0.2092630397621	-0.558849851506337\\
-0.19081610125126	-0.581427447213563\\
-0.213061272851133	-0.549116251036895\\
-0.195139532057332	-0.565577530211063\\
-0.219931659380908	-0.545653617629317\\
-0.187390735935835	-0.560134647056632\\
-0.219229955139327	-0.544117594967351\\
-0.187989774618069	-0.552994151885001\\
-0.204083797052548	-0.540753906580359\\
-0.187910668204204	-0.563710530098794\\
-0.205476216325997	-0.543412340815176\\
-0.174977258075922	-0.56933407417524\\
-0.221827744732793	-0.531323644276636\\
-0.175405734491172	-0.548853673362856\\
-0.228390128753047	-0.523083706541892\\
-0.176085106731184	-0.537094364057192\\
-0.243625298795576	-0.512342324687727\\
-0.192165266196455	-0.532389210278232\\
-0.258763022503358	-0.514283554334642\\
-0.177779960918764	-0.565007440078044\\
-0.253847216290644	-0.543929236176299\\
-0.171253689066069	-0.58218133131143\\
-0.246087348089747	-0.543644863837439\\
-0.158272960304761	-0.59171088712996\\
-0.161569066942685	-0.599243210495097\\
-0.236132131707339	-0.581720592777068\\
-0.150353837260999	-0.580432471658355\\
-0.241147059950615	-0.532233955573599\\
-0.161861618677217	-0.556272814324471\\
-0.232317624363869	-0.523185437273475\\
-0.230944507364286	-0.545885591904058\\
-0.175694698148757	-0.531028101931297\\
-0.180468149966938	-0.544839138243874\\
-0.174376660468627	-0.55691445506465\\
-0.179841636139621	-0.582569254570887\\
-0.167501424972077	-0.604593134978514\\
-0.233139463852711	-0.564244218855179\\
-0.19719689378559	-0.557007619138851\\
-0.183908698969034	-0.562269366195024\\
-0.159000118201512	-0.571763247429771\\
-0.194477786868214	-0.589840944542185\\
-0.206193679243701	-0.561871812136754\\
-0.224659298568361	-0.596049813933219\\
-0.208253852527564	-0.575353129668088\\
-0.184470531329651	-0.595524008818178\\
-0.257234385877668	-0.520774983917109\\
-0.214376676126931	-0.574487637156126\\
-0.203623573068526	-0.591930115968843\\
-0.262808787847718	-0.521425248679928\\
-0.202658089307498	-0.627288232333103\\
-0.217845962346487	-0.593047933049331\\
-0.237003377036681	-0.57692151094414\\
-0.217208700888109	-0.587451526804735\\
-0.191109927755851	-0.601923432524408\\
-0.207708135877177	-0.597139189274062\\
-0.175377560302358	-0.636272070130124\\
-0.187751521554132	-0.645806884656439\\
-0.179443119350412	-0.640222153788505\\
-0.181723461903883	-0.644304733008272\\
-0.188702463651524	-0.647228152180252\\
-0.216811784998904	-0.647487128742519\\
-0.222482926802251	-0.631636174888747\\
-0.22152649167704	-0.639927977977147\\
-0.194614919428892	-0.674491371206546\\
-0.214077201986675	-0.680440678482258\\
-0.212719783858763	-0.658846358873267\\
-0.215723669535492	-0.641768439659596\\
-0.223365129342641	-0.582960927684596\\
-0.225212364293459	-0.562197506058091\\
-0.242629092314527	-0.543943333450654\\
-0.246688382533853	-0.493700802045887\\
-0.237861711133532	-0.498310235040244\\
-0.217594890499189	-0.484026177678722\\
-0.193579410616473	-0.484898805683864\\
-0.189264149858135	-0.493176371129295\\
-0.202290572511819	-0.533737484833858\\
-0.202819912196427	-0.559892344258108\\
-0.198193527460099	-0.574653049435743\\
-0.207318834773003	-0.574264611746596\\
-0.189696688188743	-0.598930769285293\\
-0.210624130707831	-0.580672104963461\\
-0.192828879681249	-0.557540616703445\\
-0.177950676330063	-0.581346793797594\\
-0.177437769917507	-0.577327822073394\\
-0.193696097771962	-0.59976413200061\\
-0.135316640067085	-0.621734707110804\\
-0.133810702707266	-0.620230768816873\\
-0.146305675019807	-0.616602266621333\\
-0.121846830997762	-0.614089276124821\\
-0.123322606784753	-0.623864248898357\\
-0.111947201845966	-0.590536263468372\\
-0.125745550699086	-0.568875949736411\\
-0.137817935957174	-0.557759847799258\\
-0.148124276325875	-0.549743440284434\\
-0.147040185586959	-0.531341053510921\\
-0.152620623670056	-0.542160769487965\\
-0.152003492232424	-0.547245516945613\\
-0.179411408156283	-0.530363565017854\\
-0.188571970448826	-0.520968369188633\\
-0.19280333136507	-0.520665012379111\\
-0.189097897123259	-0.535131839786339\\
-0.258233183096207	-0.615598498324037\\
-0.168202237798939	-0.568222293674069\\
-0.277618805646189	-0.622626857710259\\
-0.173901818862893	-0.57329724720177\\
-0.177040720293489	-0.594426099079122\\
-0.189303351589191	-0.590547801629684\\
-0.199441973441054	-0.593120571617485\\
-0.200726281003959	-0.604508290709936\\
-0.191293702785984	-0.627073805840885\\
-0.20352523760265	-0.656820785470634\\
-0.209384569222282	-0.608974833907936\\
-0.20134091665023	-0.625669862026375\\
-0.188806548133791	-0.644404287333878\\
-0.186623819187526	-0.647823237576081\\
-0.224594553129852	-0.653290563916671\\
-0.227185097615052	-0.652900420623673\\
-0.230148370218244	-0.660724278390649\\
-0.239872821886082	-0.657396908741699\\
-0.244701652270843	-0.646702083736404\\
-0.213979266633207	-0.670775232137127\\
-0.198963921713587	-0.660255919751242\\
-0.220060619302537	-0.637114323148593\\
-0.229577029546309	-0.637847482339772\\
-0.193823673472862	-0.642693621272953\\
-0.224472128554839	-0.647556087213986\\
-0.22314627563659	-0.64099818285932\\
-0.219016540018425	-0.643517005805474\\
-0.214987600208228	-0.655022353434561\\
-0.224152862610331	-0.65095198629109\\
-0.201903487334237	-0.636406591480729\\
-0.189805152025581	-0.639585664042767\\
-0.192106965730727	-0.622376922270368\\
-0.192972881952599	-0.627752480929828\\
-0.222487763705049	-0.616483855792411\\
-0.225159903878937	-0.606976994792642\\
-0.229788934849229	-0.616075717242014\\
-0.243624712350602	-0.627486194727936\\
-0.24466796439471	-0.619422981111455\\
-0.238024630369645	-0.625793190083386\\
-0.245557158971811	-0.636041959707801\\
-0.244910507228679	-0.648872594637778\\
-0.24119778092825	-0.646851607512575\\
-0.235093474241754	-0.66699525814907\\
-0.220932883378393	-0.678724938829191\\
-0.0707507087192981	-0.589112949872201\\
-0.0727685087306877	-0.577784914457194\\
-0.0776313457648081	-0.582246680198152\\
-0.0589891135722307	-0.52552738507084\\
-0.145237605516792	-0.541792427612349\\
-0.166065068608898	-0.516516593678292\\
-0.167457667489012	-0.499213815326709\\
-0.137494212473588	-0.617267742402311\\
-0.124232530118653	-0.624457485800546\\
-0.120784700224616	-0.640696025112053\\
-0.13465576656079	-0.645636004838663\\
-0.1640399068767	-0.628381003535782\\
-0.150444962883463	-0.652865728402042\\
-0.167917611086823	-0.635893455637555\\
-0.183580399002026	-0.608265544295726\\
-0.179717612501933	-0.600392147804057\\
-0.172746236232486	-0.612384494082098\\
-0.170026514049593	-0.612266453190352\\
-0.148674918410931	-0.614439844180009\\
-0.148843860905952	-0.596069873973507\\
-0.188250573065161	-0.614720536962789\\
-0.0275708385592548	-0.530662835246966\\
-0.176674595911351	-0.621000092354048\\
-0.142985211036647	-0.665349784629251\\
0.0111025413596245	-0.575820295262807\\
-0.136415456689239	-0.697263564598629\\
-0.0589630683418547	-0.528258584789718\\
-0.0549962561360571	-0.515517576539835\\
-0.158240894871243	-0.645050792471245\\
0.14234546995316	-0.428932493856333\\
-0.0676922284460592	-0.51223499988205\\
-0.0613595022564701	-0.538909111106901\\
0.115434915811719	-0.434715289831535\\
0.10055453680231	-0.445467842108169\\
0.112405448035527	-0.4404005990846\\
-0.149892300968211	-0.510407224372636\\
-0.136671111357709	-0.514984769121238\\
-0.124440500554277	-0.535130472096468\\
-0.12823446146168	-0.550933204154309\\
-0.13109183504959	-0.574692622096302\\
0.111043255187926	-0.458554977056711\\
-0.143220552653552	-0.552332626364509\\
-0.12397952658262	-0.57526633101579\\
-0.0954776323350418	-0.559625616243578\\
-0.258904518695989	-0.617514939607311\\
-0.120296772904849	-0.532703185002061\\
-0.260595347712538	-0.604166979712105\\
-0.119078470303075	-0.504136088657434\\
-0.255096316501886	-0.583576362512753\\
0.0971289054765575	-0.430054583569459\\
-0.104814774616859	-0.475709622073754\\
-0.256340480911898	-0.571037315463924\\
-0.129142883932929	-0.46873194693802\\
-0.270687995654001	-0.559217155016746\\
-0.125189558090079	-0.477756841815342\\
-0.26248582518493	-0.556704464352113\\
0.0870415915906859	-0.431256140523318\\
-0.137741202872868	-0.484342520357092\\
-0.270218512711391	-0.555788019182651\\
0.0833415600274195	-0.437032264561714\\
-0.134548445749793	-0.488619843055478\\
-0.270364060109821	-0.576121869832237\\
0.0908594624210052	-0.441162961430802\\
-0.260819404223189	-0.599335672527711\\
0.0743102350559295	-0.460590601892677\\
-0.246549060859021	-0.599013835552626\\
-0.245800001626031	-0.588696918859356\\
0.0720959936262138	-0.411235503310602\\
-0.227502850711333	-0.594920670450172\\
0.0718876377382281	-0.405502635557557\\
-0.0903718466956022	-0.452430144707385\\
-0.223578069955314	-0.605647031920621\\
0.086670202223974	-0.390007932260437\\
-0.0665039759791581	-0.440845360748929\\
-0.221485792563263	-0.635060895893438\\
0.0960861496941856	-0.384311560961994\\
0.104139273010111	-0.379303927649687\\
-0.229422028171637	-0.621518335604717\\
0.113253488521931	-0.367141509147985\\
-0.226876487625591	-0.611261468750525\\
0.112940307860831	-0.352777662931556\\
-0.236331967515533	-0.607215303369366\\
0.0900836567685162	-0.376410821009802\\
-0.242657889770258	-0.599032456488336\\
0.0835504603498866	-0.367054674049176\\
-0.241147104756807	-0.610459404062734\\
0.07413355500281	-0.381552265632376\\
-0.251602485878308	-0.618447827790866\\
};
\addlegendentry{\texttt{Chaotic}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=green] table[row sep=crcr]{%
x	y\\
-0.561015018670316	-0.471193837167531\\
-0.518293773221019	-0.566215177933382\\
-0.552940346837643	-0.465550771505727\\
-0.475316852413973	-0.653357432332347\\
-0.467650853465177	-0.704803078359415\\
-0.474844980125453	-0.60891380005155\\
-0.459138197074558	-0.730081904896029\\
-0.447534586170418	-0.74768680280004\\
-0.432113133985367	-0.65919593837059\\
-0.4615538705563	-0.7679241899897\\
-0.416300775453137	-0.677552432554317\\
-0.47774263030941	-0.791214061848723\\
-0.421959990632257	-0.683040118166899\\
-0.497138659157389	-0.786777965485033\\
-0.430338323917736	-0.690719756065731\\
-0.515411000998859	-0.780233264994119\\
-0.433238271075071	-0.673675577646572\\
-0.542474356842355	-0.74684559716744\\
-0.442199303358115	-0.647903718058775\\
-0.561027549433635	-0.73000352451485\\
-0.464027815661845	-0.624868219932866\\
-0.549999197965075	-0.71735821506627\\
-0.47025826372993	-0.609002418357696\\
-0.544540344674791	-0.711581844511233\\
-0.475243995601088	-0.601313779689859\\
-0.543841559392703	-0.67391902169317\\
-0.474357546837011	-0.593886807343151\\
-0.567264857787891	-0.656306155195544\\
-0.49657601044997	-0.576825757567062\\
-0.566488886909295	-0.673510274988339\\
-0.488082490718046	-0.583471854353323\\
-0.553563480521159	-0.676308921334155\\
-0.478534292400855	-0.588603859237597\\
-0.546097822310102	-0.679235989017761\\
-0.489486791929046	-0.578694983693451\\
-0.551153745628105	-0.699351041293645\\
-0.503920363916919	-0.574926139577241\\
-0.566852565352456	-0.682206615354767\\
-0.517661313686311	-0.549923925473595\\
-0.570661356418607	-0.6909369912671\\
-0.522456887084695	-0.554695073746189\\
-0.559959013125991	-0.692643543479053\\
-0.523905082286499	-0.569307912594703\\
-0.565294269666426	-0.708017276676392\\
-0.508874528465516	-0.576429916278842\\
-0.590175682937406	-0.702876468445924\\
-0.520278007041973	-0.568528477718984\\
-0.595014744263326	-0.711220022936625\\
-0.531910166211999	-0.553452342806912\\
-0.59842858619907	-0.698846410612763\\
-0.542297649786575	-0.546572404544493\\
-0.606678058510174	-0.695978873593921\\
-0.559532916393705	-0.523294501746668\\
-0.607624401511244	-0.688381251559054\\
-0.577361575370414	-0.504146533351607\\
-0.598278841512177	-0.704765852643528\\
-0.569916640628946	-0.521785603333325\\
-0.576231561424777	-0.695372525983155\\
-0.540575233656428	-0.526139867840383\\
-0.570388760540227	-0.718221906812115\\
-0.535690776252253	-0.525009515747319\\
-0.573354276603475	-0.682741610509109\\
-0.552991811942387	-0.472675255377189\\
-0.579696800058511	-0.68585245040848\\
-0.568172397739169	-0.462869026910714\\
-0.594210642358809	-0.684326881140198\\
-0.582351505336558	-0.481223943435691\\
-0.603506853145882	-0.641024419832747\\
-0.58638131085608	-0.466640430557056\\
-0.610883158169004	-0.640272198564324\\
-0.608561433201061	-0.446591776331323\\
-0.620375236067704	-0.631260514203744\\
-0.610919326256756	-0.456348198376488\\
-0.62917312606734	-0.630995230843171\\
-0.620905982901639	-0.431142122527018\\
-0.633800718185306	-0.611255383117413\\
-0.632402606462436	-0.367574543777214\\
-0.650662045965604	-0.578364043478004\\
-0.647854348287531	-0.322540479014441\\
-0.647230952587492	-0.595495358919814\\
-0.637724709098499	-0.342260045263946\\
-0.639859484350088	-0.588925590244937\\
-0.635905839176778	-0.356381668977746\\
-0.621227338510625	-0.616025123099757\\
-0.633208165409546	-0.377861118070045\\
-0.619536869267902	-0.620989258540432\\
-0.631334136135309	-0.606271238104802\\
-0.633877113350807	-0.592989426619056\\
-0.646129890827948	-0.605428817415908\\
-0.661236052443383	-0.576038071110919\\
-0.670125524563028	-0.578080815006686\\
-0.677604647016704	-0.570481980790013\\
-0.680858062250763	-0.569452249975988\\
-0.674300930306282	-0.602083618640997\\
-0.670643335478953	-0.597677471071045\\
-0.653743392346316	-0.596399012674219\\
-0.641071094661018	-0.618426056232394\\
-0.630028606317419	-0.617596912783702\\
-0.60869688878449	-0.635768683509469\\
-0.603283817147348	-0.663292024977915\\
-0.610298432759752	-0.666398516450146\\
-0.618017717714619	-0.636754306329286\\
-0.614141266940851	-0.642422067087233\\
-0.619328174513247	-0.633445770443242\\
-0.621740009947745	-0.637627879626585\\
-0.374636924972682	-0.428443797072486\\
-0.611320578397821	-0.672001286831684\\
-0.609945743826446	-0.684981610920632\\
-0.621624399617072	-0.649895040793883\\
-0.617099622649059	-0.647298253395309\\
-0.624285351807531	-0.606697445610198\\
-0.616252076537888	-0.645293509949826\\
-0.604516894161537	-0.657158973687245\\
-0.619043451050992	-0.653061036659289\\
-0.610822300511921	-0.664066492064771\\
-0.607743185060589	-0.661956756152367\\
-0.609458203295336	-0.677353777644892\\
-0.427505136783132	-0.416726602959564\\
-0.598758202261779	-0.677257558579999\\
-0.605869233553816	-0.683928220628628\\
-0.463319982477665	-0.382129538101656\\
-0.592894163643564	-0.696304163872047\\
-0.578335051016993	-0.700078968194723\\
-0.58712768153273	-0.705707421098804\\
-0.568576027873264	-0.716500511331428\\
-0.567833775655266	-0.730767093476463\\
-0.553977041884727	-0.73843478856717\\
-0.451553723484228	-0.366746382035884\\
-0.56823217468983	-0.73905489049144\\
-0.576094928553182	-0.734536256281883\\
-0.610657007977068	-0.706625400154193\\
-0.588592445458815	-0.706311401363609\\
-0.59563027774293	-0.677309602024373\\
-0.582245915269137	-0.6916326785559\\
-0.570881757177485	-0.698790695306587\\
-0.5659437577792	-0.703742001361959\\
-0.572770724605684	-0.701498915314592\\
-0.584229837106289	-0.672121133406844\\
-0.580922204283348	-0.659250811249266\\
-0.580897945983479	-0.66110636463441\\
-0.571118693887158	-0.673098665937616\\
-0.569118433061822	-0.669367158048006\\
-0.562158578644586	-0.66105204215128\\
-0.563021250664849	-0.663794847003022\\
-0.576568722945132	-0.665530389280448\\
-0.555534971413505	-0.697831032991925\\
-0.554500795942404	-0.66499417433379\\
-0.466738248121957	-0.300606355509398\\
-0.563426832178516	-0.655740443282956\\
-0.454102897203442	-0.302762282563275\\
-0.562340850556814	-0.626390326968679\\
-0.458280586548513	-0.310496183898667\\
-0.569498552802877	-0.633469646176788\\
-0.467027248799173	-0.339863742626523\\
-0.58624687603863	-0.65065706823549\\
-0.472092208426512	-0.343032766005639\\
-0.602137538793671	-0.657376837293126\\
-0.465496658079317	-0.333461551164182\\
-0.601026395698869	-0.652643762805293\\
-0.483903966255531	-0.322767681389677\\
-0.602693600783121	-0.632950649968774\\
-0.499901652092477	-0.30250478297426\\
-0.611656549721191	-0.613221194551682\\
-0.60993666807165	-0.646580401805643\\
-0.617875117039469	-0.672907050929104\\
-0.492668141468742	-0.357935718454365\\
-0.592678815550885	-0.72128919467436\\
-0.495087028384167	-0.356254878072687\\
-0.582709832166636	-0.721561303780541\\
-0.473597780052346	-0.351454837507369\\
-0.572372408517534	-0.699453768711323\\
-0.476002318024046	-0.34251874027919\\
-0.569383035581748	-0.708195679901304\\
-0.486594495232666	-0.316212599831716\\
-0.565564599563451	-0.703006864138842\\
-0.490797919364078	-0.309014299670571\\
-0.570143120683908	-0.70521076334689\\
-0.472937538862693	-0.305208811829588\\
-0.565930765527048	-0.693615335170785\\
-0.47616268782382	-0.291620993060836\\
-0.554996035508491	-0.720867649501543\\
-0.588124585047802	-0.704580552779048\\
-0.614821934274901	-0.682400966011026\\
-0.629727519947201	-0.650442878823223\\
-0.627134426082179	-0.644495967543524\\
-0.500380845588758	-0.262139071280934\\
-0.609162034667386	-0.668145961069275\\
-0.474385645570164	-0.297435080919193\\
-0.573267817280634	-0.71146934484525\\
-0.485114580447506	-0.326362791537965\\
-0.559724840544209	-0.726888711479368\\
-0.498472370305791	-0.363118367308471\\
-0.574124790363185	-0.74560015460464\\
-0.527361337265062	-0.365371517987561\\
-0.595300346881859	-0.765315120158458\\
-0.549167367060497	-0.351096579068658\\
-0.615998078289893	-0.770486208369125\\
-0.546247623073509	-0.343690097578832\\
-0.626884701986525	-0.766185982784333\\
-0.550109733585895	-0.352514304919109\\
-0.635516696646418	-0.74126243990723\\
-0.571907037819514	-0.334217451614736\\
-0.634290751331027	-0.740954006484722\\
-0.57784324492611	-0.318294355800377\\
-0.646652872314248	-0.735002532341709\\
-0.575847267231442	-0.297393277657443\\
-0.659916683762369	-0.712889928469838\\
-0.568742772023593	-0.302634786416224\\
-0.677548562017996	-0.697867113306867\\
-0.563831832205032	-0.303677538262578\\
-0.684573653394684	-0.671568191433361\\
-0.561968629958683	-0.294555007654734\\
-0.687724888066386	-0.675015349679523\\
-0.570600308448646	-0.289933437421277\\
-0.687262500009266	-0.678499559685555\\
-0.568503658693487	-0.287352431524242\\
-0.677731653485421	-0.673269492625795\\
-0.564021866244539	-0.303786184501641\\
-0.680197325833189	-0.677621077027582\\
-0.565695766444366	-0.301509169921886\\
-0.677432749531938	-0.690024244240041\\
-0.574333394752918	-0.313892861655343\\
-0.673149535838529	-0.706763507539163\\
-0.661862811075342	-0.356599008270106\\
-0.566409673362403	-0.333413132084023\\
-0.678443964770232	-0.702201898151634\\
-0.665219940844248	-0.359478916679311\\
-0.580791200215389	-0.313915198103998\\
-0.676080994108207	-0.708227523908128\\
-0.596183408210648	-0.314409123161359\\
-0.663323307070054	-0.728514950237993\\
-0.64283118596503	-0.377264959423568\\
-0.588729876343067	-0.311043486210782\\
-0.657869777357661	-0.743863058661276\\
-0.612881963979251	-0.415246661121845\\
-0.652804013802171	-0.747437773731256\\
-0.643072911464496	-0.755053877013357\\
-0.633505932105899	-0.749716425509045\\
-0.558663147147402	-0.357536674997561\\
-0.620894635616004	-0.771489568726756\\
-0.552496917545616	-0.356742161088174\\
-0.605906061478469	-0.774173449803505\\
-0.548711323798985	-0.359811709902533\\
-0.583039229105492	-0.797735993429794\\
-0.54978370064832	-0.343769235182984\\
-0.601689835832667	-0.785553330961168\\
-0.557448322110733	-0.339676463686285\\
-0.610522409166201	-0.801521088983801\\
-0.583550562438924	-0.424751116592601\\
-0.548776710312023	-0.362319217855543\\
-0.613841188914016	-0.799040672096461\\
-0.562215674407614	-0.340206247584808\\
-0.61805420425572	-0.775856698357487\\
-0.572664951475324	-0.343397308215686\\
-0.638045874576815	-0.75915716861506\\
-0.638678864203897	-0.753474955922283\\
-0.63520869727492	-0.760281028610791\\
-0.624544848676545	-0.768363902803444\\
-0.610667030445004	-0.779087298645818\\
-0.590462762131142	-0.790719206973917\\
-0.529523035771281	-0.348633225470578\\
-0.576787854291546	-0.809178103070004\\
-0.532482070552566	-0.363387797828367\\
-0.578759166514506	-0.806470369662494\\
-0.535536789813032	-0.375860468400473\\
-0.571795421384636	-0.814898452926009\\
-0.53393804503338	-0.369469112182173\\
-0.576710839378981	-0.80786349030324\\
-0.545833138036034	-0.363993722679224\\
-0.592809378491847	-0.802369827713168\\
-0.550279817538746	-0.382008097027197\\
-0.596465232639014	-0.808741574744635\\
-0.531499883717366	-0.369317923005071\\
-0.595627030924148	-0.814832347945943\\
-0.536282747755961	-0.348371060620304\\
-0.595777310427679	-0.811945339898798\\
-0.62052753920682	-0.789096562200397\\
-0.529021030344913	-0.359568516112106\\
-0.627226735617881	-0.78793135639153\\
-0.526291097422487	-0.366060529156638\\
-0.614293891474079	-0.802516823690065\\
-0.529389503854227	-0.366600764916499\\
-0.597224042648284	-0.819220922112318\\
-0.583252438439771	-0.817806402879962\\
-0.581915751535537	-0.813715476326356\\
-0.583179651181081	-0.806608769342878\\
-0.574940168524443	-0.816207493851564\\
-0.554797308697381	-0.810670777126102\\
-0.543945194290301	-0.833681895920816\\
-0.547739321835161	-0.819009493834055\\
-0.55648244625642	-0.802081459730308\\
-0.566686235246687	-0.791267187465217\\
-0.499579239684406	-0.353625660771364\\
-0.570963842244478	-0.781283197732312\\
-0.4840160305215	-0.363027301513583\\
-0.568393575022368	-0.790509592174332\\
-0.552527155455524	-0.792184572193158\\
-0.479462164396158	-0.341387317432381\\
-0.553690256328929	-0.779792159017832\\
-0.482191987106142	-0.333035056072621\\
-0.552292246537356	-0.784848985369198\\
-0.558857012729854	-0.788465824131272\\
-0.565925169829481	-0.798804998068861\\
-0.563923810512473	-0.809449464055222\\
-0.576859952854431	-0.791474425573736\\
-0.562083651382727	-0.800823828383638\\
-0.565451204543733	-0.796591129225211\\
-0.562635594169315	-0.79684628700292\\
-0.546769447205037	-0.814906171978961\\
-0.542683198462015	-0.809225926705027\\
-0.542257215689639	-0.803112146455985\\
-0.531530936900463	-0.823560492284633\\
-0.52447210168645	-0.841048241791984\\
-0.534653839376759	-0.830163724079348\\
-0.536904941046407	-0.805955852574189\\
-0.532545391639281	-0.808229730662992\\
-0.544894794248277	-0.788508407482769\\
-0.538889475325139	-0.791677642378037\\
-0.529370975267934	-0.793658820351914\\
-0.517807339804645	-0.800947738003766\\
-0.501651241171496	-0.809590002437465\\
-0.499945610339252	-0.806475155649777\\
-0.49188395846572	-0.813825359604584\\
-0.495235764191389	-0.826545936143285\\
-0.498642619529275	-0.82950589080344\\
-0.433252647199788	-0.395171757046266\\
-0.511214225978008	-0.82175763206346\\
-0.527934867723535	-0.801895381001184\\
-0.545163094675638	-0.763885741479316\\
-0.550869058134049	-0.757154788245002\\
-0.553941051992282	-0.754905223466509\\
-0.56351880297444	-0.742044529372895\\
-0.557778575042369	-0.736289414973427\\
-0.543981761526323	-0.744812102308901\\
-0.5432187375038	-0.754043416679256\\
-0.540832166623719	-0.759131797053659\\
-0.518896952475733	-0.777436788864684\\
-0.500352951826469	-0.789997387213645\\
-0.495194241374959	-0.793643212212776\\
-0.488136740847239	-0.797251760360172\\
-0.495862874941657	-0.795374627690196\\
-0.502233350059925	-0.794875087439886\\
-0.507198279903838	-0.788080739063351\\
-0.525558996078319	-0.778341100727322\\
-0.549561454555208	-0.738901374477994\\
-0.550382898701495	-0.717583189386151\\
-0.538281425359717	-0.727847125720828\\
-0.526530019000167	-0.734433905832511\\
-0.524278439025994	-0.733453118369996\\
-0.507410402913336	-0.747845785496473\\
-0.514530645394071	-0.754687283812896\\
-0.518023432148795	-0.752328320378173\\
-0.522965440219887	-0.758273644106377\\
-0.526379980928504	-0.748409825953433\\
-0.544063412250246	-0.738988391735418\\
-0.558779606935166	-0.720943154382396\\
-0.569576136285007	-0.716409336167\\
-0.564597047238771	-0.700688864184659\\
-0.562027372888555	-0.698552069911492\\
-0.543069010785446	-0.714010146595015\\
-0.53924797872591	-0.717490617533167\\
-0.53850390184484	-0.699668273634653\\
-0.530819143211088	-0.695352945674655\\
-0.536101873767859	-0.681171345913742\\
-0.534059117637721	-0.674714691584544\\
-0.535009162186974	-0.670115545723255\\
-0.547147148675651	-0.649191439999634\\
-0.556679189699969	-0.628183135142737\\
-0.574457456672667	-0.607125696432351\\
-0.570056825429074	-0.614192474670202\\
-0.554770241050386	-0.636822855081232\\
-0.557104267774719	-0.636699925954016\\
-0.54317114044393	-0.654839562057473\\
-0.539608522252992	-0.63762701917403\\
-0.530804231323541	-0.645087112273343\\
-0.523317895650724	-0.63895290001326\\
-0.521056403559238	-0.638915169160596\\
-0.52807689497812	-0.628619296627823\\
-0.529742657619523	-0.646218434754158\\
-0.551987143718619	-0.612149711870476\\
-0.547100826453494	-0.620344888700521\\
-0.554265663200336	-0.602123036350983\\
-0.556346744358625	-0.584341790402944\\
-0.553763614363293	-0.5785356316177\\
-0.55138784685282	-0.597786632531877\\
-0.559843947146391	-0.606436705327421\\
-0.557418232684547	-0.604149466779806\\
-0.538423095804612	-0.612085116882823\\
-0.531840591410372	-0.614658956464924\\
-0.525465438868932	-0.597981486603427\\
-0.528619177737439	-0.585472083461313\\
-0.523156985561386	-0.565044744672902\\
-0.543542553731921	-0.556151300576076\\
-0.553494343670016	-0.557808778293568\\
-0.556696176119416	-0.554386330725054\\
-0.551867673285015	-0.55482628236658\\
-0.543924226819923	-0.554298691360145\\
-0.5295585106027	-0.559209117729097\\
-0.535696987887975	-0.552032535898004\\
-0.538056975410138	-0.571318717819339\\
-0.530618059030935	-0.563032795710645\\
-0.511880383688916	-0.563030120499549\\
-0.519018315736509	-0.544693173790097\\
-0.538707446353374	-0.527606977527747\\
-0.527736814278695	-0.525472807546926\\
-0.550482518109968	-0.522115958911936\\
-0.558708866579328	-0.499102356707361\\
-0.560168420192855	-0.489025286255771\\
-0.563516305375545	-0.499660128850896\\
-0.576117896890134	-0.481511221809893\\
-0.58390725180459	-0.458438147401949\\
-0.586501496461999	-0.439603506742248\\
-0.589259658431815	-0.438331203498585\\
-0.582635432344332	-0.441273008684473\\
-0.577759117481916	-0.436186195690297\\
-0.583751942445276	-0.42480449696685\\
-0.604556964181838	-0.386345982134575\\
-0.461367555566056	-0.392895038388501\\
-0.451350320377388	-0.397092458121579\\
-0.462295936771905	-0.39375220028461\\
-0.468814630504991	-0.394254562973931\\
-0.509305494884843	-0.318429195981969\\
-0.506224251364152	-0.381290547205387\\
-0.492211703497165	-0.398009831389221\\
-0.477340220987359	-0.410242445729322\\
-0.419081058998332	-0.418887725842443\\
-0.405999062251477	-0.41498684555843\\
-0.433187758206369	-0.386978823706529\\
-0.462333065507723	-0.396356008045445\\
-0.481678878174366	-0.357008535684859\\
-0.408858860276647	-0.486014633244363\\
-0.57296337502316	-0.592369211734634\\
-0.410744974978705	-0.483030258985639\\
-0.561378616429364	-0.609572488152128\\
-0.45673979971187	-0.693677160064606\\
-0.591316239631705	-0.819128457287668\\
-0.623881701368561	-0.751194175126159\\
-0.595569163053063	-0.819542729121268\\
-0.591924815649963	-0.827950764578818\\
-0.582925484779314	-0.827723403574052\\
-0.582918369698886	-0.833632033100292\\
-0.571642956772862	-0.844544411673862\\
-0.567768530085861	-0.846840696907045\\
-0.573797061235579	-0.848021573666285\\
-0.571890713216085	-0.862450233094023\\
-0.61960735352318	-0.757148370536313\\
-0.573322239386249	-0.862015072168565\\
-0.625611357017615	-0.777447008986322\\
-0.566236991385108	-0.864893339911334\\
-0.615858372765813	-0.782248336175756\\
-0.567437513689854	-0.865148350623547\\
-0.613765075610334	-0.805931186117278\\
-0.575603057657458	-0.858607193758263\\
-0.615403939775419	-0.804682208962261\\
-0.580521738791889	-0.845094543753138\\
-0.594121670240944	-0.834412443865813\\
-0.62356942809179	-0.767857519234734\\
-0.593919721341864	-0.829567400340321\\
-0.598382448392136	-0.819006796748157\\
-0.638239532072707	-0.734280722334807\\
-0.607654984706389	-0.804949907600846\\
-0.598532799600514	-0.821517858088685\\
-0.654086674081974	-0.736416396656268\\
-0.601424506625154	-0.814117454009847\\
-0.659581215139243	-0.723936550949983\\
-0.596814274459279	-0.81450037523984\\
-0.657614703396749	-0.726268360617216\\
-0.591310589355144	-0.825096764088715\\
-0.65638611321392	-0.720509860589448\\
-0.586738330141818	-0.826270521802476\\
-0.656910661910565	-0.718113805543347\\
-0.581862765439531	-0.829995306745299\\
-0.6541756683461	-0.714175490405888\\
-0.575602446101625	-0.836048344922123\\
-0.65446238674539	-0.725289904626563\\
-0.575705935705569	-0.828609700626034\\
-0.650005488978018	-0.736086629411406\\
-0.577438760753795	-0.826003447941755\\
-0.658695631828394	-0.733969526971541\\
-0.586181864272951	-0.82186312756317\\
-0.663481162609776	-0.731808774143894\\
-0.586738056228649	-0.815854755088821\\
-0.659831231903534	-0.732942450880515\\
-0.578643236254148	-0.821275452439982\\
-0.663827572778032	-0.734154434031629\\
-0.573179123664482	-0.827168426560035\\
-0.654627858426915	-0.766002995342572\\
-0.581160774164169	-0.815964977692922\\
-0.65244688308878	-0.769336144326741\\
-0.584260976300364	-0.818515942070907\\
-0.591840096754669	-0.810918508524301\\
-0.644147024769352	-0.795364567001823\\
-0.600642174180552	-0.795851304090449\\
-0.652406585708419	-0.774249160536573\\
-0.599200163257979	-0.794026280000826\\
-0.650036893307892	-0.771279118961646\\
-0.59076687400502	-0.810875041103254\\
-0.642462999036553	-0.79870265029607\\
-0.576530115058863	-0.807017495747158\\
-0.630518529285157	-0.806698621379128\\
-0.573214588471622	-0.814320652665468\\
-0.624932095327032	-0.8325580782581\\
-0.578240463031193	-0.810751998279924\\
-0.617124965313347	-0.826404373932709\\
-0.590920260409422	-0.786908230387771\\
-0.606534502896161	-0.826690633522339\\
-0.603391735729259	-0.769116326203119\\
-0.612250219897984	-0.823326684928382\\
-0.601389766808328	-0.778992507937615\\
-0.617091338917951	-0.829681923848909\\
-0.590437006248031	-0.809605857790435\\
-0.61526507556304	-0.843403513748313\\
-0.577336661284308	-0.815256289889494\\
-0.615767656354674	-0.837231782168741\\
-0.573269634843117	-0.811579028532271\\
-0.631464512319469	-0.824861507473786\\
-0.579192067190687	-0.810641701378349\\
-0.63596154173449	-0.816749528835852\\
-0.581150892438313	-0.807844359508956\\
-0.629085246108981	-0.821538207401562\\
-0.584938637997812	-0.815044733825126\\
-0.630030120457937	-0.832988471653718\\
-0.580319631944836	-0.822851387436193\\
-0.612640431017027	-0.848694473785472\\
-0.583134536716242	-0.805973193288107\\
-0.578790632447487	-0.799422006232987\\
-0.621075493513389	-0.834241293478885\\
-0.573519529161635	-0.796506051195818\\
-0.63007161740766	-0.83531176248637\\
-0.555471346096109	-0.806682299203984\\
-0.622907561003553	-0.842521860444188\\
-0.546289402486079	-0.818819299462334\\
-0.623963772079121	-0.842322089840645\\
-0.611195045112977	-0.773381654393759\\
-0.546526934652851	-0.815140626734743\\
-0.636894620266539	-0.828475022701933\\
-0.533455378965944	-0.807353106711637\\
-0.6300581858887	-0.828635083711926\\
-0.622290252427836	-0.757142835578075\\
-0.527418705351407	-0.813415391996387\\
-0.625558951974818	-0.829151579540283\\
-0.616384193186606	-0.830780479704785\\
-0.602511559460326	-0.842194399968897\\
-0.542375689970913	-0.791360577007962\\
-0.594453639078479	-0.846786180124302\\
-0.53840652664049	-0.779424444921569\\
-0.615567715165972	-0.835396240677168\\
-0.543843472337606	-0.784761179621871\\
-0.613588332110472	-0.839704676910209\\
-0.538749389714543	-0.789257701594517\\
-0.608806128623718	-0.844322925158705\\
-0.537404730794258	-0.801860998870176\\
-0.618112586786307	-0.838389290464304\\
-0.537258327730387	-0.81739373282916\\
-0.62970973228551	-0.837359836324091\\
-0.529197209713002	-0.82616194552699\\
-0.637813582810621	-0.832649752090773\\
-0.516831291923085	-0.83836296856523\\
-0.645064265272095	-0.824563942415708\\
-0.522143649284044	-0.829985223038324\\
-0.648599722071812	-0.823031657638011\\
-0.502732627994293	-0.831909984652067\\
-0.631033350317508	-0.839904555488233\\
-0.490126571104775	-0.838204872800462\\
-0.618171948482855	-0.855078355672634\\
-0.499830021010165	-0.832970398579228\\
-0.503326778072835	-0.831165516081339\\
-0.497897960577311	-0.810063009050145\\
-0.49606282073474	-0.804305976998178\\
-0.494845970093794	-0.802768587972063\\
-0.492121840766038	-0.813074363683238\\
-0.493076221630844	-0.813290182878544\\
-0.501684836420308	-0.789346469694455\\
-0.506646866011469	-0.796020181375682\\
-0.603285925343326	-0.873259481357526\\
-0.494248443660132	-0.806423444665664\\
-0.606190903832187	-0.874870616846183\\
-0.484271118173857	-0.820301794786609\\
-0.609903198627219	-0.866153014233131\\
-0.485163941958296	-0.801692050882821\\
-0.613045660488405	-0.858631233900022\\
-0.64508674487993	-0.778192448098644\\
-0.482605693336592	-0.806179049128486\\
-0.467380393911379	-0.795088377041243\\
-0.464211256619212	-0.779289340500651\\
-0.636213821019671	-0.813366975323524\\
-0.4621071724564	-0.779948971552654\\
-0.462617164616019	-0.783103457399593\\
-0.463010340665436	-0.775796313563918\\
-0.655599108887472	-0.794417110794038\\
-0.467158284612416	-0.784436049350894\\
-0.647116492447395	-0.807523326117537\\
-0.466365246885329	-0.790093400847072\\
-0.451365985204574	-0.800579909269566\\
-0.631811903861219	-0.825219778938409\\
-0.61687892487684	-0.841707392078966\\
-0.446176550136118	-0.789244531483388\\
-0.452616036544781	-0.820253618593182\\
-0.45907548108374	-0.810034831693329\\
-0.643915618754519	-0.814967090165495\\
-0.463701650450418	-0.813800765190891\\
-0.622772550505585	-0.834878611229204\\
-0.614101573688831	-0.82188351120271\\
-0.464430207879486	-0.80076843443782\\
-0.619332637121012	-0.842144090743896\\
-0.472147126569106	-0.796542967920684\\
-0.613981412786159	-0.846496719512057\\
-0.482712875615541	-0.791529271127305\\
-0.609952362753173	-0.850694348270043\\
-0.486243305889746	-0.783919069282773\\
-0.623609004641732	-0.8377740642235\\
-0.605383176152819	-0.846760800404177\\
-0.473164761390399	-0.79991473182556\\
-0.622350230439896	-0.833064440879763\\
-0.619422525742819	-0.82574441279408\\
-0.472336518769683	-0.794439062674692\\
-0.616900891394109	-0.830089526136732\\
-0.621243995371692	-0.81170427888961\\
-0.467606286805233	-0.807177169031409\\
-0.63107580887272	-0.829833907425889\\
-0.638201956413263	-0.823834415483911\\
-0.644944860479661	-0.762139527388363\\
-0.432864071894552	-0.827455968822278\\
-0.629812838763731	-0.831167479264245\\
-0.423064798767161	-0.843525170858665\\
-0.426911598782535	-0.852191520679584\\
-0.431709082025568	-0.851419130803648\\
-0.435325841860615	-0.853075840434469\\
-0.430983096663888	-0.858499392679402\\
-0.610794969158207	-0.844800316298917\\
-0.417278998053049	-0.851405794205087\\
-0.414222893934483	-0.845529111407181\\
-0.401835837067502	-0.844400920641113\\
-0.598482878407249	-0.839184561638702\\
-0.385480110068758	-0.84332540152254\\
-0.382850964793168	-0.838575567818782\\
-0.59093085459823	-0.83221557039605\\
-0.376508479673526	-0.820400210358888\\
-0.595845639850462	-0.815450500871875\\
-0.663800046709877	-0.677485089436895\\
-0.371062970463901	-0.811046269831627\\
-0.404467260241538	-0.835046632988032\\
-0.418959526343212	-0.837672486529471\\
-0.671158941439099	-0.68263769380598\\
-0.428263767647644	-0.849041071219234\\
-0.608333499377406	-0.832205413631002\\
-0.662637741957345	-0.706339240797168\\
-0.448696456065843	-0.825661381154746\\
-0.45856130376237	-0.808464190931216\\
-0.618109995877939	-0.812098206215174\\
-0.466167707879253	-0.802206271917103\\
-0.645712460203309	-0.727894212553279\\
-0.482406128696627	-0.737674242658886\\
-0.514124717189178	-0.721145178377599\\
-0.614249943163243	-0.788964099753744\\
-0.560543611812726	-0.709811225601866\\
-0.54318269392929	-0.703622205363945\\
-0.540466073535727	-0.721062210364216\\
-0.542257010221054	-0.744030200386174\\
-0.420784994764928	-0.878623749660826\\
-0.461224908752883	-0.871464962092584\\
-0.451994454502616	-0.861023489670742\\
-0.663795594594473	-0.681607809306595\\
-0.617231921967575	-0.834569620630013\\
-0.665123631493233	-0.708760809930357\\
-0.626577006601581	-0.842235782138962\\
-0.676676857168395	-0.709853068603694\\
-0.682318200877282	-0.713625600943924\\
-0.427759136825104	-0.85542036810862\\
-0.621097474625937	-0.856445452645143\\
-0.69162393920049	-0.69429211133816\\
-0.427883772564154	-0.839405705050803\\
-0.637455639056627	-0.838573850097623\\
-0.681972519067333	-0.702401476310207\\
-0.629251638652187	-0.849796528390551\\
-0.673081483344731	-0.72584044935211\\
-0.608883666829607	-0.859913489608991\\
-0.667116502930479	-0.739765701231066\\
-0.597996101049306	-0.86736594319678\\
-0.661419737512037	-0.746830367195099\\
-0.41404135415008	-0.874789301593759\\
-0.417132222622702	-0.852466012639521\\
-0.405803786796409	-0.854676969486953\\
-0.58770081572185	-0.888242491579353\\
-0.394658126585011	-0.855829105108314\\
-0.420033388899384	-0.846460075405512\\
-0.400210151039093	-0.861411604153353\\
-0.582544195144284	-0.888574473945669\\
-0.607520148543476	-0.871336747504093\\
-0.593872480499197	-0.891154950078776\\
-0.453562327290171	-0.845626231606664\\
-0.595815844364159	-0.867348442423816\\
-0.678006968110636	-0.742539325776625\\
-0.590046176373616	-0.881960185341091\\
-0.46148421452374	-0.855124601266375\\
-0.587271335899469	-0.882184958577978\\
-0.670157176226635	-0.722547918561412\\
-0.463157543415587	-0.873272001205162\\
-0.593209998618753	-0.87659612471366\\
-0.670525969644884	-0.704771621080036\\
-0.472878909851109	-0.881168363375748\\
-0.599604175401611	-0.867809578166024\\
-0.674178184849117	-0.6954376721331\\
-0.596038818957625	-0.862683095413882\\
-0.69421118320995	-0.667758127236174\\
-0.588278798447726	-0.860395634539779\\
-0.578733695557678	-0.880295564024438\\
-0.687911465187811	-0.662120219084977\\
-0.5714011684518	-0.889832326731734\\
-0.690702147542653	-0.677330604497405\\
-0.574877416361324	-0.886285877586156\\
-0.69770086498364	-0.689091828622156\\
-0.706807825063025	-0.666883951746322\\
-0.688762823508082	-0.730276611606202\\
-0.683696273059774	-0.748813627334194\\
-0.478033257169064	-0.863037457897255\\
-0.598051899364067	-0.863827649174105\\
-0.680863224396964	-0.732794745456476\\
-0.474481887814993	-0.872522375317488\\
-0.604482516771885	-0.858300995199231\\
-0.682626603984966	-0.721967752106878\\
-0.46300615105935	-0.864675242180876\\
-0.590745806659438	-0.861957108518866\\
-0.676750037694118	-0.714723599420377\\
-0.462321577177615	-0.861988918587112\\
-0.598332049200764	-0.861080157777899\\
-0.688622492107956	-0.700128293379098\\
-0.44059607018276	-0.87281336111805\\
-0.589975286009216	-0.87211019669257\\
-0.699534210005725	-0.684851045982884\\
-0.440173512055149	-0.867297122753626\\
-0.594877947969953	-0.862418530663171\\
-0.705860635482093	-0.678774440478211\\
-0.435773873216905	-0.867123692282588\\
-0.591228875638682	-0.864865399100268\\
-0.694324489755213	-0.708417379323164\\
-0.421353191618793	-0.85446085686385\\
-0.591172212448296	-0.870141194033996\\
-0.700683404350019	-0.708317188213126\\
-0.411200065911814	-0.862435845531118\\
-0.578315499478057	-0.884749414946815\\
-0.690422284402713	-0.719313484339099\\
-0.376847670482018	-0.866301693038843\\
-0.554160684496971	-0.897439857812994\\
-0.68002082703326	-0.73649304069461\\
-0.346599547997219	-0.85535776261995\\
-0.522757158024255	-0.9\\
-0.660591982486242	-0.747339469539862\\
-0.375371279255139	-0.866293584136442\\
-0.522999109278863	-0.890577744381211\\
-0.663137769333015	-0.740143786294123\\
-0.393634382530876	-0.878657068903658\\
-0.534918090847578	-0.889460302061105\\
-0.659083688690921	-0.715485264501418\\
-0.527661935951677	-0.888187671712212\\
-0.649082072087342	-0.733229703864166\\
-0.463838548581244	-0.887568266226585\\
-0.534357368928164	-0.884497184155986\\
-0.645405345335308	-0.732631727337267\\
-0.526095761861135	-0.884963613032905\\
-0.647254680282828	-0.739506810343381\\
-0.463182695488794	-0.857884304564842\\
-0.531762304111033	-0.883337954489202\\
-0.667956515692088	-0.731865615953585\\
-0.526149381169367	-0.884160059443567\\
-0.662935749096586	-0.744653735739064\\
-0.431537996399968	-0.864050467671572\\
-0.513840296478519	-0.881184667578578\\
-0.660140637398266	-0.761608318421514\\
-0.51052271700828	-0.878136022214129\\
-0.65142834478777	-0.776769088873746\\
-0.387387766321722	-0.862235778184758\\
-0.495449012425122	-0.878214670491516\\
-0.649746034975694	-0.769277027906904\\
-0.49709045070053	-0.879849380400306\\
-0.651195474282031	-0.76695855608997\\
-0.498821901663048	-0.885069979523413\\
-0.655626903820408	-0.770289853465149\\
-0.5102778062314	-0.885095918975885\\
-0.652809230098609	-0.782614407460641\\
-0.510212161338849	-0.878269372045564\\
-0.644444261880813	-0.795245646580566\\
-0.383505209965718	-0.864869507625272\\
-0.510320502561587	-0.873467864977744\\
-0.632434816073662	-0.799571659751775\\
-0.516923823226772	-0.867692769130633\\
-0.639072674539979	-0.794022657984393\\
-0.370780915377719	-0.856518673423228\\
-0.516523934859966	-0.869028273916836\\
-0.647848517979183	-0.777112790525608\\
-0.51937085304409	-0.869215192192251\\
-0.650520951088943	-0.790358861234029\\
-0.388141189621565	-0.846246475672178\\
-0.52228972452015	-0.879807962506941\\
-0.649402611554317	-0.79486438166673\\
-0.51415074048226	-0.879378832319116\\
-0.628817043309838	-0.805691304789977\\
-0.504530802015175	-0.883720433773831\\
-0.621208183207975	-0.8199038563627\\
-0.505502370625819	-0.88868470824729\\
-0.632097082748307	-0.814179600467123\\
-0.506824046850403	-0.882818683063247\\
-0.638426006720578	-0.803977877610086\\
-0.51562114573435	-0.877245885115879\\
-0.641707210872054	-0.801213965807231\\
-0.522026181345437	-0.867232011462127\\
-0.649836748690533	-0.791787590953803\\
-0.52617439758729	-0.877685751421379\\
-0.646214680444555	-0.796207499193403\\
-0.431857088294185	-0.854917531338679\\
-0.530870835313415	-0.877221271967028\\
-0.652981762239465	-0.792112887492854\\
-0.539232678031629	-0.873117067346167\\
-0.657231447744843	-0.785812948168839\\
-0.441947724223581	-0.849970607777922\\
-0.546804639301902	-0.859390516657977\\
-0.651359435736712	-0.775247668025955\\
-0.542831008934005	-0.865810437746652\\
-0.649798476425517	-0.781243504390109\\
-0.541755961471106	-0.868808746008797\\
-0.664068096511953	-0.752281509012245\\
-0.555727336838147	-0.853340664951672\\
-0.55070727058229	-0.858333464969513\\
-0.676540098964846	-0.704309877408338\\
-0.548788692916765	-0.856790835725805\\
-0.55469309829892	-0.837952404074654\\
-0.556834338842421	-0.831298507109998\\
-0.568130212631589	-0.824716611323731\\
-0.560841531276037	-0.812054479035467\\
-0.562750037638902	-0.807714687171166\\
-0.554772178222674	-0.829261726861779\\
-0.402775682233247	-0.876085426494608\\
-0.402857211507111	-0.866023087608909\\
-0.545744897388589	-0.840460293208171\\
-0.392600267997296	-0.882422141388441\\
-0.559773961511954	-0.815383942394011\\
-0.578822606801246	-0.778422001948801\\
-0.595438702782988	-0.749117203943823\\
-0.632008744800023	-0.617876427358867\\
-0.603008242415695	-0.61660144642072\\
-0.579028015179704	-0.684909810699474\\
-0.576163427470675	-0.719687395522122\\
-0.560730075360349	-0.753566626517139\\
-0.484553339813349	-0.827519457361635\\
-0.477911787060323	-0.824753047673864\\
-0.465621093349706	-0.832515605051981\\
-0.522818261795468	-0.800949350720775\\
-0.503506074263514	-0.800129960073557\\
-0.512483749687116	-0.767687767589614\\
-0.388840010545875	-0.846125590094739\\
-0.496663032971195	-0.809322179592098\\
-0.50403488561932	-0.803817157352132\\
-0.485125657093647	-0.82124980685009\\
-0.609945349245994	-0.755977800607998\\
-0.488944066304411	-0.824479315390234\\
-0.486045512150392	-0.82427561322978\\
-0.631728085791499	-0.732065137301773\\
-0.482022879446198	-0.826571403337535\\
-0.643568919168309	-0.737497637478337\\
-0.497219406080188	-0.79987101509929\\
-0.649964603499068	-0.729273364371125\\
-0.480373605397339	-0.792395415615035\\
-0.641189965326841	-0.697614273215393\\
-0.463042804167937	-0.798254102239433\\
-0.441717330391948	-0.786461335256215\\
-0.462568520654847	-0.751407171587434\\
-0.469845899521168	-0.747948447291808\\
-0.474503871898034	-0.740184954223369\\
-0.474272011661988	-0.72572062255598\\
-0.494665832889914	-0.695029737404851\\
-0.491070346546095	-0.721593284492057\\
-0.490243687243484	-0.756641869986667\\
-0.490170744849885	-0.762952272285999\\
-0.47470615463816	-0.785046846920041\\
-0.455780359393911	-0.825130569165271\\
-0.490076060062382	-0.786306929269274\\
-0.37366174784772	-0.73869778115335\\
-0.336735168940027	-0.767122073077963\\
-0.371077142147685	-0.71776442475465\\
-0.380275390999193	-0.700588570698509\\
-0.390997420102066	-0.682032717228011\\
-0.450033251548989	-0.406330027757805\\
-0.463325933187669	-0.413375462703975\\
-0.466757329676349	-0.404016256136439\\
-0.581907792167613	-0.342061366416871\\
-0.556644476432109	-0.377601114504281\\
-0.542751497534676	-0.458474048065931\\
-0.530367471958654	-0.471580104495738\\
-0.515539688377514	-0.520704018904008\\
-0.500916106108722	-0.526020598792128\\
-0.49036777762257	-0.529695021304063\\
-0.476289090562693	-0.547263486111258\\
-0.464743108352674	-0.525823432502169\\
-0.4560641648213	-0.569400167846193\\
-0.454315040273392	-0.597532203292346\\
-0.439641527749138	-0.635364548497775\\
-0.416650825938155	-0.656233210969324\\
-0.421873334791029	-0.666105452925618\\
-0.440054145441318	-0.673623351879015\\
-0.426905825678728	-0.685182198295037\\
-0.414715398417883	-0.710731761740238\\
-0.405995684013796	-0.721984998258032\\
-0.409920290652042	-0.740263133949665\\
-0.397861846949896	-0.732374579351092\\
-0.387832482594449	-0.732631613504161\\
-0.376944790875104	-0.76069195763595\\
-0.367369941496592	-0.752265573772038\\
-0.358611903027539	-0.765404760317962\\
-0.356243545794789	-0.770177600676567\\
-0.360596182954436	-0.780667163636632\\
-0.345152470934792	-0.785634737129164\\
-0.349510427722386	-0.789405726823524\\
-0.357186248342834	-0.796522706746574\\
-0.358742169683009	-0.786341466913261\\
-0.354991288130541	-0.792274066253558\\
-0.334910792546361	-0.78215166637332\\
-0.321515966387167	-0.795148204474514\\
-0.317415298108275	-0.806045856854572\\
-0.315970220075033	-0.813422014106475\\
-0.296710333604932	-0.810034656454787\\
-0.276189231751969	-0.810374289491021\\
-0.290283201633779	-0.817774785926383\\
-0.302673902553726	-0.820273051908388\\
-0.302231708597362	-0.811783829449131\\
-0.305606467026308	-0.81095830835728\\
-0.299939402771682	-0.801912336081173\\
-0.283664559612822	-0.799067170250943\\
-0.279759931494758	-0.79544033372872\\
-0.269266662494458	-0.780108912297004\\
-0.262617070500148	-0.785389363309142\\
-0.247124422673527	-0.791353362258728\\
-0.261353800597298	-0.788507349200283\\
-0.267325614643364	-0.791053065385141\\
-0.274040420544419	-0.793145554687168\\
-0.270585371819363	-0.782608010623249\\
-0.269608697223148	-0.790053170251801\\
-0.257845744150516	-0.797255959088766\\
-0.24350959280304	-0.801860799933918\\
-0.23784042057209	-0.799280115898886\\
-0.237393043343545	-0.801823406417671\\
-0.233825795450149	-0.807863272727975\\
-0.222216797318219	-0.802646495627342\\
-0.211307896031962	-0.792805494300083\\
-0.218960330840662	-0.800896122769153\\
-0.223128671629965	-0.798826389441619\\
-0.232318135843243	-0.796258381517175\\
-0.253375255087805	-0.801719890432808\\
-0.26028281944607	-0.802996603284968\\
-0.279488112698795	-0.80666371350398\\
-0.277021945019074	-0.811356073070571\\
-0.288237934671378	-0.811965882185116\\
-0.296314057330115	-0.813402192820709\\
-0.296915181085819	-0.805897147528861\\
-0.2995826832572	-0.814676375969068\\
-0.297366190213639	-0.816668526578668\\
-0.296750599471166	-0.812367847453747\\
-0.31398152465083	-0.81157440126047\\
-0.308278961004907	-0.804167286388213\\
-0.31102070366445	-0.796419411694988\\
-0.316319646330648	-0.800123894988722\\
-0.325335965307684	-0.804434583073837\\
-0.335036408233346	-0.797033674207387\\
-0.342057826135614	-0.173067795509842\\
-0.264549033925102	-0.375464679497375\\
-0.220348740041826	-0.417589523410336\\
-0.182583014169836	-0.458763933694304\\
-0.138467370397206	-0.495717050010221\\
-0.15144558698348	-0.516462545760107\\
-0.183220684087209	-0.523806823392806\\
-0.274323949534074	-0.479781171202297\\
-0.294321393547347	-0.465874417247454\\
-0.305627091865665	-0.453516048473923\\
-0.294598209671964	-0.421862355776287\\
-0.287095087779582	-0.422083836790275\\
-0.237536808678097	-0.425302727546956\\
-0.271197593943144	-0.403126117882793\\
-0.283265938596773	-0.416791411470828\\
-0.301750214409859	-0.407915499989732\\
-0.277178079234656	-0.429644518207315\\
-0.295253798071802	-0.41375210926861\\
-0.295495026462201	-0.430070812875348\\
-0.309220408607137	-0.41895264905526\\
-0.314866334902855	-0.422508504012181\\
-0.325559282124516	-0.410637478156595\\
-0.333157855517381	-0.414827962262965\\
-0.336682252875762	-0.401457502345783\\
-0.32876533886565	-0.404601353619122\\
-0.328544245439746	-0.423703842860392\\
-0.317188131788641	-0.418479271967693\\
-0.323108871148245	-0.418531474011888\\
-0.329598016817823	-0.426919714227612\\
-0.344064010857634	-0.407428065225715\\
-0.35174654272741	-0.418128935179456\\
-0.360341235895844	-0.429848785718192\\
-0.357852226135235	-0.432547514283881\\
-0.35638869653157	-0.456882572753336\\
-0.361968635729956	-0.465627578561512\\
-0.370043402681747	-0.417039665713138\\
-0.374213585408821	-0.381750390504464\\
-0.363264029262417	-0.368503284405628\\
};
\addlegendentry{\texttt{Fault}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.77237292309746	0.625099385126737\\
-0.784816186585351	0.586763473832953\\
-0.795151662294187	0.531131187791486\\
-0.807457367612431	0.516565574970871\\
-0.82142284935387	0.461628178284549\\
-0.813187490513497	0.420688914378905\\
-0.83251272409916	0.402085998308351\\
-0.843551677348453	0.401344444138352\\
-0.854475971609522	0.428191000831347\\
-0.855401233990456	0.451552543639442\\
-0.855691604303243	0.462505154219337\\
-0.852841918208262	0.459491793827838\\
-0.844278145280654	0.441214310605565\\
-0.846146834147596	0.459108369061033\\
-0.830799501798032	0.451533634354789\\
-0.82216733400331	0.42490209039929\\
-0.821868865514664	0.438430844200198\\
-0.814593302123009	0.436717632971883\\
-0.827061113437036	0.449974099977364\\
-0.834839163048596	0.43236610630089\\
-0.837917049481993	0.420504718899933\\
-0.841349841474597	0.426685206867215\\
-0.845572156750249	0.434715327795002\\
-0.842477911711069	0.462389593673748\\
-0.844892477893974	0.486506524957306\\
-0.852451776295086	0.524147374413692\\
-0.861067193185126	0.552108422003148\\
-0.856741228551525	0.572034306309803\\
-0.842579657084384	0.551535400756956\\
-0.844574107936029	0.558178025972505\\
-0.844359746437927	0.555078000910174\\
-0.827089369038661	0.550977752675591\\
-0.831360010376171	0.572172450981136\\
-0.840888769878576	0.545908687048966\\
-0.830503061754133	0.523512321480818\\
-0.83082807750387	0.505344127454866\\
-0.854037462558607	0.511249842973299\\
-0.851887831442986	0.535577906318789\\
-0.852764793904995	0.517419787605254\\
-0.847253068968069	0.512620744176777\\
-0.847467087577036	0.52071722906139\\
-0.84496675304497	0.529147514597634\\
-0.843400512138859	0.490816420417193\\
-0.849119030782255	0.468239215087918\\
-0.846808787592331	0.475340216489008\\
-0.855077484097758	0.484546588606285\\
-0.85037190249862	0.478550303601048\\
-0.855622852658283	0.474973608952369\\
-0.857066236786389	0.475837509301546\\
-0.86569193968249	0.453941539674848\\
-0.865176093104078	0.479777054001352\\
-0.868041259344072	0.502986577730216\\
-0.867430465864262	0.50973067058978\\
-0.864951404937284	0.552677550713966\\
-0.845875077506945	0.55821745368795\\
-0.843727366780234	0.544868088035709\\
-0.836361762575703	0.541078819378065\\
-0.832979372315799	0.508092982983407\\
-0.832954553394721	0.513284817734183\\
-0.834936158953022	0.543200503067675\\
-0.827872204283945	0.550677113340389\\
-0.829481392139837	0.549352002153802\\
-0.831928851715044	0.586333844610213\\
-0.838005849599406	0.598602202612223\\
-0.849400152156933	0.588988450759728\\
-0.837439056579417	0.581039650625292\\
-0.678758640357046	0.19989141862584\\
-0.838814064671294	0.580110964491352\\
-0.847991109236693	0.579368427466423\\
-0.845780997646397	0.56876357967577\\
-0.842758286658333	0.535398361290985\\
-0.842122532786839	0.561089864276032\\
-0.835359774299082	0.5642369883176\\
-0.707679293263959	0.538691315416823\\
-0.843503483727114	0.580847588862038\\
-0.711484250975548	0.555827634040327\\
-0.857189625161526	0.593323155361806\\
-0.675942530253628	0.212281576737703\\
-0.725440852575058	0.552938764537524\\
-0.85449752590241	0.586344531557154\\
-0.70384010437586	0.250380253684327\\
-0.727265230764649	0.573477802204918\\
-0.862977986550242	0.624787952025281\\
-0.698206234410811	0.244168165216941\\
-0.7259947316595	0.581983947310814\\
-0.857027287125764	0.61701677866918\\
-0.726993905573906	0.282679771842833\\
-0.726540850570747	0.584413723041421\\
-0.85830299973076	0.622912742225608\\
-0.749391805330643	0.276493359063429\\
-0.748282993926794	0.581495959388731\\
-0.872565909237358	0.633414806188717\\
-0.748339081993953	0.236090265268857\\
-0.87489879669269	0.62369641498197\\
-0.735620134269828	0.21846349980244\\
-0.868518513045077	0.609947389020014\\
-0.737845837188814	0.249387453852897\\
-0.869773162322836	0.632107543602882\\
-0.750678232541371	0.247301586909137\\
-0.870716330312255	0.628973225918988\\
-0.764426595262842	0.261650307808571\\
-0.741832553837438	0.56269420181399\\
-0.867592205625633	0.63918918138359\\
-0.762010380738342	0.273093471467524\\
-0.861170361864492	0.636949709398802\\
-0.749021842556412	0.274981902143452\\
-0.867855200483871	0.644794556832312\\
-0.747931822110469	0.261477069709375\\
-0.743473926273248	0.59936374933359\\
-0.867520108464911	0.635993391789668\\
-0.738626832564184	0.250381540120373\\
-0.753482369421676	0.58566832878715\\
-0.861700789819076	0.619025445496555\\
-0.739867267371522	0.236735687879357\\
-0.856737640501459	0.580321235020399\\
-0.741265291259896	0.267644072150494\\
-0.862069418754837	0.59096766604733\\
-0.74615653959333	0.312406249029145\\
-0.864943493764382	0.593303984000276\\
-0.753943325999227	0.331802175965473\\
-0.767309695581371	0.588202624235839\\
-0.871360089069835	0.593593313171053\\
-0.761483130449582	0.373628460733884\\
-0.77516804512195	0.589419262098888\\
-0.879859823283703	0.621218410752032\\
-0.763668575239641	0.385781031385073\\
-0.780007955386672	0.591820728446713\\
-0.884928516006542	0.629576604772423\\
-0.76550782768697	0.424348595541899\\
-0.763153840771545	0.618372880170361\\
-0.887509814465099	0.65285685953964\\
-0.779392114473225	0.446621688451294\\
-0.770488942272115	0.630682296315801\\
-0.887883739036767	0.633612587920467\\
-0.766479987732644	0.420226050549333\\
-0.781180582160345	0.625577672025625\\
-0.892220841904858	0.6124872373873\\
-0.753007860646655	0.390517743171739\\
-0.791678137846989	0.629503890344756\\
-0.9	0.600366769956154\\
-0.750205819658869	0.389497346119787\\
-0.782938217736856	0.64894998733744\\
-0.8942703236704	0.609896450338912\\
-0.732769557113218	0.371935007941353\\
-0.785622880644081	0.647341439781738\\
-0.885448273143677	0.63221931685891\\
-0.737097257021398	0.39353275782406\\
-0.77773756659716	0.633616203596359\\
-0.87914785643039	0.616508899042632\\
-0.736677970509203	0.391944252375178\\
-0.780395504519949	0.606028947870008\\
-0.88910344839239	0.625260171975398\\
-0.740508439533279	0.326569944708737\\
-0.779971949829881	0.587803228831554\\
-0.892955294005057	0.592230202273938\\
-0.727211762509484	0.277264972006031\\
-0.787389138273634	0.595042639786421\\
-0.884482648995522	0.610799799736173\\
-0.716975492820819	0.226594608681719\\
-0.785131094771972	0.591472072097389\\
-0.880703409073904	0.601685719545078\\
-0.725835724679542	0.259954732086185\\
-0.791470416466374	0.589170272818831\\
-0.871442209295753	0.607471119184878\\
-0.724212041890382	0.280888029208047\\
-0.797687326774408	0.560229037338926\\
-0.872906782353269	0.596153621493671\\
-0.729330145246692	0.272366933715999\\
-0.796094184190863	0.531976009377986\\
-0.872558494867311	0.562091648073238\\
-0.734857107421169	0.273796421466566\\
-0.792450612872715	0.53714252435544\\
-0.87473266542817	0.574252604729836\\
-0.726426171692534	0.239378100935264\\
-0.809685247364355	0.528442881628348\\
-0.884301326695682	0.565049854174655\\
-0.715855325461356	0.257479094023908\\
-0.804966615019601	0.503118568780681\\
-0.886121251472518	0.54384252882929\\
-0.718512506705655	0.287321080678722\\
-0.799177139174449	0.518265754210197\\
-0.873472327599321	0.543866432603844\\
-0.71876934006038	0.233249250636372\\
-0.790503042711353	0.49897615791878\\
-0.866924686113717	0.522220438743728\\
-0.704875850139121	0.218905580090293\\
-0.796565789136125	0.51088439873383\\
-0.869518837432197	0.529131868595467\\
-0.7085305811745	0.168199869077755\\
-0.797319436192681	0.486294882416212\\
-0.869960170431179	0.508475975389486\\
-0.714299999731352	0.159731777539831\\
-0.79533572779148	0.506226821251832\\
-0.872913385610342	0.506227477605028\\
-0.692349630862998	0.142629956627982\\
-0.784626611810231	0.507724515913965\\
-0.86158327105589	0.494175074982963\\
-0.693513261712033	0.137362717701824\\
-0.787223339135724	0.494103151213353\\
-0.858939226572841	0.490013630573844\\
-0.679422766434631	0.147721651644617\\
-0.788447756421207	0.522763626335182\\
-0.856526163951145	0.521507821269638\\
-0.787577898247094	0.537526427162702\\
-0.859579272591919	0.519583633287219\\
-0.789653435605672	0.579753538747939\\
-0.851583846169601	0.547591073286094\\
-0.681734622918745	0.182041206400045\\
-0.792192639704757	0.574847036138033\\
-0.849481217542029	0.518562588962028\\
-0.791147246317452	0.565970425940748\\
-0.852063102742718	0.485745262534232\\
-0.800450230545308	0.561899214521961\\
-0.857191184317731	0.482632882244735\\
-0.79257770539208	0.550827022209914\\
-0.850410964136754	0.467091520469767\\
-0.781925336364184	0.554256227199639\\
-0.838013754060998	0.487005814320144\\
-0.784255136139864	0.562148465503814\\
-0.843711013325195	0.504777659590313\\
-0.790126035547101	0.554802385427957\\
-0.84070076055826	0.485246309960111\\
-0.782115937806678	0.565218516514857\\
-0.828940795378102	0.493126079419507\\
-0.781481272478831	0.59907443799698\\
-0.82108510494587	0.500630142054121\\
-0.792912643033114	0.588665722407234\\
-0.834285620977416	0.493449695573145\\
-0.800345487027425	0.599501129407038\\
-0.834981797978642	0.517119812221549\\
-0.685959131425036	0.237635108938602\\
-0.806148465933286	0.608871009244973\\
-0.842470082000242	0.536729152967614\\
-0.688418237036993	0.275536115008032\\
-0.787242708632329	0.616618474030507\\
-0.845836008347711	0.572961748939598\\
-0.679001179788735	0.238045589101961\\
-0.774718714562847	0.609871193681206\\
-0.850027896619604	0.582328823299178\\
-0.6638202687858	0.195345448453929\\
-0.777124134707364	0.592265905699443\\
-0.848865343353389	0.564552193734\\
-0.660435044498539	0.139511643192784\\
-0.766833361824504	0.566364365251118\\
-0.837311551066056	0.567200068862487\\
-0.770911441175893	0.547821358889058\\
-0.835749581842148	0.547691358593409\\
-0.752904987027801	0.557246955129539\\
-0.834032543045695	0.549854592124426\\
-0.758102870456929	0.565940917802473\\
-0.841796675763398	0.550534226295207\\
-0.751207568226853	0.537247300842709\\
-0.836206502092661	0.540436429052016\\
-0.749491679633898	0.531461789009037\\
-0.833081353377055	0.527394737155287\\
-0.747102729605255	0.490220219260785\\
-0.835340434616229	0.517360558078706\\
-0.741793940277778	0.478404929738091\\
-0.85543531734793	0.495887224540716\\
-0.744867892824309	0.480331703285806\\
-0.856264675773321	0.470651628762924\\
-0.720192956805222	0.447499765700533\\
-0.854041886716489	0.479890967860417\\
-0.706231774595026	0.442688383553809\\
-0.845457344174162	0.468944505862327\\
-0.704432394119792	0.448561110553693\\
-0.830622455305015	0.47230415600208\\
-0.697850008514635	0.435346943040291\\
-0.820577250949657	0.489792514019723\\
-0.692449857424361	0.429823202827844\\
-0.816074674550641	0.502802748829967\\
-0.681918593683994	0.450354060518218\\
-0.817337194465177	0.47196048375622\\
-0.685080959712777	0.508253424341823\\
-0.822230541694626	0.501812346357077\\
-0.67122119504205	0.573767734876668\\
-0.817825545031509	0.541165196899926\\
-0.684592351083948	0.607045495086427\\
-0.821891986982699	0.56741041571696\\
-0.712877619116622	0.627433797471081\\
-0.828566041081029	0.53068180288802\\
-0.728621843950882	0.652864344326835\\
-0.828398862349102	0.54374961878548\\
-0.726899876419463	0.654225438908325\\
-0.829424817169484	0.510632017297845\\
-0.732232586873552	0.633380575068117\\
-0.823383370663603	0.502856208127086\\
-0.733451995954739	0.636920542806384\\
-0.822698588410086	0.481680489877654\\
-0.738497047319142	0.624607642678392\\
-0.817638662211535	0.467391248256824\\
-0.732620595251351	0.626335946033795\\
-0.80387664920207	0.467899392536777\\
-0.731014370124245	0.621563212526835\\
-0.800152183479961	0.46375175243293\\
-0.726242796709308	0.622363416865626\\
-0.797493690838323	0.447636870492104\\
-0.732756691193342	0.620197575522488\\
-0.794377078845837	0.422277238625245\\
-0.717402616743867	0.59582270257295\\
-0.780214556391226	0.417681380970946\\
-0.70101843191059	0.572590754752001\\
-0.779923626368026	0.423992898854518\\
-0.696159097505505	0.568702415288969\\
-0.773622383057793	0.425846988720839\\
-0.698253949290673	0.596089352165638\\
-0.765119208053099	0.421280615644778\\
-0.713409415048726	0.591720632990626\\
-0.764585276050134	0.425488401452573\\
-0.717938622464492	0.605053873857582\\
-0.76785006197811	0.456531884125915\\
-0.72990223093441	0.634290915422913\\
-0.787633007795803	0.473262860086692\\
-0.717505140990638	0.638892746854168\\
-0.777637890820813	0.456486803896204\\
-0.717510076148718	0.641115040667027\\
-0.75124320424692	0.441623581580869\\
-0.714881124788545	0.636122761337277\\
-0.732490306931998	0.418924828270361\\
-0.728275994018415	0.61304965876575\\
-0.73138277457852	0.408051857519125\\
-0.716016242077448	0.61346999002127\\
-0.726126361896673	0.429048137961285\\
-0.732254139662768	0.624882570494191\\
-0.727154069697619	0.408976751230809\\
-0.728239149830241	0.65775369414774\\
-0.736394765596279	0.696512321819163\\
-0.724072979506626	0.413090941761293\\
-0.740497213156054	0.684856172497663\\
-0.754110990664117	0.703340650816199\\
-0.768645473377013	0.705811874825034\\
-0.738643699614947	0.437819360635052\\
-0.777715024934793	0.714268653760609\\
-0.733806727551767	0.416260840576548\\
-0.787729123925426	0.709895766298324\\
-0.743134586620693	0.403176713039144\\
-0.785793156226176	0.694664933520853\\
-0.765061712213113	0.416734392428447\\
-0.788311855153854	0.711499728587828\\
-0.776825546797145	0.425902877567666\\
-0.775135121229669	0.712479513560204\\
-0.779282274363186	0.422203547584923\\
-0.780713511704779	0.720798259975356\\
-0.780187678374733	0.413582041305048\\
-0.791379260110215	0.715454346138043\\
-0.78550839142374	0.390340717139931\\
-0.793321635668918	0.729690685303026\\
-0.783555659088579	0.409271757115772\\
-0.798480789683437	0.725807608204013\\
-0.804297538256523	0.719030352490102\\
-0.816812719386573	0.70835129108256\\
-0.815853685816274	0.716351334643532\\
-0.815356940764937	0.696355776357637\\
-0.825663076546971	0.705534458853966\\
-0.825279844075352	0.709330536559924\\
-0.816805884021603	0.706640861760774\\
-0.801421865853867	0.727233517106339\\
-0.804463372851572	0.749206817685513\\
-0.79984016166167	0.759141587772044\\
-0.79898669324601	0.766852911676654\\
-0.800965643507589	0.773198073743051\\
-0.805789240011255	0.793943188213753\\
-0.806946092357386	0.805689712396868\\
-0.812851396241578	0.802602226705374\\
-0.815176018978286	0.24811938125111\\
-0.812672322888551	0.820935656181295\\
-0.813189578571677	0.232652830010435\\
-0.808125849933833	0.813031369907158\\
-0.806217201235818	0.788909465606766\\
-0.811919981399171	0.799624705403285\\
-0.807566136478156	0.798094728494393\\
-0.81354920265711	0.782065406135308\\
-0.815724196577499	0.805855675870879\\
-0.81141794721789	0.805435427965032\\
-0.8079418943317	0.790456621990135\\
-0.814763003967639	0.792307262249753\\
-0.830986436551726	0.233984273346747\\
-0.834572407255832	0.786142513111065\\
-0.843584270383708	0.796843956346999\\
-0.827310498044899	0.260389939918536\\
-0.848626216561383	0.818602026993078\\
-0.843154670548077	0.814704160104721\\
-0.846557967105209	0.825539510366525\\
-0.841790927380103	0.821311881650768\\
-0.844776159467077	0.829467970566201\\
-0.64306064625335	0.445557933795747\\
-0.83814415360162	0.837690940650742\\
-0.613050495944167	0.459718573751503\\
-0.825031849067635	0.8553614243176\\
-0.607610852457474	0.461777223149215\\
-0.817111743827303	0.862592261338067\\
-0.625439352608312	0.465606334243633\\
-0.814497526565139	0.86158686364185\\
-0.817624836481513	0.865773669272082\\
-0.671216237032204	0.486762526650265\\
-0.824325292527972	0.863091114917391\\
-0.655510053327308	0.471051832356324\\
-0.816627196630311	0.86751463735605\\
-0.645785954486472	0.460363153762383\\
-0.811379471196093	0.854418956953266\\
-0.645703000489504	0.467603003525056\\
-0.810361577769527	0.270167998584814\\
-0.801675022557421	0.869113586626824\\
-0.625348054864969	0.423858266125542\\
-0.787064160671978	0.862616267000343\\
-0.639973888870566	0.442173927423257\\
-0.78928715677009	0.878760084441063\\
-0.653177962216613	0.462953984880461\\
-0.802506623536138	0.257173964940145\\
-0.802151847768066	0.887731970645592\\
-0.632384728131385	0.485754918123111\\
-0.799448770196289	0.890668186945317\\
-0.615042299093551	0.479901447671908\\
-0.783560725060569	0.892680041657422\\
-0.605730334653673	0.491455615819285\\
-0.777280679509462	0.276884258694933\\
-0.784397316951339	0.9\\
-0.632990091112218	0.513046255651985\\
-0.785948767272504	0.899118751953336\\
-0.645350158966872	0.525995876975708\\
-0.79854819517754	0.897021245389265\\
-0.64054968645123	0.512558835383103\\
-0.801160231941826	0.894006271933908\\
-0.639660441517511	0.489557270120702\\
-0.80648670245756	0.882736473218578\\
-0.639996570227221	0.47689650311761\\
-0.798884275501595	0.257933534149543\\
-0.804819354115776	0.884618760766164\\
-0.639747065195491	0.484407039852567\\
-0.796933668614708	0.272678623393309\\
-0.80183711167572	0.889239474643325\\
-0.645752216566538	0.479780503465451\\
-0.808499565351628	0.270914962111335\\
-0.806383936846554	0.891958086734751\\
-0.641203513401524	0.485886300383278\\
-0.80553725845072	0.281055392822084\\
-0.808442329336065	0.888593247291877\\
-0.643959173865611	0.491257436906863\\
-0.812000328923657	0.284997377553833\\
-0.799840218312346	0.892232704066887\\
-0.615774150834203	0.455469559627717\\
-0.796081536436668	0.25205119952362\\
-0.79536690560253	0.880483002970279\\
-0.609153378188707	0.440028444378442\\
-0.786326702568233	0.872102418890323\\
-0.613214980598261	0.413946466406308\\
-0.776931981243218	0.876898474130901\\
-0.773487661261434	0.852010358586921\\
-0.615791531942434	0.381043017479173\\
-0.786536204009552	0.830486846632419\\
-0.618619039479269	0.392468191061487\\
-0.787042371815641	0.838671056569488\\
-0.782975401524042	0.855852070816245\\
-0.789446725953648	0.856558945008292\\
-0.635748465450366	0.443467429992642\\
-0.78424168137725	0.861273673340989\\
-0.647879259846883	0.446281478457264\\
-0.794079826689157	0.858039543227095\\
-0.636909097999311	0.422695856248182\\
-0.792360654197858	0.855767138894617\\
-0.639311028472917	0.388519820702646\\
-0.785458734624813	0.838095493072649\\
-0.649115401490534	0.363032572569969\\
-0.802060925750891	0.822030495713699\\
-0.806368839257337	0.802768833168086\\
-0.824718720159381	0.769405246210348\\
-0.821024527134173	0.745092329081542\\
-0.806084647959295	0.763573226420869\\
-0.79262448086592	0.767679992358977\\
-0.786639949841568	0.774576291750224\\
-0.776598682169214	0.778168356146944\\
-0.77388845327201	0.774272631777805\\
-0.763021431223008	0.757666236903611\\
-0.765518628534959	0.751034973346944\\
-0.775151872912108	0.752411766827743\\
-0.760413266786166	0.764174937605513\\
-0.758167001019755	0.787744347596671\\
-0.767682616861462	0.780835698395308\\
-0.766005523730543	0.766646494035407\\
-0.753489548716392	0.772182566285101\\
-0.767991887532861	0.777215884609281\\
-0.783620198124691	0.788976210110858\\
-0.622217193932318	0.385749370820728\\
-0.791053210980878	0.777685026409619\\
-0.610514903017822	0.38155305714542\\
-0.792017214955258	0.789675977716346\\
-0.580117309320528	0.329005103494406\\
-0.780218746006423	0.747982854645734\\
-0.585098542845562	0.302008745835981\\
-0.77618794838997	0.728643488275209\\
-0.780665181984412	0.714514426582593\\
-0.767884540164942	0.695434243685404\\
-0.765053766664189	0.680266887626767\\
-0.767327377238702	0.698078788481028\\
-0.758102290576476	0.721434287247882\\
-0.767351461894362	0.723937506131843\\
-0.767141563130387	0.734488623569553\\
-0.780267920105668	0.747914929707456\\
-0.786985084147647	0.718689136486763\\
-0.782961847823418	0.712209170136217\\
-0.785251144419474	0.697701318999381\\
-0.777791724959171	0.697707807724303\\
-0.773416601727811	0.69245700870606\\
-0.761780445211843	0.66939591165616\\
-0.763009563025436	0.669128750897536\\
-0.774362356569206	0.66108965173531\\
-0.777384736131557	0.66659566672699\\
-0.76725623039039	0.673690100813834\\
-0.749812105802472	0.676170880491056\\
-0.753267922124199	0.677500450433365\\
-0.752641439113098	0.684021551875971\\
-0.748500397796825	0.672860947471257\\
-0.764200895493341	0.650105079884749\\
-0.782994701956719	0.628690121082285\\
-0.772684127650842	0.607394220938566\\
-0.796378150742112	0.595543698812473\\
-0.795433685900818	0.580128708867998\\
-0.632151298734933	0.237859950923451\\
-0.797324475299444	0.597476470322414\\
-0.627874631302314	0.245374557252886\\
-0.793862638321592	0.607195468980966\\
-0.805561061052886	0.618465366097367\\
-0.802486009156956	0.593674735573274\\
-0.784488694687936	0.53295984790015\\
-0.787607918953014	0.490300289924637\\
-0.79641199919258	0.468571849381717\\
-0.794346158913462	0.449409769193125\\
-0.789572446250291	0.414163111140683\\
-0.797709919127907	0.412129378668983\\
-0.799475131509463	0.424073136927799\\
-0.782881825367483	0.393254295016124\\
-0.787645019360874	0.395711476745079\\
-0.758418422406846	0.117189013629228\\
-0.783964227005487	0.344488208242618\\
-0.793684468810977	0.327702045329873\\
-0.804767776338992	0.298576186092086\\
-0.799826485826714	0.265858776916369\\
-0.791173004333801	0.253975433893303\\
-0.813813969614681	0.130230363752831\\
-0.798663658944293	0.287956155749562\\
-0.813142594130759	0.146401132251971\\
-0.791519192697797	0.287673182760195\\
-0.83337231236134	0.132281675965319\\
-0.797238756567328	0.315486861351905\\
-0.840345374679796	0.17521712634718\\
-0.805026822488167	0.351625402873746\\
-0.840995006443626	0.232232798279726\\
-0.817273989695605	0.399361820047853\\
-0.837579906283389	0.264064651704202\\
-0.814254714242586	0.421334847185342\\
-0.8333521883582	0.299064927273606\\
-0.815166425099267	0.435936909021132\\
-0.822671089585073	0.33117285956516\\
-0.802853836604588	0.461613299463079\\
-0.814212866344809	0.341725385514876\\
-0.798202882742332	0.457086823373172\\
-0.811257176202434	0.372476326444042\\
-0.810043072133592	0.467887299546254\\
-0.825715635998119	0.351956608485332\\
-0.818041445517581	0.448878468845682\\
-0.825856699235204	0.358138449769941\\
-0.815671173028829	0.409456662181457\\
-0.848776392783729	0.401358029973045\\
-0.821192040660861	0.417325085688734\\
-0.855955523044499	0.425163155188654\\
-0.82008677087739	0.42929390624641\\
-0.860536928449409	0.397821859721489\\
-0.823670114284496	0.38712611324317\\
-0.863411532880643	0.339968714831553\\
-0.824449178056612	0.314653398931719\\
-0.861363513683786	0.296406654117859\\
-0.833161093596376	0.32653716813913\\
-0.862943943063305	0.288164964404096\\
-0.837072536032019	0.333884015817779\\
-0.859811117897418	0.277430079914545\\
-0.826291161184091	0.310214331485524\\
-0.849183422331406	0.274760410031447\\
-0.813528657246305	0.29063458983302\\
-0.832149231114199	0.265912141289345\\
-0.804199270387922	0.276946357945294\\
-0.838381559417246	0.283453173478377\\
-0.798526702938741	0.239653514636214\\
-0.839981540051084	0.274167182440082\\
-0.790988471744896	0.176768553917168\\
-0.838776196519814	0.260451979802588\\
-0.780611792054572	0.168421782903622\\
-0.826255817954921	0.215286688382417\\
-0.775677071333925	0.147414919988655\\
-0.820047711875884	0.221729741912482\\
-0.760270576631374	0.127069948939926\\
-0.816178033451031	0.20333435611467\\
-0.751890381294883	0.099551993614948\\
-0.814433874920212	0.190157794402441\\
-0.745535202293716	0.100553152510519\\
-0.79834930827324	0.16364203194827\\
-0.74550673386039	0.105247905446103\\
-0.744927020962264	0.103235772112571\\
-0.740922438855033	0.14850538256603\\
-0.803211911840243	0.246616982437258\\
-0.74638862984292	0.155024433849215\\
-0.766808293874081	0.16830647114868\\
-0.763210531963779	0.155227953887461\\
-0.770253324100322	0.166178978156433\\
-0.775318823097361	0.141624931755334\\
-0.785245568883325	0.157702133863239\\
-0.850387213950311	0.257058893834465\\
-0.766609212701096	0.160858279674492\\
-0.756204074141352	0.135659181394769\\
-0.506377828333788	0.306858331019521\\
-0.517576132340962	0.294187968376155\\
-0.529843657651866	0.330337809121201\\
-0.544887086508678	0.34988793034599\\
-0.548527994322073	0.350397515419645\\
-0.562462367613095	0.359675706672209\\
-0.555503708049413	0.336710149670305\\
-0.576228660720104	0.360228672188563\\
-0.588184813752136	0.35971459183593\\
-0.570313784345162	0.326210116941649\\
-0.573896299197044	0.318139418842795\\
-0.56121579136772	0.304609706070368\\
-0.566855106631017	0.315275258518625\\
-0.585567901512018	0.349076283310339\\
-0.591683367115384	0.332170506684552\\
-0.598093518881664	0.338766903104931\\
-0.591887843437712	0.309968766475442\\
-0.591802873037025	0.276284177604036\\
-0.591894900153804	0.327223874096315\\
-0.587036189228404	0.344532353977993\\
-0.578882543727603	0.340901018775056\\
-0.603311432341467	0.36588473784607\\
-0.597860410896121	0.366364245688449\\
-0.577375366855395	0.355752125946532\\
-0.56445226226058	0.330623419703933\\
-0.554730526133804	0.348064258901941\\
-0.562910769795067	0.374743818490906\\
-0.571051055937881	0.358896226160379\\
-0.561495092581448	0.339550754312933\\
-0.571360316869257	0.389297933101631\\
-0.575392773342005	0.407181643636174\\
-0.560908037047116	0.385367158351281\\
-0.575955204786955	0.400322283326356\\
-0.590117755378392	0.416502501601389\\
-0.592373941423099	0.410024861111304\\
-0.59723817237755	0.403400650100224\\
-0.59417689801764	0.41719111293101\\
-0.574307782013095	0.446021855844287\\
-0.593204249688237	0.430082332727535\\
-0.598273624761315	0.426119537810251\\
-0.61742568549608	0.433705091751142\\
-0.605131504590843	0.40999705778625\\
-0.609512499968229	0.465498317494084\\
-0.54524921697462	0.35952601461238\\
-0.552068658838048	0.359963601846289\\
-0.547181748757323	0.372400100974299\\
-0.530017808720668	0.347122500317645\\
-0.532358957199081	0.362547228537404\\
-0.754199375631121	0.126035205516681\\
-0.632533830756257	0.509546668251766\\
-0.560687971335215	0.374196626761716\\
-0.77059189409978	0.142374709571925\\
-0.561803213556964	0.374506733404312\\
-0.774622971236404	0.141976252457572\\
-0.658953185459891	0.523053141221385\\
-0.560739386150203	0.379715502274686\\
-0.758345701665505	0.137824025416749\\
-0.553891457913989	0.347043151817024\\
-0.763637458504089	0.160666897355405\\
-0.655592397691331	0.505476474943212\\
-0.585899814743063	0.365702080714708\\
-0.778670281438735	0.169690038915454\\
-0.588266960407284	0.391514570898917\\
-0.76913229978534	0.218275198945918\\
-0.669044131857394	0.547880788407345\\
-0.58765653209634	0.347853860421174\\
-0.770318507029257	0.206955279560692\\
-0.693124432064684	0.536761648573463\\
-0.568615563192255	0.336957533486913\\
-0.776166801948632	0.217866425035285\\
-0.687345757350281	0.519440550459979\\
-0.58656037154596	0.309106182775615\\
-0.776728932873723	0.207108614511206\\
-0.581443974851976	0.334920861479282\\
-0.789967863482568	0.300807299228096\\
-0.682788484877884	0.556739627378656\\
-0.585530090166495	0.324070953423301\\
-0.797318209230892	0.303712079683283\\
-0.593593165040502	0.343977257238101\\
-0.795612528712808	0.322848810650443\\
-0.599773950934479	0.369681501016701\\
-0.792686821222006	0.400051958470883\\
-0.573261209273244	0.33395802072688\\
-0.781440496385389	0.413855621952511\\
-0.551572896038605	0.34278913061607\\
-0.789653606446925	0.463047388688512\\
-0.553457891703864	0.33233722441626\\
-0.715156253663239	0.109757983747061\\
-0.808929963397891	0.486691900616101\\
-0.722499179200955	0.122420761370344\\
-0.807962595440888	0.520134609201294\\
-0.737086850303399	0.197325502069619\\
-0.829520361421151	0.542569752083977\\
-0.743510619310899	0.20404950560931\\
-0.828060773573057	0.532472277328927\\
-0.743715867874756	0.209196185281472\\
-0.834010416768165	0.538417531287625\\
-0.755510371387031	0.270304753481816\\
-0.846655447805306	0.59195002822487\\
-0.604316629266295	0.31532015645215\\
-0.747671135605991	0.302533604255871\\
-0.831309566620823	0.58649480841858\\
-0.74070142837758	0.30092046522841\\
-0.825138143337188	0.613449178806422\\
-0.740399932047839	0.321737803987852\\
-0.826022063849746	0.619680768282161\\
-0.633492684520796	0.348736837956567\\
-0.732002961710721	0.32408008526817\\
-0.815875850010461	0.638237025762743\\
-0.731560349445575	0.313468769527645\\
-0.808855709632997	0.668640278294287\\
-0.733714560742389	0.28860064136168\\
-0.816273321768749	0.671858435899339\\
-0.616203961377915	0.430152986171732\\
-0.742018152481284	0.311420199270094\\
-0.816306405940256	0.66924176995522\\
-0.735982189115058	0.358411984937107\\
-0.807910764467721	0.71296345140555\\
-0.609866550315741	0.445211047215343\\
-0.735787606221175	0.367409832204365\\
-0.802978265461957	0.709872588228169\\
-0.601601220366758	0.481441437325815\\
-0.720783328047284	0.394122233736677\\
-0.785252042693285	0.739992096979792\\
-0.612243700719489	0.499319405083174\\
-0.720910876509182	0.416437312470088\\
-0.770216176838338	0.759722811554833\\
-0.619375105960559	0.522099143999985\\
-0.72635767756316	0.39742372274959\\
-0.771282768017428	0.747394464928195\\
-0.725441799630583	0.387687757111461\\
-0.775129768860839	0.735952845439882\\
-0.618239838113262	0.488746641933352\\
-0.734739876067763	0.376668774193334\\
-0.782448668822767	0.708097936514947\\
-0.635327803703653	0.49029305249647\\
-0.709414676026785	0.384579044785229\\
-0.772133680899857	0.740590239593512\\
-0.688923749632197	0.429193798059573\\
-0.768808004534932	0.769896638145555\\
-0.676340361011576	0.419378684374212\\
-0.759989249861545	0.767908783076464\\
-0.675114365361299	0.422615723423229\\
-0.755291671596426	0.759944871938207\\
-0.600472262977698	0.497993761369626\\
-0.680883381376131	0.399897248384267\\
-0.773342085234728	0.722277505217601\\
-0.627509339048561	0.500580136656179\\
-0.677483652836811	0.439040671823803\\
-0.782574775650743	0.753232324767524\\
-0.668668303941111	0.44550063019811\\
-0.784809520301784	0.766982065353785\\
-0.644474803918074	0.533298253762861\\
-0.6640221111122	0.45442385815187\\
-0.788518742007281	0.733862158233476\\
-0.667544508705142	0.139288938647673\\
-0.660297843235559	0.498412951793539\\
-0.658600975454571	0.452636578217647\\
-0.798096687865537	0.743532835279958\\
-0.697684964674323	0.124010119222423\\
-0.670234625992982	0.500758933924164\\
-0.672841334376325	0.462632226830059\\
-0.812131190749796	0.726421609225421\\
-0.682891063925799	0.495875258520409\\
-0.661437676450669	0.482719981936657\\
-0.797767312817057	0.670361244144274\\
-0.698478660977843	0.123313757661763\\
-0.697848527422519	0.488161148623267\\
-0.686674493506854	0.504952294494692\\
-0.806163498779868	0.640372387686729\\
-0.699804103707538	0.160789964769634\\
-0.685429308785618	0.510767584258179\\
-0.705081264361351	0.516602246230294\\
-0.803431994350919	0.663746126560009\\
-0.698197719890722	0.163107759285143\\
-0.678906854788969	0.483209079174653\\
-0.687558786653369	0.502881153552501\\
-0.797388873331579	0.65984433575304\\
-0.692950665458752	0.195210496582423\\
-0.798154356596848	0.18185391010222\\
-0.698999051886177	0.242493561163808\\
-0.805899620185751	0.242448728845924\\
-0.698119040253612	0.293503969765601\\
-0.80339620992542	0.294036702479177\\
-0.690133556251471	0.317991125235434\\
-0.794545107936336	0.31378230084452\\
-0.695390418433554	0.312476556546282\\
-0.799425431698148	0.327826826507649\\
-0.701605421995362	0.33042284509732\\
-0.802616390456666	0.351552592646316\\
-0.695557668444908	0.36201486320652\\
-0.80122209722455	0.404317397955525\\
-0.688314086833354	0.3768445412704\\
-0.804746227157861	0.420314038671988\\
-0.695664195499056	0.398331621550987\\
-0.80090361909665	0.442042812153699\\
-0.697415940594397	0.410585285036085\\
-0.78333143401129	0.412489130462708\\
-0.712663095574481	0.437406876214166\\
-0.788034319416104	0.411967780767911\\
-0.73189884963132	0.461835403092988\\
-0.791413649501305	0.418597048444264\\
-0.741292507443589	0.485469239243719\\
-0.795860107365432	0.437537998010323\\
-0.736015521515801	0.505906518363379\\
-0.780875482915264	0.446332739430109\\
-0.735280152829531	0.523273564984769\\
-0.786956129798001	0.455354814118668\\
-0.730915205501778	0.522306356070223\\
-0.786973935883751	0.45696512384774\\
-0.721978962073502	0.511474772823266\\
-0.776647233820268	0.427242552515227\\
-0.745412506968817	0.535548938852513\\
-0.795703615227117	0.424967598095404\\
-0.752852109594465	0.549402091589272\\
-0.79759009527464	0.429081937242529\\
-0.772507261499413	0.565003552641976\\
-0.808234104780531	0.433046477546793\\
-0.769673605375335	0.586913150513898\\
-0.799224604917786	0.430844724794701\\
-0.770451290645086	0.596594600460056\\
-0.794346806550962	0.441476266086689\\
-0.766967499178338	0.590117897617253\\
-0.78348283676215	0.448607755328954\\
-0.766483711813851	0.612161933699175\\
-0.780180608524143	0.45563061471882\\
-0.755875638186111	0.602381251610305\\
-0.775344565537307	0.469007466333916\\
-0.751340245219338	0.592766271829921\\
-0.771970604929426	0.46297087746236\\
-0.752341830290107	0.614787764304223\\
-0.762417352583429	0.471732951511618\\
-0.752118718209911	0.613801803640389\\
-0.747060457415901	0.475557214716167\\
-0.748107119157272	0.633791322935537\\
-0.740053953411624	0.481464618526078\\
-0.751888237451923	0.663227423316122\\
-0.742587185638014	0.513798027137027\\
-0.752877763243335	0.689593881215315\\
-0.74504674667201	0.537810088101326\\
-0.75826337832353	0.700794786386937\\
-0.756212593830989	0.547435270927185\\
-0.770070411165848	0.701384632606876\\
-0.768101871047127	0.566110288951826\\
-0.776916767414154	0.732497285527905\\
-0.767517807622717	0.579497482557138\\
-0.778199502998513	0.744327957334805\\
-0.757895050226873	0.590550783398503\\
-0.770362731706321	0.729694981267254\\
-0.751276059761838	0.568041951823026\\
-0.767210289678564	0.732040939585914\\
-0.763616269284329	0.559560113216338\\
-0.767225775520388	0.739906164859468\\
-0.766817567463605	0.5729650226939\\
-0.761923386517245	0.744417930292705\\
-0.758821635298208	0.583232813947333\\
-0.768452462346538	0.762167864295501\\
-0.767035231259239	0.5907722092329\\
-0.76770487297188	0.773883005579402\\
-0.760590219908541	0.602726506583038\\
-0.755646441752017	0.77713326574018\\
-0.746036991032663	0.597674799092457\\
-0.761790839620449	0.766590116026357\\
-0.74818730054886	0.583272720065289\\
-0.774391299031757	0.780850784115377\\
-0.739213916218814	0.57515306990378\\
-0.784986284661738	0.779797213886229\\
-0.735265957123816	0.535306588616616\\
-0.792244468537336	0.764639430050705\\
-0.744566797705084	0.504902896549017\\
-0.781597699907366	0.787218662902568\\
-0.735362436726557	0.51165716815195\\
-0.776122872709281	0.797727012168564\\
-0.719294827380542	0.522966962655021\\
-0.77917548550326	0.79800012235027\\
-0.714732697038377	0.506891378151291\\
-0.789520229449778	0.796766458665947\\
-0.717198629986616	0.502793749485589\\
-0.79262138531988	0.784505540364207\\
-0.708562543677076	0.490202354034529\\
-0.800932966585278	0.791544883983376\\
-0.717854304742068	0.450764964171183\\
-0.805947806736474	0.776627443285142\\
-0.724275046746713	0.442082200063419\\
-0.797407313160504	0.762503656069077\\
-0.729081091069619	0.432559905293647\\
-0.796819725685685	0.763917972692748\\
-0.736650975355398	0.474864372782914\\
-0.796608748300639	0.780314985328475\\
-0.732654140481686	0.497336454095354\\
-0.805970964487169	0.794964403872275\\
-0.722530313994193	0.471810710966107\\
-0.805779148827429	0.793146844804887\\
-0.715409568865604	0.481848228600619\\
-0.802904861523138	0.773149160154386\\
-0.715425352726357	0.483413312174479\\
-0.813650518358317	0.757789766744671\\
-0.720135695240273	0.462674839330291\\
-0.818058756835155	0.778974242940377\\
-0.730583791421007	0.463371538219357\\
-0.820119405671868	0.780777843113376\\
-0.729095350047179	0.493968148093948\\
-0.828397071761204	0.754093303013393\\
-0.734858823230144	0.486380471655601\\
-0.831114198026081	0.748022461014854\\
-0.744009951559636	0.481492233901797\\
-0.821876855628291	0.747165277731136\\
-0.744012804145844	0.493202950319348\\
-0.814263232927058	0.747639189076788\\
-0.744860678559079	0.505738631557415\\
-0.814350287575343	0.753894308526002\\
-0.744578711512696	0.526155114686089\\
-0.813424745961683	0.778580623906208\\
-0.741573239576289	0.548012749304233\\
-0.807499981058929	0.801471738949361\\
-0.74992446017146	0.571522377139346\\
-0.816348933342434	0.812240630419394\\
-0.763582317069284	0.576519111141808\\
-0.822900880488271	0.816372465168693\\
-0.775140809918585	0.571943023323531\\
-0.817787428428304	0.797903553971693\\
-0.776186448389308	0.566730450053403\\
-0.825270297729715	0.768048639525353\\
-0.774071148862843	0.55940454393052\\
-0.81747684800382	0.773904757511867\\
-0.762048058659475	0.548822656663356\\
-0.812647035412876	0.770719987121005\\
-0.752578467920217	0.53393364670561\\
-0.816933201534413	0.769645783504039\\
-0.753649691859385	0.530848369079229\\
-0.816058387575921	0.761017635554683\\
-0.758009001234773	0.55301057388888\\
-0.821412530257218	0.764727715540109\\
-0.770785667306319	0.570268361803055\\
-0.834739849044536	0.75981753227023\\
-0.773934175053236	0.583209388881911\\
-0.841312305732475	0.752810255031843\\
-0.776009081602087	0.584099002756751\\
-0.841737321239203	0.739505766764263\\
-0.780638656269589	0.573317105310344\\
-0.838805598605295	0.745127415242611\\
-0.781944704446702	0.570426494522649\\
-0.846682481791837	0.745210917214983\\
-0.78067719556175	0.57061633614518\\
-0.850012691891853	0.740266790212363\\
-0.788289370603009	0.564361492209811\\
-0.849606484667147	0.740844044621375\\
-0.794251435956746	0.590742645334235\\
-0.847245465223957	0.738854416244068\\
-0.7925793555005	0.582056182740878\\
-0.849407160780517	0.7422673695125\\
-0.789961916917289	0.563842108975781\\
-0.86275378433911	0.721005855041951\\
-0.787232423269907	0.559940343309696\\
-0.87120635705741	0.693144726139018\\
-0.80371719970307	0.573028087500804\\
-0.864972863270447	0.699751687505184\\
-0.809517863695536	0.599643645135293\\
-0.858027885801075	0.710026219955114\\
-0.798051017777849	0.623924993764961\\
-0.85238321934645	0.737084776920006\\
-0.790669049962058	0.633190795070452\\
-0.853377940730013	0.749589510499118\\
-0.798553517247028	0.636888555112002\\
-0.855316814974346	0.744555996504683\\
-0.805696819372852	0.623259430284444\\
-0.854420403963863	0.740629422846262\\
-0.804269955121127	0.632614357484511\\
-0.842723362790837	0.739707297075413\\
-0.79129303576597	0.653086411082755\\
-0.847458827452002	0.733639915646491\\
-0.787842763213198	0.653818838555137\\
-0.852631176814541	0.751621843285147\\
-0.800412252951459	0.672530985380541\\
-0.852920981794833	0.763890799664544\\
-0.807233128990291	0.679248677220373\\
-0.848777122187139	0.774930171531547\\
-0.803494689729234	0.687792054950226\\
-0.855443307825223	0.760907440259553\\
-0.800854306967009	0.689930423177671\\
-0.682176285695158	0.426246757784724\\
-0.857039841634712	0.753835353315369\\
-0.807113158683221	0.693735109960831\\
-0.695106576658388	0.480953079261628\\
-0.856387708185813	0.748091209897156\\
-0.812982537888232	0.67930330954778\\
-0.707708952484279	0.510076137255187\\
-0.84637974541184	0.737750736336171\\
-0.812092971620699	0.690253326378496\\
-0.697464131774566	0.520187647968092\\
-0.849191311273192	0.728310413328975\\
-0.818004033233112	0.679976694229553\\
};
\addlegendentry{\texttt{Salt Dome}}

\end{axis}
\end{tikzpicture}


\end{document}}

==> figures_pdf/optimization.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}
\usepackage{subfig}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}


\begin{tikzpicture}
\begin{axis}[%
% width=4.602in,
% height=3.566in,
% at={(0.772in,0.481in)},
scale only axis,
grid=both,
xmin=0,
xmax=200,
ymode=log,
ymin=100000,
ymax=10000000,
yminorticks=true,
xlabel=Iteration \#,
ylabel=Objective function value,
label style={font=\large},
axis background/.style={fill=white},
every axis plot/.append style={ultra thick},
legend cell align=left,
legend pos=north east
]

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	5321877.36812933\\
3	573281.165247645\\
4	556709.64073208\\
5	543620.275656304\\
6	530894.973806797\\
7	518173.634682502\\
8	505151.4947943\\
9	491572.661238758\\
10	477235.322945437\\
11	462005.910872526\\
12	445838.477359967\\
13	428793.537249542\\
14	411048.831928679\\
15	392894.490261765\\
16	374707.929089714\\
17	356909.455488863\\
18	339906.459785202\\
19	324039.534418155\\
20	309544.449904914\\
21	296538.243815787\\
22	285028.58352883\\
23	274938.515804433\\
24	266136.847416608\\
25	258466.497666696\\
26	251766.533467185\\
27	245886.59634385\\
28	240694.441497398\\
29	236078.272124006\\
30	231945.745064152\\
31	228221.283230944\\
32	224842.900343268\\
33	221759.28944114\\
34	218927.54015099\\
35	216311.548864188\\
36	213880.974666105\\
37	211610.504510983\\
38	209479.231874475\\
39	207470.056597858\\
40	205569.092602577\\
41	203765.094373058\\
42	202048.908319766\\
43	200412.956314639\\
44	198850.777042733\\
45	197356.668368371\\
46	195925.46384245\\
47	194552.436124607\\
48	193233.279676878\\
49	191964.115393497\\
50	190741.48053571\\
51	189562.29527609\\
52	188423.814078289\\
53	187323.573739479\\
54	186259.346449716\\
55	185229.101515125\\
56	184230.976034895\\
57	183263.253130469\\
58	182324.345803392\\
59	181412.784609648\\
60	180527.207716663\\
61	179666.352345225\\
62	178829.046986264\\
63	178014.204077871\\
64	177220.813024461\\
65	176447.933551308\\
66	175694.689436313\\
67	174960.262669718\\
68	174243.888080479\\
69	173544.848448208\\
70	172862.470099858\\
71	172196.118974212\\
72	171545.197125848\\
73	170909.139633182\\
74	170287.411871588\\
75	169679.507111466\\
76	169084.944401818\\
77	168503.266701637\\
78	167934.039224106\\
79	167376.84796172\\
80	166831.298363929\\
81	166297.014142606\\
82	165773.636184253\\
83	165260.821551467\\
84	164758.242559457\\
85	164265.585916406\\
86	163782.551919084\\
87	163308.853697285\\
88	162844.216502482\\
89	162388.377037417\\
90	161941.082824396\\
91	161502.09161069\\
92	161071.170809859\\
93	160648.096977941\\
94	160232.655323479\\
95	159824.639250182\\
96	159423.849930883\\
97	159030.09591125\\
98	158643.192741502\\
99	158262.962634303\\
100	157889.234146857\\
101	157521.841885232\\
102	157160.626228937\\
103	156805.433073831\\
104	156456.113591539\\
105	156112.524003646\\
106	155774.525369124\\
107	155441.983383554\\
108	155114.768188873\\
109	154792.754192557\\
110	154475.819895272\\
111	154163.847726172\\
112	153856.723885171\\
113	153554.338191618\\
114	153256.583938918\\
115	152963.357754745\\
116	152674.559466566\\
117	152390.091972287\\
118	152109.861115881\\
119	151833.775567924\\
120	151561.74671099\\
121	151293.688529868\\
122	151029.517506615\\
123	150769.152520373\\
124	150512.514751924\\
125	150259.527592874\\
126	150010.116559338\\
127	149764.209209932\\
128	149521.735067874\\
129	149282.625546924\\
130	149046.813880907\\
131	148814.235056552\\
132	148584.825749399\\
133	148358.524262533\\
134	148135.270467973\\
135	147915.005750541\\
136	147697.672954118\\
137	147483.216330187\\
138	147271.58148862\\
139	147062.715350654\\
140	146856.566104041\\
141	146653.083160317\\
142	146452.217114173\\
143	146253.919704856\\
144	146058.143779573\\
145	145864.843258805\\
146	145673.973103469\\
147	145485.489283828\\
148	145299.348750038\\
149	145115.509404189\\
150	144933.930073662\\
151	144754.570485593\\
152	144577.391242192\\
153	144402.353796635\\
154	144229.420429264\\
155	144058.554223833\\
156	143889.719043644\\
157	143722.879507512\\
158	143558.00096567\\
159	143395.049475861\\
160	143233.991780028\\
161	143074.795282073\\
162	142917.428027158\\
163	142761.858682942\\
164	142608.056522935\\
165	142455.991411992\\
166	142305.633793724\\
167	142156.954679433\\
168	142009.925638128\\
169	141864.518787114\\
170	141720.706782761\\
171	141578.462811123\\
172	141437.760578234\\
173	141298.574299993\\
174	141160.878691687\\
175	141024.648957222\\
176	140889.86077818\\
177	140756.490302848\\
178	140624.514135322\\
179	140493.909324794\\
180	140364.653355089\\
181	140236.724134522\\
182	140110.099986091\\
183	139984.759638033\\
184	139860.682214742\\
185	139737.847228061\\
186	139616.234568907\\
187	139495.824499258\\
188	139376.597644449\\
189	139258.534985783\\
190	139141.617853429\\
191	139025.827919593\\
192	138911.147191934\\
193	138797.558007202\\
194	138685.043025091\\
195	138573.585222255\\
196	138463.167886488\\
197	138353.774611027\\
198	138245.389288965\\
199	138137.99610775\\
200	138031.579543741\\
};
\addlegendimage{line width=0.3mm,color=mycolor1}
\addlegendentry{$\mathbf{H}$ Objective (Eq. 12)}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	5265003.13106317\\
4	475237.141894782\\
5	470021.430357107\\
6	464216.798020504\\
7	457692.500018856\\
8	450310.332200299\\
9	441929.608953598\\
10	432418.881776563\\
11	421673.246718147\\
12	409636.656882\\
13	396326.393371969\\
14	381854.21152394\\
15	366436.968993739\\
16	350390.242218492\\
17	334102.145044368\\
18	317990.444916426\\
19	302452.081638135\\
20	287817.590187753\\
21	274321.483990556\\
22	262093.547604932\\
23	251168.534559402\\
24	241507.105734081\\
25	233020.365975791\\
26	225592.449317841\\
27	219098.251443465\\
28	213415.545301112\\
29	208432.023003057\\
30	204048.397764131\\
31	200178.837839923\\
32	196749.885738677\\
33	193698.758316613\\
34	190971.622593097\\
35	188522.163451341\\
36	186310.528526357\\
37	184302.57442508\\
38	182469.275715715\\
39	180786.18617441\\
40	179232.903878812\\
41	177792.533604718\\
42	176451.150192846\\
43	175197.265626138\\
44	174021.312040501\\
45	172915.174073642\\
46	171871.816292416\\
47	170885.034401586\\
48	169949.319105028\\
49	169059.789319331\\
50	168212.148188147\\
51	167402.63429411\\
52	166627.961792683\\
53	165885.254956019\\
54	165171.984828611\\
55	164485.913254959\\
56	163825.046373545\\
57	163187.597414473\\
58	162571.95747773\\
59	161976.672594813\\
60	161400.425449172\\
61	160842.020410027\\
62	160300.37087273\\
63	159774.488215359\\
64	159263.471936591\\
65	158766.500723087\\
66	158282.824311761\\
67	157811.756077834\\
68	157352.666309831\\
69	156904.976141962\\
70	156468.152113157\\
71	156041.70131712\\
72	155625.167102775\\
73	155218.125280835\\
74	154820.180790413\\
75	154430.964779329\\
76	154050.132052676\\
77	153677.358846024\\
78	153312.340882102\\
79	152954.791672685\\
80	152604.441030703\\
81	152261.033761102\\
82	151924.328502635\\
83	151594.096696488\\
84	151270.121661214\\
85	150952.197756905\\
86	150640.129624673\\
87	150333.731490311\\
88	150032.826523451\\
89	149737.24624554\\
90	149446.829981614\\
91	149161.424352043\\
92	148880.88280136\\
93	148605.065161881\\
94	148333.837250141\\
95	148067.07049443\\
96	147804.64159169\\
97	147546.432192096\\
98	147292.328609547\\
99	147042.221556284\\
100	146796.005899792\\
101	146553.580440129\\
102	146314.84770587\\
103	146079.71376683\\
104	145848.088061857\\
105	145619.883240032\\
106	145395.015013731\\
107	145173.402022118\\
108	144954.965703781\\
109	144739.630177339\\
110	144527.32212899\\
111	144317.970706118\\
112	144111.507416177\\
113	143907.866030226\\
114	143706.98249058\\
115	143508.794822168\\
116	143313.243047285\\
117	143120.26910352\\
118	142929.816764718\\
119	142741.831564919\\
120	142556.260725253\\
121	142373.053083806\\
122	142192.159028516\\
123	142013.530433117\\
124	141837.120596152\\
125	141662.884183049\\
126	141490.777171178\\
127	141320.756797804\\
128	141152.781510767\\
129	140986.810921701\\
130	140822.805761602\\
131	140660.727838502\\
132	140500.539997059\\
133	140342.206079871\\
134	140185.690890373\\
135	140030.960157187\\
136	139877.980499874\\
137	139726.71939604\\
138	139577.145149778\\
139	139429.226861469\\
140	139282.934398948\\
141	139138.238370051\\
142	138995.110096547\\
143	138853.521589472\\
144	138713.445525831\\
145	138574.855226661\\
146	138437.724636408\\
147	138302.028303558\\
148	138167.741362442\\
149	138034.839516102\\
150	137903.299020052\\
151	137773.096666737\\
152	137644.209770448\\
153	137516.616152406\\
154	137390.294125733\\
155	137265.222480054\\
156	137141.380465548\\
157	137018.747776397\\
158	136897.304533745\\
159	136777.031268459\\
160	136657.908904127\\
161	136539.918740843\\
162	136423.042440324\\
163	136307.262012809\\
164	136192.559806031\\
165	136078.918496296\\
166	135966.321081495\\
167	135854.75087568\\
168	135744.191504712\\
169	135634.626902494\\
170	135526.04130731\\
171	135418.41925794\\
172	135311.745589316\\
173	135206.005427626\\
174	135101.18418487\\
175	134997.267552941\\
176	134894.241497354\\
177	134792.092250751\\
178	134690.806306311\\
179	134590.370411173\\
180	134490.771559965\\
181	134391.996988503\\
182	134294.03416771\\
183	134196.870797775\\
184	134100.494802587\\
185	134004.894324426\\
186	133910.057718941\\
187	133815.973550382\\
188	133722.630587098\\
189	133630.017797281\\
190	133538.124344947\\
191	133446.939586132\\
192	133356.453065292\\
193	133266.654511886\\
194	133177.533837108\\
195	133089.081130762\\
196	133001.286658242\\
197	132914.140857599\\
198	132827.634336656\\
199	132741.757870171\\
200	132656.502397006\\
};
\addlegendimage{line width=0.3mm,color=mycolor2}
\addlegendentry{$\mathbf{W}$ Objective (Eq. 11)}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	5321880.6536445\\
3	580115.715049099\\
4	563567.466499205\\
5	550735.001807463\\
6	538255.03395503\\
7	525770.049549782\\
8	512977.625862763\\
9	499624.048430549\\
10	485509.542387589\\
11	470502.403309814\\
12	454558.296187587\\
13	437738.969734532\\
14	420222.865481017\\
15	402300.131807408\\
16	384347.436013057\\
17	366783.587213139\\
18	350013.887893904\\
19	334376.535452404\\
20	320104.943430599\\
21	307314.149680438\\
22	296010.395051919\\
23	286115.951897421\\
24	277499.460985517\\
25	270004.160954291\\
26	263469.769399513\\
27	257746.762679237\\
28	252703.79597789\\
29	248229.95388606\\
30	244233.705520228\\
31	240640.19317285\\
32	237388.05211798\\
33	234426.505477842\\
34	231713.092927413\\
35	229212.093117151\\
36	226893.490365149\\
37	224732.248489523\\
38	222707.696353064\\
39	220802.933403979\\
40	219004.242293549\\
41	217300.519689412\\
42	215682.731564314\\
43	214143.400421976\\
44	212676.150207249\\
45	211275.352032212\\
46	209935.903605795\\
47	208653.13488504\\
48	207422.792228587\\
49	206241.043873883\\
50	205104.47037678\\
51	204010.031544813\\
52	202955.01820442\\
53	201937.000650836\\
54	200953.782113109\\
55	200003.360852737\\
56	199083.901166956\\
57	198193.711887905\\
58	197331.230455949\\
59	196495.010762027\\
60	195683.713334346\\
61	194896.096880875\\
62	194131.010585563\\
63	193387.386850016\\
64	192664.234367093\\
65	191960.63152275\\
66	191275.720169894\\
67	190608.699826095\\
68	189958.822334473\\
69	189325.387006993\\
70	188707.736249557\\
71	188105.251652089\\
72	187517.350515438\\
73	186943.482779862\\
74	186383.128316266\\
75	185835.794540285\\
76	185301.014309945\\
77	184778.344069465\\
78	184267.362204387\\
79	183767.667576355\\
80	183278.878209389\\
81	182800.630103085\\
82	182332.576151898\\
83	181874.385153131\\
84	181425.740889598\\
85	180986.341275844\\
86	180555.897559443\\
87	180134.133571013\\
88	179720.785018396\\
89	179315.598821774\\
90	178918.332487516\\
91	178528.753519172\\
92	178146.638864431\\
93	177771.774397005\\
94	177403.954432369\\
95	177042.981276166\\
96	176688.664803903\\
97	176340.822070373\\
98	175999.276947043\\
99	175663.859785539\\
100	175334.407105245\\
101	175010.761303035\\
102	174692.770383119\\
103	174380.287705096\\
104	174073.171748376\\
105	173771.285891235\\
106	173474.498202948\\
107	173182.681247579\\
108	172895.711898143\\
109	172613.471160068\\
110	172335.844002965\\
111	172062.719199931\\
112	171793.989173671\\
113	171529.549848902\\
114	171269.300510573\\
115	171013.143667552\\
116	170760.984921509\\
117	170512.732840814\\
118	170268.298839304\\
119	170027.597059868\\
120	169790.544262794\\
121	169557.059718879\\
122	169327.065107267\\
123	169100.484418016\\
124	168877.243859323\\
125	168657.271769325\\
126	168440.498532336\\
127	168226.856499345\\
128	168016.279912537\\
129	167808.704833599\\
130	167604.069075529\\
131	167402.312137684\\
132	167203.375143795\\
133	167007.200782736\\
134	166813.733251836\\
135	166622.918202589\\
136	166434.702688653\\
137	166249.03511604\\
138	166065.865195467\\
139	165885.143896819\\
140	165706.82340569\\
141	165530.85708199\\
142	165357.199420568\\
143	165185.80601382\\
144	165016.633516217\\
145	164849.639610702\\
146	164684.78297687\\
147	164522.023260845\\
148	164361.321046743\\
149	164202.637829566\\
150	164045.935989364\\
151	163891.178766442\\
152	163738.330237356\\
153	163587.355291415\\
154	163438.219607415\\
155	163290.889630347\\
156	163145.33254792\\
157	163001.516266844\\
158	162859.409389\\
159	162718.981187768\\
160	162580.201584936\\
161	162443.041128703\\
162	162307.470973257\\
163	162173.462860339\\
164	162040.989103005\\
165	161910.022571568\\
166	161780.536681505\\
167	161652.505382924\\
168	161525.903151098\\
169	161400.704977563\\
170	161276.88636135\\
171	161154.42330002\\
172	161033.292280314\\
173	160913.470268356\\
174	160794.934699419\\
175	160677.663467375\\
176	160561.634913936\\
177	160446.82781784\\
178	160333.221384102\\
179	160220.795233434\\
180	160109.529391924\\
181	159999.404281022\\
182	159890.400707882\\
183	159782.499856059\\
184	159675.683276595\\
185	159569.932879464\\
186	159465.230925382\\
187	159361.560017973\\
188	159258.90309626\\
189	159157.243427481\\
190	159056.564600192\\
191	158956.850517659\\
192	158858.085391497\\
193	158760.253735544\\
194	158663.340359935\\
195	158567.330365371\\
196	158472.209137525\\
197	158377.962341594\\
198	158284.575916944\\
199	158192.036071843\\
200	158100.329278258\\
};
\addlegendimage{line width=0.3mm,color=mycolor3}
\addlegendentry{Overall Objective (Eq. 10)}
\end{axis}
\end{tikzpicture}






\end{document}}

==> figures_pdf/precision.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}
\usepackage{subfig}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}





\definecolor{mycolor5}{rgb}{0.39216,1.00000,1.00000}%
%



\begin{tikzpicture}

\begin{axis}[%
% width=10.01in,
% height=8.524in,
at={(1.679in,1.15in)},
scale only axis,
xmin=1,
xmax=999,
xtick={100,200,300,400,500,600,700,800,900},
xlabel style={font=\color{white!15!black}},
xlabel={Number of retrieved images ($n$)},
ymin=0.8,
ymax=1,
ytick={ 0.8, 0.82, 0.84, 0.86, 0.88,  0.9, 0.92, 0.94, 0.96, 0.98,    1},
ylabel style={font=\color{white!15!black}},
ylabel={Precision at $n$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.05)}, 
anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	0.999998995983936\\
997	0.999998996990973\\
998	0.999997995991984\\
999	0.999992992992993\\
};
\addlegendentry{\texttt{Horizon}}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	0.999928571428571\\
15	0.999866666666667\\
16	0.9998125\\
17	0.999705882352941\\
18	0.999666666666667\\
19	0.999684210526316\\
20	0.99965\\
21	0.999666666666667\\
22	0.999636363636364\\
23	0.999652173913044\\
24	0.999583333333333\\
25	0.99952\\
26	0.999423076923077\\
27	0.999333333333333\\
28	0.99925\\
29	0.999206896551724\\
30	0.999133333333333\\
31	0.999096774193548\\
32	0.9990625\\
33	0.998969696969697\\
34	0.998911764705882\\
35	0.998942857142857\\
36	0.998916666666667\\
37	0.998891891891892\\
38	0.998868421052632\\
39	0.998871794871795\\
40	0.99875\\
41	0.998731707317073\\
42	0.998666666666667\\
43	0.998651162790698\\
44	0.998431818181818\\
45	0.998177777777778\\
46	0.997934782608696\\
47	0.997744680851064\\
48	0.997520833333333\\
49	0.997326530612245\\
50	0.99716\\
51	0.996921568627451\\
52	0.996730769230769\\
53	0.996528301886793\\
54	0.996351851851852\\
55	0.9962\\
56	0.996035714285714\\
57	0.995842105263158\\
58	0.995655172413793\\
59	0.995440677966102\\
60	0.995233333333333\\
61	0.995081967213115\\
62	0.99491935483871\\
63	0.99484126984127\\
64	0.99475\\
65	0.9946\\
66	0.994484848484848\\
67	0.994358208955224\\
68	0.994176470588235\\
69	0.994086956521739\\
70	0.993914285714286\\
71	0.993746478873239\\
72	0.993611111111111\\
73	0.993547945205479\\
74	0.993445945945946\\
75	0.99328\\
76	0.993157894736842\\
77	0.993\\
78	0.992858974358974\\
79	0.992696202531646\\
80	0.9926\\
81	0.992493827160494\\
82	0.99240243902439\\
83	0.992301204819277\\
84	0.992166666666667\\
85	0.992058823529412\\
86	0.991976744186047\\
87	0.991885057471264\\
88	0.991840909090909\\
89	0.99176404494382\\
90	0.9917\\
91	0.991615384615385\\
92	0.991489130434783\\
93	0.991397849462366\\
94	0.991297872340426\\
95	0.991168421052632\\
96	0.99109375\\
97	0.991051546391753\\
98	0.991010204081633\\
99	0.990939393939394\\
100	0.99089\\
101	0.990792079207921\\
102	0.990725490196078\\
103	0.990611650485437\\
104	0.990567307692308\\
105	0.990495238095238\\
106	0.990358490566038\\
107	0.990299065420561\\
108	0.990231481481481\\
109	0.990146788990826\\
110	0.990081818181818\\
111	0.99\\
112	0.989919642857143\\
113	0.989849557522124\\
114	0.989771929824561\\
115	0.989695652173913\\
116	0.989646551724138\\
117	0.989589743589744\\
118	0.989533898305085\\
119	0.98946218487395\\
120	0.989383333333333\\
121	0.989289256198347\\
122	0.989229508196721\\
123	0.989178861788618\\
124	0.989129032258064\\
125	0.989072\\
126	0.989\\
127	0.988929133858268\\
128	0.9888671875\\
129	0.988837209302326\\
130	0.988769230769231\\
131	0.988709923664122\\
132	0.988681818181818\\
133	0.988631578947368\\
134	0.988611940298507\\
135	0.988562962962963\\
136	0.988514705882353\\
137	0.988467153284671\\
138	0.988405797101449\\
139	0.98836690647482\\
140	0.988321428571429\\
141	0.988283687943262\\
142	0.988260563380282\\
143	0.98820979020979\\
144	0.988180555555556\\
145	0.988137931034483\\
146	0.988075342465753\\
147	0.988054421768708\\
148	0.987972972972973\\
149	0.987939597315436\\
150	0.98792\\
151	0.987880794701987\\
152	0.987855263157895\\
153	0.98783660130719\\
154	0.987792207792208\\
155	0.987754838709677\\
156	0.987717948717949\\
157	0.987694267515924\\
158	0.987632911392405\\
159	0.98762893081761\\
160	0.9875875\\
161	0.987540372670807\\
162	0.987524691358025\\
163	0.987496932515337\\
164	0.987451219512195\\
165	0.987412121212121\\
166	0.987373493975904\\
167	0.987341317365269\\
168	0.987321428571429\\
169	0.987301775147929\\
170	0.987270588235294\\
171	0.987239766081871\\
172	0.987244186046512\\
173	0.987184971098266\\
174	0.987155172413793\\
175	0.987108571428571\\
176	0.987079545454545\\
177	0.98706779661017\\
178	0.987039325842697\\
179	0.987\\
180	0.986966666666667\\
181	0.986939226519337\\
182	0.986901098901099\\
183	0.986846994535519\\
184	0.98683152173913\\
185	0.986783783783784\\
186	0.986768817204301\\
187	0.986743315508021\\
188	0.986696808510638\\
189	0.98668253968254\\
190	0.986621052631579\\
191	0.986591623036649\\
192	0.986541666666667\\
193	0.986523316062176\\
194	0.986505154639175\\
195	0.986451282051282\\
196	0.986392857142857\\
197	0.986370558375634\\
198	0.986343434343434\\
199	0.986321608040201\\
200	0.986295\\
201	0.986243781094527\\
202	0.986232673267327\\
203	0.986197044334975\\
204	0.986176470588235\\
205	0.986136585365854\\
206	0.986101941747573\\
207	0.986072463768116\\
208	0.986048076923077\\
209	0.986023923444976\\
210	0.985990476190476\\
211	0.985947867298578\\
212	0.985929245283019\\
213	0.985896713615024\\
214	0.985878504672897\\
215	0.985860465116279\\
216	0.985833333333333\\
217	0.985806451612903\\
218	0.985788990825688\\
219	0.985744292237443\\
220	0.985690909090909\\
221	0.985669683257919\\
222	0.985617117117117\\
223	0.985587443946188\\
224	0.985566964285714\\
225	0.985546666666667\\
226	0.985517699115044\\
227	0.985488986784141\\
228	0.98546052631579\\
229	0.985423580786026\\
230	0.985369565217391\\
231	0.98534632034632\\
232	0.985323275862069\\
233	0.985283261802575\\
234	0.985260683760684\\
235	0.985217021276596\\
236	0.985173728813559\\
237	0.985130801687764\\
238	0.985075630252101\\
239	0.98502510460251\\
240	0.984979166666667\\
241	0.984929460580913\\
242	0.984896694214876\\
243	0.984864197530864\\
244	0.984831967213115\\
245	0.984808163265306\\
246	0.984756097560976\\
247	0.984692307692308\\
248	0.984653225806452\\
249	0.984622489959839\\
250	0.98458\\
251	0.984537848605578\\
252	0.984503968253968\\
253	0.984482213438735\\
254	0.98446062992126\\
255	0.984411764705882\\
256	0.9843515625\\
257	0.984303501945525\\
258	0.984251937984496\\
259	0.984200772200772\\
260	0.984146153846154\\
261	0.984107279693487\\
262	0.984076335877862\\
263	0.984026615969582\\
264	0.983981060606061\\
265	0.983924528301887\\
266	0.98384962406015\\
267	0.983805243445693\\
268	0.983764925373134\\
269	0.983710037174721\\
270	0.983659259259259\\
271	0.983608856088561\\
272	0.983588235294118\\
273	0.983531135531136\\
274	0.983474452554744\\
275	0.983414545454546\\
276	0.983369565217391\\
277	0.983350180505415\\
278	0.983309352517986\\
279	0.983247311827957\\
280	0.983192857142857\\
281	0.98314590747331\\
282	0.983095744680851\\
283	0.983028268551237\\
284	0.982989436619718\\
285	0.982940350877193\\
286	0.982912587412587\\
287	0.982867595818815\\
288	0.982777777777778\\
289	0.982712802768166\\
290	0.982624137931035\\
291	0.982560137457045\\
292	0.982506849315068\\
293	0.982440273037543\\
294	0.982408163265306\\
295	0.98235593220339\\
296	0.982293918918919\\
297	0.982215488215488\\
298	0.982161073825503\\
299	0.982107023411371\\
300	0.98205\\
301	0.982009966777409\\
302	0.981966887417218\\
303	0.981904290429043\\
304	0.981845394736842\\
305	0.981803278688525\\
306	0.981761437908497\\
307	0.981723127035831\\
308	0.981678571428572\\
309	0.981647249190938\\
310	0.981567741935484\\
311	0.981524115755627\\
312	0.981474358974359\\
313	0.981415335463259\\
314	0.98137898089172\\
315	0.981339682539683\\
316	0.981287974683544\\
317	0.981227129337539\\
318	0.981185534591195\\
319	0.981147335423197\\
320	0.98110625\\
321	0.98106230529595\\
322	0.981015527950311\\
323	0.980953560371517\\
324	0.980895061728395\\
325	0.980843076923077\\
326	0.98078527607362\\
327	0.980733944954128\\
328	0.980670731707317\\
329	0.980617021276596\\
330	0.980569696969697\\
331	0.980501510574018\\
332	0.98044578313253\\
333	0.980396396396396\\
334	0.980344311377246\\
335	0.980283582089552\\
336	0.980238095238095\\
337	0.980192878338279\\
338	0.980133136094675\\
339	0.980091445427729\\
340	0.980041176470588\\
341	0.98000293255132\\
342	0.979941520467836\\
343	0.979883381924198\\
344	0.97981976744186\\
345	0.979771014492754\\
346	0.979719653179191\\
347	0.979662824207493\\
348	0.979617816091954\\
349	0.979590257879656\\
350	0.979548571428571\\
351	0.979504273504273\\
352	0.97946875\\
353	0.979396600566572\\
354	0.979296610169492\\
355	0.979253521126761\\
356	0.979174157303371\\
357	0.979134453781513\\
358	0.979081005586592\\
359	0.979\\
360	0.978972222222222\\
361	0.978919667590028\\
362	0.978870165745856\\
363	0.978842975206612\\
364	0.978804945054945\\
365	0.978742465753425\\
366	0.978691256830601\\
367	0.978645776566758\\
368	0.978592391304348\\
369	0.978547425474255\\
370	0.978502702702703\\
371	0.978450134770889\\
372	0.978381720430108\\
373	0.978345844504021\\
374	0.978283422459893\\
375	0.978205333333333\\
376	0.978156914893617\\
377	0.978100795755968\\
378	0.97805291005291\\
379	0.97798944591029\\
380	0.977942105263158\\
381	0.97790813648294\\
382	0.977866492146597\\
383	0.97779634464752\\
384	0.977729166666667\\
385	0.977649350649351\\
386	0.977588082901554\\
387	0.977542635658915\\
388	0.977487113402062\\
389	0.977419023136247\\
390	0.977364102564103\\
391	0.977312020460358\\
392	0.977270408163265\\
393	0.977201017811705\\
394	0.977172588832487\\
395	0.977129113924051\\
396	0.977080808080808\\
397	0.97704282115869\\
398	0.976992462311558\\
399	0.976954887218045\\
400	0.9768975\\
401	0.976852867830424\\
402	0.976798507462687\\
403	0.976759305210918\\
404	0.976712871287129\\
405	0.976649382716049\\
406	0.976603448275862\\
407	0.976574938574939\\
408	0.976522058823529\\
409	0.976474327628362\\
410	0.976417073170732\\
411	0.976355231143552\\
412	0.976308252427184\\
413	0.976237288135593\\
414	0.976195652173913\\
415	0.976130120481928\\
416	0.976086538461538\\
417	0.976040767386091\\
418	0.975980861244019\\
419	0.97590692124105\\
420	0.975864285714286\\
421	0.975790973871734\\
422	0.975736966824645\\
423	0.975683215130024\\
424	0.975650943396226\\
425	0.975576470588235\\
426	0.975509389671361\\
427	0.975454332552693\\
428	0.975394859813084\\
429	0.97532634032634\\
430	0.975276744186047\\
431	0.975222737819026\\
432	0.975189814814815\\
433	0.975136258660508\\
434	0.975073732718894\\
435	0.975020689655172\\
436	0.974974770642202\\
437	0.9749176201373\\
438	0.974849315068493\\
439	0.974804100227791\\
440	0.97475\\
441	0.974702947845805\\
442	0.974662895927602\\
443	0.974627539503386\\
444	0.974576576576577\\
445	0.974523595505618\\
446	0.974452914798206\\
447	0.974384787472036\\
448	0.974316964285714\\
449	0.974265033407572\\
450	0.974215555555556\\
451	0.974166297117517\\
452	0.974115044247788\\
453	0.974090507726269\\
454	0.974041850220264\\
455	0.973982417582418\\
456	0.973949561403509\\
457	0.973901531728665\\
458	0.973831877729258\\
459	0.973788671023965\\
460	0.973758695652174\\
461	0.973702819956616\\
462	0.973666666666667\\
463	0.973619870410367\\
464	0.973566810344828\\
465	0.973516129032258\\
466	0.973469957081545\\
467	0.97341113490364\\
468	0.973354700854701\\
469	0.973298507462687\\
470	0.973257446808511\\
471	0.973225053078556\\
472	0.973165254237288\\
473	0.973097251585624\\
474	0.973048523206751\\
475	0.972991578947368\\
476	0.972964285714286\\
477	0.972899371069182\\
478	0.972838912133891\\
479	0.972799582463466\\
480	0.972775\\
481	0.972706860706861\\
482	0.972670124481328\\
483	0.972621118012422\\
484	0.972586776859504\\
485	0.972548453608247\\
486	0.972497942386831\\
487	0.972449691991787\\
488	0.972407786885246\\
489	0.972382413087935\\
490	0.972320408163265\\
491	0.972274949083503\\
492	0.972231707317073\\
493	0.972172413793103\\
494	0.972115384615385\\
495	0.972078787878788\\
496	0.972024193548387\\
497	0.971967806841046\\
498	0.971915662650602\\
499	0.971859719438878\\
500	0.971812\\
501	0.971784431137725\\
502	0.971739043824701\\
503	0.971677932405567\\
504	0.971652777777778\\
505	0.971609900990099\\
506	0.971594861660079\\
507	0.971536489151874\\
508	0.971476377952756\\
509	0.971424361493124\\
510	0.97136862745098\\
511	0.971320939334638\\
512	0.9712578125\\
513	0.971214424951267\\
514	0.971198443579767\\
515	0.971147572815534\\
516	0.971108527131783\\
517	0.971079303675048\\
518	0.971050193050193\\
519	0.971013487475915\\
520	0.970961538461538\\
521	0.970909788867562\\
522	0.97088122605364\\
523	0.970812619502868\\
524	0.970774809160305\\
525	0.970708571428571\\
526	0.97067680608365\\
527	0.970650853889943\\
528	0.970596590909091\\
529	0.970557655954631\\
530	0.970532075471698\\
531	0.970478342749529\\
532	0.970432330827068\\
533	0.970382739212008\\
534	0.970352059925094\\
535	0.970299065420561\\
536	0.97027052238806\\
537	0.970217877094972\\
538	0.970184014869888\\
539	0.970139146567718\\
540	0.970112962962963\\
541	0.970059149722736\\
542	0.970020295202952\\
543	0.969983425414365\\
544	0.969933823529412\\
545	0.969884403669725\\
546	0.969822344322344\\
547	0.969776965265082\\
548	0.969729927007299\\
549	0.969699453551913\\
550	0.969663636363637\\
551	0.969637023593466\\
552	0.969572463768116\\
553	0.969528028933092\\
554	0.969492779783394\\
555	0.969441441441441\\
556	0.96938309352518\\
557	0.969330341113106\\
558	0.969286738351254\\
559	0.969250447227191\\
560	0.969203571428571\\
561	0.969167557932264\\
562	0.969122775800712\\
563	0.969060390763766\\
564	0.969026595744681\\
565	0.968994690265487\\
566	0.968941696113074\\
567	0.96889594356261\\
568	0.968859154929578\\
569	0.96882776801406\\
570	0.968773684210526\\
571	0.968719789842382\\
572	0.968666083916084\\
573	0.968633507853403\\
574	0.96861149825784\\
575	0.968575652173913\\
576	0.968538194444445\\
577	0.968509532062392\\
578	0.968474048442907\\
579	0.968438687392055\\
580	0.968405172413793\\
581	0.968342512908778\\
582	0.968295532646048\\
583	0.968259005145798\\
584	0.968222602739726\\
585	0.968186324786325\\
586	0.968136518771331\\
587	0.968103918228279\\
588	0.968062925170068\\
589	0.968035653650255\\
590	0.967989830508475\\
591	0.967967851099831\\
592	0.967908783783784\\
593	0.967870151770658\\
594	0.967819865319865\\
595	0.967759663865546\\
596	0.967713087248322\\
597	0.967668341708543\\
598	0.967635451505017\\
599	0.967594323873122\\
600	0.967555\\
601	0.967525790349418\\
602	0.96746511627907\\
603	0.967407960199005\\
604	0.967367549668874\\
605	0.967333884297521\\
606	0.967287128712871\\
607	0.967240527182867\\
608	0.967190789473684\\
609	0.967134646962233\\
610	0.967062295081967\\
611	0.967006546644845\\
612	0.966970588235294\\
613	0.966928221859706\\
614	0.966884364820847\\
615	0.966829268292683\\
616	0.966780844155844\\
617	0.966729335494327\\
618	0.966686084142395\\
619	0.966633279483037\\
620	0.966603225806452\\
621	0.966544283413849\\
622	0.966498392282958\\
623	0.966451043338684\\
624	0.966405448717949\\
625	0.96636\\
626	0.966338658146965\\
627	0.966295055821372\\
628	0.966253184713376\\
629	0.966201907790143\\
630	0.96615873015873\\
631	0.966104595879556\\
632	0.966069620253165\\
633	0.966025276461295\\
634	0.965966876971609\\
635	0.965924409448819\\
636	0.965869496855346\\
637	0.965811616954474\\
638	0.965774294670846\\
639	0.965741784037559\\
640	0.9657078125\\
641	0.965670826833073\\
642	0.965647975077882\\
643	0.965608087091757\\
644	0.965554347826087\\
645	0.965520930232558\\
646	0.965484520123839\\
647	0.965438948995363\\
648	0.965382716049383\\
649	0.965325115562404\\
650	0.965273846153846\\
651	0.965233486943164\\
652	0.965197852760736\\
653	0.965162327718224\\
654	0.965123853211009\\
655	0.96509465648855\\
656	0.965033536585366\\
657	0.964975646879757\\
658	0.964946808510638\\
659	0.964908952959029\\
660	0.96485\\
661	0.964795763993949\\
662	0.964743202416918\\
663	0.964692307692308\\
664	0.964640060240964\\
665	0.964595488721805\\
666	0.964543543543544\\
667	0.964494752623688\\
668	0.964431137724551\\
669	0.964382660687593\\
670	0.964335820895522\\
671	0.964302533532042\\
672	0.964248511904762\\
673	0.964202080237741\\
674	0.964161721068249\\
675	0.964105185185185\\
676	0.964038461538462\\
677	0.96398670605613\\
678	0.963926253687316\\
679	0.963874815905744\\
680	0.963838235294118\\
681	0.963770925110132\\
682	0.963736070381232\\
683	0.963705710102489\\
684	0.963656432748538\\
685	0.96361897810219\\
686	0.963581632653061\\
687	0.9635269286754\\
688	0.963453488372093\\
689	0.963402031930334\\
690	0.963350724637681\\
691	0.963303907380608\\
692	0.963265895953757\\
693	0.963217893217893\\
694	0.963168587896254\\
695	0.963105035971223\\
696	0.963056034482759\\
697	0.963\\
698	0.962964183381089\\
699	0.962919885550787\\
700	0.962858571428571\\
701	0.962827389443652\\
702	0.96277207977208\\
703	0.96273826458037\\
704	0.962704545454546\\
705	0.962646808510638\\
706	0.962597733711048\\
707	0.962545968882602\\
708	0.962505649717514\\
709	0.962449929478138\\
710	0.962378873239437\\
711	0.962324894514768\\
712	0.962285112359551\\
713	0.962235624123422\\
714	0.962180672268907\\
715	0.962114685314685\\
716	0.962050279329609\\
717	0.962\\
718	0.961947075208914\\
719	0.961894297635605\\
720	0.961844444444445\\
721	0.96177253814147\\
722	0.961717451523546\\
723	0.961663900414938\\
724	0.961604972375691\\
725	0.961544827586207\\
726	0.961497245179063\\
727	0.961449793672627\\
728	0.961402472527472\\
729	0.961359396433471\\
730	0.961313698630137\\
731	0.961259917920657\\
732	0.961215846994536\\
733	0.961148703956344\\
734	0.961107629427793\\
735	0.961065306122449\\
736	0.961017663043478\\
737	0.960968792401628\\
738	0.960929539295393\\
739	0.960872801082544\\
740	0.960801351351351\\
741	0.960755735492578\\
742	0.960696765498652\\
743	0.960636608344549\\
744	0.960572580645161\\
745	0.960546308724832\\
746	0.960506702412869\\
747	0.960460508701473\\
748	0.960402406417112\\
749	0.960357810413885\\
750	0.960305333333333\\
751	0.960264980026631\\
752	0.960212765957447\\
753	0.960140770252324\\
754	0.960087533156499\\
755	0.960022516556291\\
756	0.959936507936508\\
757	0.959878467635403\\
758	0.959824538258575\\
759	0.959768115942029\\
760	0.959713157894737\\
761	0.959655716162944\\
762	0.959594488188976\\
763	0.95953997378768\\
764	0.959484293193717\\
765	0.959418300653595\\
766	0.959355091383812\\
767	0.959280312907432\\
768	0.959208333333333\\
769	0.959165149544863\\
770	0.959105194805195\\
771	0.959037613488975\\
772	0.958945595854922\\
773	0.958893919793014\\
774	0.958811369509044\\
775	0.958725161290322\\
776	0.958654639175258\\
777	0.958590733590734\\
778	0.958535989717224\\
779	0.958491655969191\\
780	0.958433333333333\\
781	0.958361075544174\\
782	0.958306905370844\\
783	0.958214559386973\\
784	0.958155612244898\\
785	0.95807898089172\\
786	0.958\\
787	0.957926302414231\\
788	0.957852791878173\\
789	0.957779467680608\\
790	0.95769746835443\\
791	0.957625790139064\\
792	0.957555555555556\\
793	0.957475409836066\\
794	0.957413098236776\\
795	0.957353459119497\\
796	0.957258793969849\\
797	0.957178168130489\\
798	0.957063909774436\\
799	0.956984981226533\\
800	0.95689625\\
801	0.956815230961298\\
802	0.956733167082294\\
803	0.956658779576588\\
804	0.956567164179104\\
805	0.956503105590062\\
806	0.956406947890819\\
807	0.956322180916976\\
808	0.95624504950495\\
809	0.956139678615575\\
810	0.956046913580247\\
811	0.955948212083847\\
812	0.955866995073892\\
813	0.955771217712177\\
814	0.955668304668305\\
815	0.955554601226994\\
816	0.955473039215686\\
817	0.95537576499388\\
818	0.955278728606357\\
819	0.955175824175824\\
820	0.955056097560976\\
821	0.954948842874543\\
822	0.954866180048662\\
823	0.954753341433779\\
824	0.954633495145631\\
825	0.954505454545455\\
826	0.954388619854722\\
827	0.954274486094317\\
828	0.95416425120773\\
829	0.954056694813028\\
830	0.953933734939759\\
831	0.953817087845969\\
832	0.953709134615385\\
833	0.953591836734694\\
834	0.953459232613909\\
835	0.953347305389222\\
836	0.953214114832536\\
837	0.953095579450418\\
838	0.952954653937948\\
839	0.952836710369487\\
840	0.952713095238095\\
841	0.952565992865636\\
842	0.952427553444181\\
843	0.952287069988138\\
844	0.95213981042654\\
845	0.952004733727811\\
846	0.951843971631206\\
847	0.951691853600944\\
848	0.951551886792453\\
849	0.951394581861013\\
850	0.951262352941176\\
851	0.951117508813161\\
852	0.950992957746479\\
853	0.950841735052755\\
854	0.950686182669789\\
855	0.950526315789474\\
856	0.950377336448598\\
857	0.950224037339557\\
858	0.950067599067599\\
859	0.949926658905704\\
860	0.949770930232558\\
861	0.949637630662021\\
862	0.9495\\
863	0.949359212050985\\
864	0.949211805555556\\
865	0.949070520231214\\
866	0.948916859122402\\
867	0.94877047289504\\
868	0.948646313364055\\
869	0.948498273878021\\
870	0.948341379310345\\
871	0.948196326061998\\
872	0.948044724770642\\
873	0.94789461626575\\
874	0.947783752860412\\
875	0.947626285714286\\
876	0.94746803652968\\
877	0.947330672748005\\
878	0.947209567198178\\
879	0.947031854379977\\
880	0.946869318181818\\
881	0.946741203178207\\
882	0.946608843537415\\
883	0.946471121177803\\
884	0.946317873303167\\
885	0.946158192090396\\
886	0.94601467268623\\
887	0.945846674182638\\
888	0.945662162162162\\
889	0.945498312710911\\
890	0.945332584269663\\
891	0.945171717171717\\
892	0.945013452914798\\
893	0.944851063829787\\
894	0.944681208053691\\
895	0.944524022346369\\
896	0.944364955357143\\
897	0.94420624303233\\
898	0.944053452115813\\
899	0.943889877641824\\
900	0.943741111111111\\
901	0.943569367369589\\
902	0.943409090909091\\
903	0.943248062015504\\
904	0.943069690265487\\
905	0.942881767955801\\
906	0.942687637969095\\
907	0.94254796030871\\
908	0.942359030837004\\
909	0.942196919691969\\
910	0.942037362637363\\
911	0.941869374313941\\
912	0.941688596491228\\
913	0.941504928806134\\
914	0.94132932166302\\
915	0.941162841530055\\
916	0.940978165938865\\
917	0.940788440567066\\
918	0.940606753812636\\
919	0.940413492927095\\
920	0.940236956521739\\
921	0.940064060803474\\
922	0.939866594360087\\
923	0.93968255687974\\
924	0.939482683982684\\
925	0.939284324324324\\
926	0.939085313174946\\
927	0.938866235167206\\
928	0.938665948275862\\
929	0.938487621097955\\
930	0.938281720430107\\
931	0.938091299677766\\
932	0.937906652360515\\
933	0.93769667738478\\
934	0.937512847965739\\
935	0.937293048128342\\
936	0.937087606837607\\
937	0.936866595517609\\
938	0.936659914712153\\
939	0.936438764643237\\
940	0.936223404255319\\
941	0.936045696068013\\
942	0.935841825902335\\
943	0.935621420996819\\
944	0.935427966101695\\
945	0.935193650793651\\
946	0.93499154334038\\
947	0.934780359028511\\
948	0.934568565400844\\
949	0.934350895679663\\
950	0.934103157894737\\
951	0.9338738170347\\
952	0.933641806722689\\
953	0.933387198321091\\
954	0.933150943396226\\
955	0.932913089005236\\
956	0.93270920502092\\
957	0.932462904911181\\
958	0.932240083507307\\
959	0.931994786235662\\
960	0.931720833333333\\
961	0.931464099895942\\
962	0.931227650727651\\
963	0.930970924195223\\
964	0.930671161825726\\
965	0.930437305699482\\
966	0.9301966873706\\
967	0.929910031023785\\
968	0.92964979338843\\
969	0.929362229102167\\
970	0.929098969072165\\
971	0.928820803295572\\
972	0.928530864197531\\
973	0.928260020554985\\
974	0.927995893223819\\
975	0.927688205128205\\
976	0.927385245901639\\
977	0.927083930399181\\
978	0.926786298568507\\
979	0.926496424923391\\
980	0.926207142857143\\
981	0.925885830784913\\
982	0.925558044806517\\
983	0.925205493387589\\
984	0.92485162601626\\
985	0.924510659898477\\
986	0.924156186612576\\
987	0.923817629179331\\
988	0.923464574898785\\
989	0.923123356926188\\
990	0.922747474747475\\
991	0.922389505549949\\
992	0.922016129032258\\
993	0.921659617321249\\
994	0.921272635814889\\
995	0.920879396984925\\
996	0.920482931726908\\
997	0.920078234704112\\
998	0.919678356713427\\
999	0.919266266266266\\
};
\addlegendentry{\texttt{Chaotic}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	0.9998\\
6	0.999666666666667\\
7	0.999571428571429\\
8	0.999625\\
9	0.999666666666667\\
10	0.9995\\
11	0.999545454545455\\
12	0.9995\\
13	0.999461538461539\\
14	0.9995\\
15	0.999533333333333\\
16	0.9995\\
17	0.999529411764706\\
18	0.999388888888889\\
19	0.999368421052632\\
20	0.99935\\
21	0.999238095238095\\
22	0.999181818181818\\
23	0.999173913043478\\
24	0.999208333333333\\
25	0.9992\\
26	0.999192307692308\\
27	0.999185185185185\\
28	0.999214285714286\\
29	0.999241379310345\\
30	0.999266666666667\\
31	0.999258064516129\\
32	0.99921875\\
33	0.999181818181818\\
34	0.999117647058823\\
35	0.999114285714286\\
36	0.999111111111111\\
37	0.999108108108108\\
38	0.999131578947368\\
39	0.999025641025641\\
40	0.998975\\
41	0.998926829268293\\
42	0.998809523809524\\
43	0.998767441860465\\
44	0.99875\\
45	0.998666666666667\\
46	0.998630434782609\\
47	0.998595744680851\\
48	0.998458333333333\\
49	0.998387755102041\\
50	0.99836\\
51	0.998313725490196\\
52	0.99825\\
53	0.998283018867924\\
54	0.998222222222222\\
55	0.998163636363636\\
56	0.998107142857143\\
57	0.998070175438597\\
58	0.998034482758621\\
59	0.998016949152542\\
60	0.9979\\
61	0.997836065573771\\
62	0.997741935483871\\
63	0.997698412698413\\
64	0.99765625\\
65	0.997584615384615\\
66	0.997484848484849\\
67	0.997417910447761\\
68	0.997338235294118\\
69	0.997304347826087\\
70	0.997214285714286\\
71	0.99712676056338\\
72	0.997055555555555\\
73	0.996958904109589\\
74	0.996932432432432\\
75	0.996866666666667\\
76	0.996802631578947\\
77	0.996779220779221\\
78	0.996705128205128\\
79	0.996645569620253\\
80	0.9965875\\
81	0.996543209876543\\
82	0.996463414634146\\
83	0.996397590361446\\
84	0.996285714285714\\
85	0.996235294117647\\
86	0.996174418604651\\
87	0.996068965517241\\
88	0.996\\
89	0.995943820224719\\
90	0.995877777777778\\
91	0.995813186813187\\
92	0.995739130434783\\
93	0.995698924731183\\
94	0.99568085106383\\
95	0.99561052631579\\
96	0.995541666666667\\
97	0.995494845360825\\
98	0.995438775510204\\
99	0.995383838383838\\
100	0.9953\\
101	0.995158415841584\\
102	0.995127450980392\\
103	0.995058252427184\\
104	0.994951923076923\\
105	0.994838095238095\\
106	0.99472641509434\\
107	0.994626168224299\\
108	0.994574074074074\\
109	0.99451376146789\\
110	0.994472727272727\\
111	0.994405405405405\\
112	0.994303571428571\\
113	0.994238938053097\\
114	0.994131578947368\\
115	0.994069565217391\\
116	0.994\\
117	0.993940170940171\\
118	0.993872881355932\\
119	0.993798319327731\\
120	0.993741666666667\\
121	0.993661157024793\\
122	0.99355737704918\\
123	0.993487804878049\\
124	0.99341935483871\\
125	0.993352\\
126	0.993261904761905\\
127	0.993181102362205\\
128	0.9931328125\\
129	0.993062015503876\\
130	0.992992307692308\\
131	0.992946564885496\\
132	0.992893939393939\\
133	0.992812030075188\\
134	0.992738805970149\\
135	0.992696296296296\\
136	0.992617647058824\\
137	0.992569343065693\\
138	0.992485507246377\\
139	0.992388489208633\\
140	0.992292857142857\\
141	0.992255319148936\\
142	0.992218309859155\\
143	0.992153846153846\\
144	0.992069444444444\\
145	0.992013793103448\\
146	0.991938356164384\\
147	0.991863945578231\\
148	0.991777027027027\\
149	0.991711409395973\\
150	0.99162\\
151	0.99153642384106\\
152	0.991434210526316\\
153	0.99137908496732\\
154	0.991331168831169\\
155	0.991296774193548\\
156	0.991224358974359\\
157	0.99112101910828\\
158	0.991012658227848\\
159	0.990955974842767\\
160	0.99086875\\
161	0.990782608695652\\
162	0.990679012345679\\
163	0.990601226993865\\
164	0.990524390243902\\
165	0.990472727272727\\
166	0.990409638554217\\
167	0.990311377245509\\
168	0.990184523809524\\
169	0.990041420118343\\
170	0.989994117647059\\
171	0.989900584795322\\
172	0.989831395348837\\
173	0.98971676300578\\
174	0.989666666666667\\
175	0.989525714285714\\
176	0.989431818181818\\
177	0.989316384180791\\
178	0.989213483146067\\
179	0.989106145251397\\
180	0.988972222222222\\
181	0.988834254143646\\
182	0.988758241758242\\
183	0.988628415300546\\
184	0.988451086956522\\
185	0.988345945945946\\
186	0.988225806451613\\
187	0.988058823529412\\
188	0.987898936170213\\
189	0.987783068783069\\
190	0.987684210526316\\
191	0.987560209424084\\
192	0.987442708333333\\
193	0.987310880829016\\
194	0.987113402061856\\
195	0.986953846153846\\
196	0.986755102040816\\
197	0.986573604060914\\
198	0.98640404040404\\
199	0.986236180904523\\
200	0.98605\\
201	0.985875621890547\\
202	0.98569801980198\\
203	0.985556650246305\\
204	0.985392156862745\\
205	0.985234146341463\\
206	0.985077669902913\\
207	0.984917874396135\\
208	0.984788461538462\\
209	0.984612440191387\\
210	0.984433333333333\\
211	0.984274881516588\\
212	0.984080188679245\\
213	0.983882629107981\\
214	0.983771028037383\\
215	0.983562790697674\\
216	0.983361111111111\\
217	0.983216589861751\\
218	0.983087155963303\\
219	0.982917808219178\\
220	0.982727272727273\\
221	0.982579185520362\\
222	0.982396396396396\\
223	0.982210762331838\\
224	0.982022321428571\\
225	0.981831111111111\\
226	0.98162389380531\\
227	0.981458149779736\\
228	0.981298245614035\\
229	0.981096069868996\\
230	0.980917391304348\\
231	0.980753246753247\\
232	0.980556034482759\\
233	0.980369098712446\\
234	0.98017094017094\\
235	0.979974468085106\\
236	0.979826271186441\\
237	0.979666666666667\\
238	0.9795\\
239	0.979326359832636\\
240	0.979133333333333\\
241	0.978908713692946\\
242	0.978719008264463\\
243	0.978506172839506\\
244	0.978315573770492\\
245	0.978171428571428\\
246	0.978036585365854\\
247	0.977789473684211\\
248	0.977568548387097\\
249	0.977381526104418\\
250	0.97722\\
251	0.97702390438247\\
252	0.976777777777778\\
253	0.976569169960474\\
254	0.976385826771654\\
255	0.976180392156863\\
256	0.97594140625\\
257	0.975715953307393\\
258	0.975503875968992\\
259	0.975297297297297\\
260	0.975084615384615\\
261	0.97492337164751\\
262	0.974717557251908\\
263	0.974551330798479\\
264	0.974371212121212\\
265	0.974162264150943\\
266	0.973977443609022\\
267	0.97376404494382\\
268	0.97360447761194\\
269	0.973397769516729\\
270	0.973181481481482\\
271	0.973040590405904\\
272	0.972875\\
273	0.972648351648352\\
274	0.972485401459854\\
275	0.972272727272727\\
276	0.972119565217391\\
277	0.971967509025271\\
278	0.971769784172662\\
279	0.97163082437276\\
280	0.971457142857143\\
281	0.971238434163701\\
282	0.971049645390071\\
283	0.970893992932862\\
284	0.97075\\
285	0.970585964912281\\
286	0.970447552447552\\
287	0.970320557491289\\
288	0.970173611111111\\
289	0.9700276816609\\
290	0.969872413793103\\
291	0.969701030927835\\
292	0.969520547945206\\
293	0.969334470989761\\
294	0.969139455782313\\
295	0.969023728813559\\
296	0.968878378378378\\
297	0.968703703703704\\
298	0.968546979865772\\
299	0.968397993311037\\
300	0.968226666666667\\
301	0.968086378737542\\
302	0.967953642384106\\
303	0.967785478547855\\
304	0.967615131578947\\
305	0.967488524590164\\
306	0.967330065359477\\
307	0.967166123778502\\
308	0.967006493506494\\
309	0.96684142394822\\
310	0.966706451612903\\
311	0.96656270096463\\
312	0.966375\\
313	0.966210862619808\\
314	0.966047770700637\\
315	0.965873015873016\\
316	0.965721518987342\\
317	0.965574132492114\\
318	0.965421383647799\\
319	0.965316614420063\\
320	0.965171875\\
321	0.965031152647975\\
322	0.964869565217391\\
323	0.964702786377709\\
324	0.964564814814815\\
325	0.964412307692308\\
326	0.964279141104295\\
327	0.964094801223242\\
328	0.963914634146341\\
329	0.963765957446808\\
330	0.963581818181818\\
331	0.963432024169184\\
332	0.963246987951807\\
333	0.963102102102102\\
334	0.962955089820359\\
335	0.9628\\
336	0.962627976190476\\
337	0.96246884272997\\
338	0.962298816568047\\
339	0.962144542772861\\
340	0.961994117647059\\
341	0.961818181818182\\
342	0.961643274853801\\
343	0.961481049562682\\
344	0.961334302325581\\
345	0.961182608695652\\
346	0.961037572254335\\
347	0.960910662824207\\
348	0.960721264367816\\
349	0.960587392550143\\
350	0.960468571428571\\
351	0.960307692307692\\
352	0.960144886363636\\
353	0.96000283286119\\
354	0.959850282485876\\
355	0.959712676056338\\
356	0.959573033707865\\
357	0.959425770308123\\
358	0.959307262569832\\
359	0.959189415041783\\
360	0.959019444444445\\
361	0.958880886426593\\
362	0.958729281767956\\
363	0.958567493112948\\
364	0.958436813186813\\
365	0.958293150684931\\
366	0.958153005464481\\
367	0.958027247956403\\
368	0.957872282608696\\
369	0.957758807588076\\
370	0.957597297297297\\
371	0.95744204851752\\
372	0.95727688172043\\
373	0.957163538873995\\
374	0.957021390374332\\
375	0.956872\\
376	0.956731382978723\\
377	0.956599469496021\\
378	0.956452380952381\\
379	0.956292875989446\\
380	0.956171052631579\\
381	0.956041994750656\\
382	0.955903141361256\\
383	0.955751958224543\\
384	0.955598958333333\\
385	0.955464935064935\\
386	0.955305699481865\\
387	0.955124031007752\\
388	0.954987113402062\\
389	0.954856041131105\\
390	0.954725641025641\\
391	0.954608695652174\\
392	0.954454081632653\\
393	0.954307888040713\\
394	0.954175126903553\\
395	0.954060759493671\\
396	0.953909090909091\\
397	0.953760705289672\\
398	0.953658291457286\\
399	0.953518796992481\\
400	0.9534025\\
401	0.95327680798005\\
402	0.953136815920398\\
403	0.952980148883375\\
404	0.95284900990099\\
405	0.952718518518519\\
406	0.952583743842365\\
407	0.952474201474201\\
408	0.952321078431373\\
409	0.95218337408313\\
410	0.952051219512195\\
411	0.951934306569343\\
412	0.951800970873786\\
413	0.951673123486683\\
414	0.951574879227053\\
415	0.951486746987952\\
416	0.951372596153846\\
417	0.951249400479616\\
418	0.951141148325359\\
419	0.951035799522673\\
420	0.950902380952381\\
421	0.950790973871734\\
422	0.950672985781991\\
423	0.950541371158392\\
424	0.950419811320755\\
425	0.950315294117647\\
426	0.950199530516432\\
427	0.950077283372365\\
428	0.949950934579439\\
429	0.949820512820513\\
430	0.949688372093023\\
431	0.949580046403712\\
432	0.949469907407407\\
433	0.949339491916859\\
434	0.949230414746544\\
435	0.949140229885057\\
436	0.949011467889908\\
437	0.948929061784897\\
438	0.948815068493151\\
439	0.948694760820046\\
440	0.948588636363636\\
441	0.948478458049887\\
442	0.948323529411765\\
443	0.948216704288939\\
444	0.948096846846847\\
445	0.94798202247191\\
446	0.947878923766816\\
447	0.947762863534676\\
448	0.94765625\\
449	0.947552338530067\\
450	0.947413333333333\\
451	0.947321507760532\\
452	0.947201327433628\\
453	0.947116997792494\\
454	0.947026431718062\\
455	0.946920879120879\\
456	0.946831140350877\\
457	0.94672647702407\\
458	0.946628820960699\\
459	0.946525054466231\\
460	0.946415217391304\\
461	0.946323210412148\\
462	0.946238095238095\\
463	0.946159827213823\\
464	0.946053879310345\\
465	0.945967741935484\\
466	0.94587339055794\\
467	0.945779443254818\\
468	0.945679487179487\\
469	0.945569296375266\\
470	0.945431914893617\\
471	0.945337579617834\\
472	0.945254237288136\\
473	0.945158562367865\\
474	0.945052742616034\\
475	0.944951578947368\\
476	0.944857142857143\\
477	0.944781970649895\\
478	0.944682008368201\\
479	0.94458872651357\\
480	0.944475\\
481	0.944382536382536\\
482	0.944296680497925\\
483	0.944215320910973\\
484	0.944123966942149\\
485	0.944037113402062\\
486	0.943932098765432\\
487	0.943837782340862\\
488	0.943743852459016\\
489	0.943654396728016\\
490	0.943530612244898\\
491	0.943433808553972\\
492	0.943337398373984\\
493	0.943251521298174\\
494	0.94314979757085\\
495	0.943058585858586\\
496	0.94298185483871\\
497	0.942897384305835\\
498	0.942807228915663\\
499	0.942729458917836\\
500	0.94263\\
501	0.942556886227545\\
502	0.942462151394422\\
503	0.942375745526839\\
504	0.942281746031746\\
505	0.942209900990099\\
506	0.942100790513834\\
507	0.942011834319527\\
508	0.941933070866142\\
509	0.941811394891945\\
510	0.941711764705882\\
511	0.941626223091977\\
512	0.9415390625\\
513	0.941436647173489\\
514	0.941336575875486\\
515	0.941246601941748\\
516	0.941160852713178\\
517	0.94105415860735\\
518	0.940992277992278\\
519	0.940921001926782\\
520	0.940842307692308\\
521	0.940737044145873\\
522	0.940662835249042\\
523	0.940575525812619\\
524	0.9405\\
525	0.940411428571429\\
526	0.940319391634981\\
527	0.940254269449715\\
528	0.940162878787879\\
529	0.940081285444234\\
530	0.939988679245283\\
531	0.939898305084746\\
532	0.939817669172932\\
533	0.939735459662289\\
534	0.939642322097378\\
535	0.939573831775701\\
536	0.939492537313433\\
537	0.939398510242086\\
538	0.939323420074349\\
539	0.939207792207792\\
540	0.939127777777778\\
541	0.939042513863216\\
542	0.938924354243542\\
543	0.93883241252302\\
544	0.938727941176471\\
545	0.938644036697248\\
546	0.938542124542124\\
547	0.938446069469836\\
548	0.938344890510949\\
549	0.938247723132969\\
550	0.938158181818182\\
551	0.938065335753176\\
552	0.937992753623188\\
553	0.937911392405063\\
554	0.937839350180505\\
555	0.937742342342342\\
556	0.937654676258993\\
557	0.937569120287253\\
558	0.937474910394265\\
559	0.937379248658318\\
560	0.937280357142857\\
561	0.93719073083779\\
562	0.937081850533808\\
563	0.937001776198934\\
564	0.936909574468085\\
565	0.936824778761062\\
566	0.936743816254417\\
567	0.936664902998236\\
568	0.93656514084507\\
569	0.936451669595782\\
570	0.936370175438596\\
571	0.936280210157618\\
572	0.936187062937063\\
573	0.936108202443281\\
574	0.936024390243902\\
575	0.935944347826087\\
576	0.935829861111111\\
577	0.935760831889081\\
578	0.935686851211073\\
579	0.935625215889465\\
580	0.935524137931035\\
581	0.935426850258176\\
582	0.935324742268041\\
583	0.935209262435677\\
584	0.935138698630137\\
585	0.935064957264957\\
586	0.934994880546075\\
587	0.934914821124361\\
588	0.934826530612245\\
589	0.934747028862479\\
590	0.934671186440678\\
591	0.934575296108291\\
592	0.934486486486486\\
593	0.934369308600337\\
594	0.934286195286195\\
595	0.934183193277311\\
596	0.934097315436242\\
597	0.933998324958124\\
598	0.933864548494983\\
599	0.933744574290484\\
600	0.933653333333333\\
601	0.933557404326123\\
602	0.93347342192691\\
603	0.933369817578773\\
604	0.933273178807947\\
605	0.933180165289256\\
606	0.933089108910891\\
607	0.932998352553542\\
608	0.932909539473684\\
609	0.932796387520525\\
610	0.932691803278689\\
611	0.932559738134206\\
612	0.932460784313726\\
613	0.932373572593801\\
614	0.93228013029316\\
615	0.932206504065041\\
616	0.932118506493506\\
617	0.932029173419773\\
618	0.931941747572816\\
619	0.931854604200323\\
620	0.931762903225806\\
621	0.931685990338164\\
622	0.931593247588424\\
623	0.931489566613162\\
624	0.931389423076923\\
625	0.9312672\\
626	0.931156549520767\\
627	0.931070175438596\\
628	0.930990445859873\\
629	0.930907790143084\\
630	0.930804761904762\\
631	0.930695721077655\\
632	0.930590189873418\\
633	0.930483412322275\\
634	0.930370662460568\\
635	0.930299212598425\\
636	0.930201257861635\\
637	0.930081632653061\\
638	0.929962382445141\\
639	0.92985289514867\\
640	0.929746875\\
641	0.929641185647426\\
642	0.929542056074766\\
643	0.929438569206843\\
644	0.92933850931677\\
645	0.929232558139535\\
646	0.929106811145511\\
647	0.929001545595054\\
648	0.928882716049383\\
649	0.928761171032357\\
650	0.928653846153846\\
651	0.928552995391705\\
652	0.92844018404908\\
653	0.92833078101072\\
654	0.928207951070336\\
655	0.928093129770992\\
656	0.927981707317073\\
657	0.927861491628615\\
658	0.92776443768997\\
659	0.927647951441578\\
660	0.927519696969697\\
661	0.927414523449319\\
662	0.927288519637462\\
663	0.92715233785822\\
664	0.927027108433735\\
665	0.926885714285714\\
666	0.92675975975976\\
667	0.92663868065967\\
668	0.926517964071856\\
669	0.92637668161435\\
670	0.926262686567164\\
671	0.926110283159463\\
672	0.926\\
673	0.925876671619614\\
674	0.925725519287834\\
675	0.925604444444444\\
676	0.925461538461538\\
677	0.925311669128508\\
678	0.925193215339233\\
679	0.925047128129602\\
680	0.924925\\
681	0.92479295154185\\
682	0.924640762463343\\
683	0.924499267935578\\
684	0.924364035087719\\
685	0.924211678832117\\
686	0.924061224489796\\
687	0.923919941775837\\
688	0.923783430232558\\
689	0.923654571843251\\
690	0.923502898550725\\
691	0.923354558610709\\
692	0.923195086705202\\
693	0.923036075036075\\
694	0.922890489913545\\
695	0.922726618705036\\
696	0.922584770114943\\
697	0.922443328550933\\
698	0.922293696275072\\
699	0.922174535050072\\
700	0.922017142857143\\
701	0.921880171184023\\
702	0.9217150997151\\
703	0.921564722617354\\
704	0.921427556818182\\
705	0.921269503546099\\
706	0.921126062322946\\
707	0.920995756718529\\
708	0.920850282485876\\
709	0.920698166431594\\
710	0.920543661971831\\
711	0.920354430379747\\
712	0.920199438202247\\
713	0.920063113604488\\
714	0.919906162464986\\
715	0.91972027972028\\
716	0.919555865921788\\
717	0.919405857740586\\
718	0.919266016713092\\
719	0.919094575799722\\
720	0.918916666666667\\
721	0.918775312066574\\
722	0.918612188365651\\
723	0.918459197786999\\
724	0.918296961325967\\
725	0.918092413793103\\
726	0.917922865013774\\
727	0.917751031636864\\
728	0.917603021978022\\
729	0.91743072702332\\
730	0.917276712328767\\
731	0.917079343365253\\
732	0.916918032786885\\
733	0.916762619372442\\
734	0.916602179836512\\
735	0.916447619047619\\
736	0.91628125\\
737	0.916143826322931\\
738	0.915993224932249\\
739	0.915859269282815\\
740	0.91572027027027\\
741	0.915550607287449\\
742	0.91539218328841\\
743	0.915238223418573\\
744	0.915065860215054\\
745	0.914904697986577\\
746	0.914766756032172\\
747	0.914625167336011\\
748	0.914485294117647\\
749	0.91430173564753\\
750	0.914168\\
751	0.91403861517976\\
752	0.913913563829787\\
753	0.913755644090305\\
754	0.91360875331565\\
755	0.913479470198675\\
756	0.913338624338624\\
757	0.913196829590489\\
758	0.913023746701847\\
759	0.912856389986825\\
760	0.912693421052632\\
761	0.912496714848883\\
762	0.912345144356955\\
763	0.912169069462647\\
764	0.912006544502618\\
765	0.911848366013072\\
766	0.911687989556136\\
767	0.911550195567145\\
768	0.911395833333333\\
769	0.91120156046814\\
770	0.911003896103896\\
771	0.910831387808042\\
772	0.910665803108808\\
773	0.910476067270375\\
774	0.910303617571059\\
775	0.910112258064516\\
776	0.909911082474227\\
777	0.909764478764479\\
778	0.909570694087404\\
779	0.909399229781772\\
780	0.909220512820513\\
781	0.909028169014085\\
782	0.908820971867008\\
783	0.908647509578544\\
784	0.908452806122449\\
785	0.908267515923567\\
786	0.908082697201018\\
787	0.907895806861499\\
788	0.907720812182741\\
789	0.907531051964512\\
790	0.907343037974684\\
791	0.907156763590392\\
792	0.906943181818182\\
793	0.906744010088272\\
794	0.906564231738035\\
795	0.906353459119497\\
796	0.906140703517588\\
797	0.905930991217064\\
798	0.905743107769424\\
799	0.905558197747184\\
800	0.90536\\
801	0.905176029962547\\
802	0.904977556109726\\
803	0.904770859277709\\
804	0.904588308457711\\
805	0.904376397515528\\
806	0.904166253101737\\
807	0.903959107806691\\
808	0.903730198019802\\
809	0.90353522867738\\
810	0.903332098765432\\
811	0.903099876695438\\
812	0.902913793103448\\
813	0.902687576875769\\
814	0.902469287469287\\
815	0.902269938650307\\
816	0.902077205882353\\
817	0.901877600979192\\
818	0.90169804400978\\
819	0.901490842490843\\
820	0.901273170731707\\
821	0.901043848964677\\
822	0.900828467153285\\
823	0.900607533414338\\
824	0.900371359223301\\
825	0.900139393939394\\
826	0.899923728813559\\
827	0.899706166868198\\
828	0.8995\\
829	0.899281061519904\\
830	0.899065060240964\\
831	0.898854392298436\\
832	0.898650240384615\\
833	0.898420168067227\\
834	0.898184652278177\\
835	0.897946107784431\\
836	0.897728468899522\\
837	0.8974743130227\\
838	0.897245823389022\\
839	0.897022646007151\\
840	0.896773809523809\\
841	0.896508917954816\\
842	0.896263657957245\\
843	0.896035587188612\\
844	0.895772511848341\\
845	0.895519526627219\\
846	0.895263593380615\\
847	0.89498347107438\\
848	0.894719339622641\\
849	0.894464075382803\\
850	0.894201176470588\\
851	0.893937720329025\\
852	0.893669014084507\\
853	0.893410316529894\\
854	0.893118266978923\\
855	0.892863157894737\\
856	0.89258761682243\\
857	0.892353558926488\\
858	0.892089743589744\\
859	0.8918358556461\\
860	0.891525581395349\\
861	0.891243902439024\\
862	0.890965197215777\\
863	0.890663962920046\\
864	0.890376157407407\\
865	0.890070520231214\\
866	0.88977598152425\\
867	0.889492502883506\\
868	0.889194700460829\\
869	0.888932105868815\\
870	0.888663218390805\\
871	0.88835935706085\\
872	0.888030963302752\\
873	0.887729667812142\\
874	0.887408466819222\\
875	0.887089142857143\\
876	0.886775114155251\\
877	0.886438996579248\\
878	0.886123006833713\\
879	0.885761092150171\\
880	0.885415909090909\\
881	0.885082860385925\\
882	0.88471768707483\\
883	0.884377123442809\\
884	0.884049773755656\\
885	0.883724293785311\\
886	0.883372460496614\\
887	0.883012401352875\\
888	0.882668918918919\\
889	0.882305961754781\\
890	0.881904494382022\\
891	0.88149494949495\\
892	0.881086322869955\\
893	0.880690929451288\\
894	0.880255033557047\\
895	0.879808938547486\\
896	0.879373883928571\\
897	0.878911928651059\\
898	0.878501113585746\\
899	0.878075639599555\\
900	0.877631111111111\\
901	0.877154273029967\\
902	0.876727272727273\\
903	0.876286821705426\\
904	0.875841814159292\\
905	0.87539226519337\\
906	0.874903973509934\\
907	0.874436604189636\\
908	0.873985682819383\\
909	0.873530253025303\\
910	0.873040659340659\\
911	0.872580680570801\\
912	0.872132675438597\\
913	0.871681270536692\\
914	0.871225382932166\\
915	0.870770491803279\\
916	0.870305676855895\\
917	0.869832061068702\\
918	0.869384531590414\\
919	0.868930359085963\\
920	0.86846847826087\\
921	0.867980456026059\\
922	0.867511930585683\\
923	0.867042253521127\\
924	0.866562770562771\\
925	0.866098378378378\\
926	0.865645788336933\\
927	0.865160733549083\\
928	0.864689655172414\\
929	0.864254036598493\\
930	0.863793548387097\\
931	0.863327604726101\\
932	0.86287017167382\\
933	0.86240192926045\\
934	0.86194539614561\\
935	0.861479144385027\\
936	0.861028846153846\\
937	0.860538954108858\\
938	0.860088486140725\\
939	0.859611288604899\\
940	0.859140425531915\\
941	0.858704569606801\\
942	0.858225053078556\\
943	0.857762460233298\\
944	0.857284957627119\\
945	0.856835978835979\\
946	0.856389006342495\\
947	0.855918690601901\\
948	0.855464135021097\\
949	0.855007376185458\\
950	0.854568421052632\\
951	0.854103049421661\\
952	0.853650210084034\\
953	0.853224554039874\\
954	0.852775681341719\\
955	0.852328795811518\\
956	0.851851464435146\\
957	0.851383490073145\\
958	0.850934237995825\\
959	0.85048070907195\\
960	0.850014583333333\\
961	0.84956087408949\\
962	0.849107068607069\\
963	0.848657320872274\\
964	0.848186721991701\\
965	0.847725388601036\\
966	0.847274327122153\\
967	0.846840744570838\\
968	0.846418388429752\\
969	0.845971104231166\\
970	0.845551546391753\\
971	0.845146240988671\\
972	0.844711934156379\\
973	0.844295991778006\\
974	0.843857289527721\\
975	0.843415384615385\\
976	0.842980532786885\\
977	0.842543500511771\\
978	0.842113496932515\\
979	0.841692543411645\\
980	0.841231632653061\\
981	0.84079001019368\\
982	0.840342158859471\\
983	0.839893184130214\\
984	0.839431910569106\\
985	0.838992893401015\\
986	0.83852738336714\\
987	0.838087132725431\\
988	0.837654858299595\\
989	0.837228513650152\\
990	0.83680101010101\\
991	0.836363269424823\\
992	0.835907258064516\\
993	0.835461228600201\\
994	0.835048289738431\\
995	0.834613065326633\\
996	0.834170682730924\\
997	0.833721163490471\\
998	0.833285571142285\\
999	0.832842842842843\\
};
\addlegendentry{\texttt{Fault}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.999666666666667\\
4	0.99975\\
5	0.999\\
6	0.998333333333333\\
7	0.998\\
8	0.998\\
9	0.997888888888889\\
10	0.998\\
11	0.998\\
12	0.998\\
13	0.998076923076923\\
14	0.998\\
15	0.997866666666667\\
16	0.9978125\\
17	0.997705882352941\\
18	0.997666666666667\\
19	0.997736842105263\\
20	0.99775\\
21	0.997761904761905\\
22	0.997681818181818\\
23	0.997782608695652\\
24	0.997833333333333\\
25	0.9978\\
26	0.997846153846154\\
27	0.997888888888889\\
28	0.997928571428571\\
29	0.997931034482759\\
30	0.997933333333333\\
31	0.997935483870968\\
32	0.99790625\\
33	0.997969696969697\\
34	0.997970588235294\\
35	0.997914285714286\\
36	0.997888888888889\\
37	0.997891891891892\\
38	0.997842105263158\\
39	0.997769230769231\\
40	0.9976\\
41	0.997536585365854\\
42	0.9975\\
43	0.997441860465116\\
44	0.997318181818182\\
45	0.997288888888889\\
46	0.997239130434783\\
47	0.997148936170213\\
48	0.997041666666667\\
49	0.996938775510204\\
50	0.9969\\
51	0.99678431372549\\
52	0.996711538461538\\
53	0.996698113207547\\
54	0.996462962962963\\
55	0.996254545454545\\
56	0.996053571428572\\
57	0.995842105263158\\
58	0.995534482758621\\
59	0.995305084745763\\
60	0.99505\\
61	0.994868852459016\\
62	0.994725806451613\\
63	0.994634920634921\\
64	0.994453125\\
65	0.994261538461538\\
66	0.994075757575758\\
67	0.993865671641791\\
68	0.993691176470588\\
69	0.993579710144928\\
70	0.993471428571429\\
71	0.993366197183098\\
72	0.993069444444445\\
73	0.992835616438356\\
74	0.992662162162162\\
75	0.99252\\
76	0.992276315789474\\
77	0.992090909090909\\
78	0.991948717948718\\
79	0.991848101265823\\
80	0.9916625\\
81	0.991506172839506\\
82	0.991378048780488\\
83	0.991192771084337\\
84	0.991083333333333\\
85	0.99104705882353\\
86	0.99096511627907\\
87	0.990862068965517\\
88	0.990715909090909\\
89	0.990606741573034\\
90	0.990477777777778\\
91	0.990340659340659\\
92	0.990271739130435\\
93	0.990172043010753\\
94	0.990095744680851\\
95	0.990031578947368\\
96	0.989927083333333\\
97	0.989855670103093\\
98	0.989775510204082\\
99	0.989656565656566\\
100	0.98948\\
101	0.989386138613861\\
102	0.989205882352941\\
103	0.989067961165048\\
104	0.989009615384615\\
105	0.988866666666667\\
106	0.988801886792453\\
107	0.988710280373832\\
108	0.988601851851852\\
109	0.98843119266055\\
110	0.9883\\
111	0.988216216216216\\
112	0.988080357142857\\
113	0.987920353982301\\
114	0.987798245614035\\
115	0.9876\\
116	0.987534482758621\\
117	0.987452991452991\\
118	0.987381355932203\\
119	0.987226890756303\\
120	0.98705\\
121	0.986859504132231\\
122	0.986631147540984\\
123	0.986422764227642\\
124	0.986274193548387\\
125	0.986104\\
126	0.985880952380952\\
127	0.985677165354331\\
128	0.9855390625\\
129	0.985356589147287\\
130	0.985176923076923\\
131	0.985038167938931\\
132	0.984848484848485\\
133	0.984699248120301\\
134	0.984567164179104\\
135	0.984444444444444\\
136	0.984286764705882\\
137	0.98407299270073\\
138	0.983869565217391\\
139	0.98368345323741\\
140	0.983528571428571\\
141	0.983361702127659\\
142	0.983253521126761\\
143	0.983076923076923\\
144	0.9829375\\
145	0.982758620689655\\
146	0.98263698630137\\
147	0.982496598639456\\
148	0.982344594594595\\
149	0.982194630872483\\
150	0.982073333333333\\
151	0.981920529801325\\
152	0.981736842105263\\
153	0.981581699346405\\
154	0.981415584415584\\
155	0.981232258064516\\
156	0.981076923076923\\
157	0.980872611464968\\
158	0.980708860759494\\
159	0.98051572327044\\
160	0.98044375\\
161	0.980329192546584\\
162	0.980160493827161\\
163	0.97998773006135\\
164	0.979835365853659\\
165	0.979593939393939\\
166	0.9795\\
167	0.979437125748503\\
168	0.979297619047619\\
169	0.979177514792899\\
170	0.979111764705882\\
171	0.978900584795322\\
172	0.97875\\
173	0.978601156069364\\
174	0.978396551724138\\
175	0.97824\\
176	0.978051136363636\\
177	0.977909604519774\\
178	0.977741573033708\\
179	0.977608938547486\\
180	0.977488888888889\\
181	0.977337016574586\\
182	0.977153846153846\\
183	0.977021857923497\\
184	0.976875\\
185	0.976735135135135\\
186	0.976586021505376\\
187	0.97644385026738\\
188	0.976292553191489\\
189	0.976079365079365\\
190	0.975852631578947\\
191	0.975732984293194\\
192	0.975557291666667\\
193	0.975440414507772\\
194	0.975298969072165\\
195	0.97514358974359\\
196	0.974994897959184\\
197	0.974842639593909\\
198	0.974717171717172\\
199	0.974592964824121\\
200	0.974455\\
201	0.974278606965174\\
202	0.974128712871287\\
203	0.974\\
204	0.973848039215686\\
205	0.973809756097561\\
206	0.973669902912621\\
207	0.973555555555556\\
208	0.973418269230769\\
209	0.973291866028708\\
210	0.973185714285714\\
211	0.973037914691943\\
212	0.972905660377358\\
213	0.972769953051643\\
214	0.972635514018692\\
215	0.972544186046512\\
216	0.972453703703704\\
217	0.972313364055299\\
218	0.972197247706422\\
219	0.972077625570776\\
220	0.971968181818182\\
221	0.971850678733032\\
222	0.97172972972973\\
223	0.971600896860987\\
224	0.971491071428571\\
225	0.971391111111111\\
226	0.971274336283186\\
227	0.971171806167401\\
228	0.97105701754386\\
229	0.970912663755458\\
230	0.970765217391304\\
231	0.970645021645022\\
232	0.970534482758621\\
233	0.97043347639485\\
234	0.970303418803419\\
235	0.970182978723404\\
236	0.97006779661017\\
237	0.969945147679325\\
238	0.969878151260504\\
239	0.969786610878661\\
240	0.9696875\\
241	0.969576763485477\\
242	0.969450413223141\\
243	0.969320987654321\\
244	0.969245901639344\\
245	0.96914693877551\\
246	0.969020325203252\\
247	0.968902834008097\\
248	0.968774193548387\\
249	0.968666666666667\\
250	0.968512\\
251	0.968406374501992\\
252	0.968313492063492\\
253	0.968193675889328\\
254	0.968066929133858\\
255	0.967952941176471\\
256	0.967875\\
257	0.967762645914397\\
258	0.967643410852713\\
259	0.967579150579151\\
260	0.967453846153846\\
261	0.967344827586207\\
262	0.967240458015267\\
263	0.967102661596958\\
264	0.967022727272727\\
265	0.966905660377359\\
266	0.966804511278196\\
267	0.966700374531835\\
268	0.966559701492537\\
269	0.966420074349442\\
270	0.966333333333333\\
271	0.96619926199262\\
272	0.9660625\\
273	0.965948717948718\\
274	0.965843065693431\\
275	0.96572\\
276	0.96561231884058\\
277	0.965472924187726\\
278	0.96536690647482\\
279	0.965265232974911\\
280	0.965153571428571\\
281	0.965024911032029\\
282	0.964936170212766\\
283	0.964798586572438\\
284	0.964683098591549\\
285	0.964571929824562\\
286	0.964454545454545\\
287	0.964348432055749\\
288	0.96425\\
289	0.964176470588235\\
290	0.964010344827586\\
291	0.963893470790378\\
292	0.963797945205479\\
293	0.963703071672355\\
294	0.963632653061224\\
295	0.963498305084746\\
296	0.963371621621622\\
297	0.96326936026936\\
298	0.963177852348993\\
299	0.963060200668896\\
300	0.962936666666667\\
301	0.962823920265781\\
302	0.962675496688742\\
303	0.962551155115512\\
304	0.96246052631579\\
305	0.962340983606557\\
306	0.962251633986928\\
307	0.96214332247557\\
308	0.962032467532468\\
309	0.96188996763754\\
310	0.961767741935484\\
311	0.96167845659164\\
312	0.961615384615385\\
313	0.961527156549521\\
314	0.961417197452229\\
315	0.961301587301587\\
316	0.961196202531646\\
317	0.961059936908517\\
318	0.960924528301887\\
319	0.960815047021944\\
320	0.960715625\\
321	0.960591900311527\\
322	0.960506211180124\\
323	0.960368421052632\\
324	0.960277777777778\\
325	0.960153846153846\\
326	0.960049079754601\\
327	0.959951070336391\\
328	0.959814024390244\\
329	0.959693009118541\\
330	0.959584848484848\\
331	0.959477341389728\\
332	0.959397590361446\\
333	0.959264264264264\\
334	0.959149700598802\\
335	0.959065671641791\\
336	0.958973214285714\\
337	0.95886646884273\\
338	0.958745562130177\\
339	0.958648967551623\\
340	0.958526470588235\\
341	0.958425219941349\\
342	0.958350877192982\\
343	0.958253644314869\\
344	0.958139534883721\\
345	0.958026086956522\\
346	0.957921965317919\\
347	0.957844380403458\\
348	0.957747126436782\\
349	0.957641833810888\\
350	0.957531428571429\\
351	0.957441595441595\\
352	0.957349431818182\\
353	0.957237960339943\\
354	0.957121468926554\\
355	0.957022535211268\\
356	0.956974719101124\\
357	0.956887955182073\\
358	0.956779329608939\\
359	0.956696378830084\\
360	0.956586111111111\\
361	0.956509695290859\\
362	0.956403314917127\\
363	0.956300275482094\\
364	0.956195054945055\\
365	0.956134246575342\\
366	0.95601912568306\\
367	0.95592098092643\\
368	0.955807065217391\\
369	0.955718157181572\\
370	0.955643243243243\\
371	0.955574123989218\\
372	0.955510752688172\\
373	0.955426273458445\\
374	0.955344919786096\\
375	0.955282666666667\\
376	0.955186170212766\\
377	0.955090185676393\\
378	0.954978835978836\\
379	0.954918205804749\\
380	0.954839473684211\\
381	0.954766404199475\\
382	0.954664921465969\\
383	0.954558746736292\\
384	0.954450520833333\\
385	0.954379220779221\\
386	0.954295336787565\\
387	0.954245478036176\\
388	0.954175257731959\\
389	0.954084832904884\\
390	0.954005128205128\\
391	0.953920716112532\\
392	0.953854591836735\\
393	0.953778625954198\\
394	0.953700507614213\\
395	0.953630379746836\\
396	0.953575757575758\\
397	0.953488664987406\\
398	0.953412060301508\\
399	0.953368421052632\\
400	0.9532625\\
401	0.953199501246883\\
402	0.953144278606965\\
403	0.95306699751861\\
404	0.952975247524752\\
405	0.952893827160494\\
406	0.952820197044335\\
407	0.952776412776413\\
408	0.952691176470588\\
409	0.952611246943765\\
410	0.952539024390244\\
411	0.952469586374696\\
412	0.952390776699029\\
413	0.952314769975787\\
414	0.952224637681159\\
415	0.952180722891566\\
416	0.952105769230769\\
417	0.952007194244604\\
418	0.951913875598086\\
419	0.951811455847255\\
420	0.951728571428571\\
421	0.951638954869359\\
422	0.951568720379147\\
423	0.95151536643026\\
424	0.951443396226415\\
425	0.951376470588235\\
426	0.951323943661972\\
427	0.951224824355972\\
428	0.951158878504673\\
429	0.951079254079254\\
430	0.951002325581395\\
431	0.950948955916473\\
432	0.950835648148148\\
433	0.950750577367206\\
434	0.950670506912442\\
435	0.950604597701149\\
436	0.95052752293578\\
437	0.950448512585812\\
438	0.950358447488584\\
439	0.950266514806378\\
440	0.9502\\
441	0.9501179138322\\
442	0.950018099547511\\
443	0.949954853273138\\
444	0.949878378378378\\
445	0.949797752808989\\
446	0.949735426008969\\
447	0.949675615212528\\
448	0.949611607142857\\
449	0.94952561247216\\
450	0.949462222222222\\
451	0.949405764966741\\
452	0.949338495575221\\
453	0.949258278145695\\
454	0.949185022026432\\
455	0.949118681318681\\
456	0.949050438596491\\
457	0.948995623632385\\
458	0.948910480349345\\
459	0.948840958605664\\
460	0.948752173913043\\
461	0.948702819956616\\
462	0.948623376623377\\
463	0.948555075593952\\
464	0.948493534482759\\
465	0.948430107526882\\
466	0.948360515021459\\
467	0.94827408993576\\
468	0.948230769230769\\
469	0.948170575692964\\
470	0.948089361702128\\
471	0.94804033970276\\
472	0.947972457627119\\
473	0.947900634249471\\
474	0.947833333333333\\
475	0.947770526315789\\
476	0.94772268907563\\
477	0.947664570230608\\
478	0.947598326359833\\
479	0.947563674321503\\
480	0.947497916666667\\
481	0.947419958419958\\
482	0.947363070539419\\
483	0.947320910973085\\
484	0.947276859504132\\
485	0.947230927835051\\
486	0.947152263374486\\
487	0.947096509240246\\
488	0.947061475409836\\
489	0.946989775051125\\
490	0.946928571428571\\
491	0.946845213849287\\
492	0.946762195121951\\
493	0.946683569979716\\
494	0.946603238866397\\
495	0.946531313131313\\
496	0.946469758064516\\
497	0.946432595573441\\
498	0.946395582329317\\
499	0.946328657314629\\
500	0.94627\\
501	0.946211576846307\\
502	0.946163346613546\\
503	0.946081510934394\\
504	0.946017857142857\\
505	0.945970297029703\\
506	0.945893280632411\\
507	0.945856015779093\\
508	0.945799212598425\\
509	0.945744597249509\\
510	0.945723529411765\\
511	0.945649706457926\\
512	0.94559765625\\
513	0.945543859649123\\
514	0.945490272373541\\
515	0.945423300970874\\
516	0.945360465116279\\
517	0.945303675048356\\
518	0.945260617760618\\
519	0.945221579961464\\
520	0.945151923076923\\
521	0.945103646833013\\
522	0.945045977011494\\
523	0.945001912045889\\
524	0.944956106870229\\
525	0.944900952380952\\
526	0.944844106463878\\
527	0.944777988614801\\
528	0.944719696969697\\
529	0.944667296786389\\
530	0.944596226415094\\
531	0.944532956685499\\
532	0.944479323308271\\
533	0.944439024390244\\
534	0.944398876404494\\
535	0.944343925233645\\
536	0.944287313432836\\
537	0.944227188081937\\
538	0.944150557620818\\
539	0.94408905380334\\
540	0.944031481481481\\
541	0.943977818853974\\
542	0.943916974169742\\
543	0.9438802946593\\
544	0.943841911764706\\
545	0.943807339449541\\
546	0.943741758241758\\
547	0.943691042047532\\
548	0.943631386861314\\
549	0.943584699453552\\
550	0.943525454545454\\
551	0.94349001814882\\
552	0.943440217391304\\
553	0.943396021699819\\
554	0.94334476534296\\
555	0.943284684684685\\
556	0.943223021582734\\
557	0.943184919210054\\
558	0.943145161290323\\
559	0.943109123434705\\
560	0.9430625\\
561	0.943017825311943\\
562	0.942960854092527\\
563	0.942907637655417\\
564	0.942859929078014\\
565	0.94283185840708\\
566	0.942793286219081\\
567	0.942728395061728\\
568	0.942691901408451\\
569	0.942630931458699\\
570	0.942561403508772\\
571	0.942523642732049\\
572	0.942454545454545\\
573	0.942411867364747\\
574	0.942339721254355\\
575	0.942286956521739\\
576	0.942215277777778\\
577	0.942147313691508\\
578	0.942100346020761\\
579	0.942048359240069\\
580	0.94198275862069\\
581	0.941922547332186\\
582	0.941867697594502\\
583	0.941814751286449\\
584	0.941767123287671\\
585	0.941716239316239\\
586	0.941662116040956\\
587	0.94158262350937\\
588	0.941496598639456\\
589	0.941438030560272\\
590	0.941379661016949\\
591	0.941318104906937\\
592	0.941265202702703\\
593	0.941225969645869\\
594	0.941153198653199\\
595	0.941102521008403\\
596	0.941046979865772\\
597	0.940971524288107\\
598	0.940911371237458\\
599	0.940869782971619\\
600	0.940811666666667\\
601	0.940745424292845\\
602	0.940696013289037\\
603	0.940625207296849\\
604	0.940584437086093\\
605	0.940525619834711\\
606	0.940470297029703\\
607	0.940433278418451\\
608	0.940402960526316\\
609	0.940341543513957\\
610	0.940265573770492\\
611	0.940194762684124\\
612	0.940112745098039\\
613	0.940058727569331\\
614	0.939982084690554\\
615	0.939936585365854\\
616	0.93988961038961\\
617	0.939839546191248\\
618	0.939776699029126\\
619	0.939709208400646\\
620	0.939648387096774\\
621	0.93958615136876\\
622	0.939512861736334\\
623	0.939473515248796\\
624	0.939397435897436\\
625	0.9393456\\
626	0.939301916932907\\
627	0.939228070175439\\
628	0.93915923566879\\
629	0.939109697933227\\
630	0.939057142857143\\
631	0.938984152139461\\
632	0.938919303797468\\
633	0.938846761453397\\
634	0.938791798107255\\
635	0.938716535433071\\
636	0.938663522012579\\
637	0.938599686028257\\
638	0.938507836990596\\
639	0.938446009389671\\
640	0.9383828125\\
641	0.938327613104524\\
642	0.938288161993769\\
643	0.938233281493002\\
644	0.938164596273292\\
645	0.938113178294574\\
646	0.93805572755418\\
647	0.937998454404946\\
648	0.937929012345679\\
649	0.937879815100154\\
650	0.937835384615385\\
651	0.937775729646697\\
652	0.937716257668712\\
653	0.93764471669219\\
654	0.937577981651376\\
655	0.937517557251908\\
656	0.937467987804878\\
657	0.937417047184171\\
658	0.937355623100304\\
659	0.937282245827011\\
660	0.937213636363636\\
661	0.937125567322239\\
662	0.937063444108761\\
663	0.936987933634992\\
664	0.936923192771084\\
665	0.936872180451128\\
666	0.936821321321321\\
667	0.93675712143928\\
668	0.936688622754491\\
669	0.936626307922272\\
670	0.936535820895522\\
671	0.936472429210134\\
672	0.936392857142857\\
673	0.93635661218425\\
674	0.936299703264095\\
675	0.936222222222222\\
676	0.93612426035503\\
677	0.93605317577548\\
678	0.93597197640118\\
679	0.935908689248895\\
680	0.935851470588235\\
681	0.935769456681351\\
682	0.935692082111437\\
683	0.935614934114202\\
684	0.935555555555555\\
685	0.935494890510949\\
686	0.935418367346939\\
687	0.935350800582242\\
688	0.935297965116279\\
689	0.935235123367199\\
690	0.935159420289855\\
691	0.935112879884226\\
692	0.935059248554913\\
693	0.934968253968254\\
694	0.934870317002882\\
695	0.934807194244604\\
696	0.934738505747126\\
697	0.934661406025825\\
698	0.9345888252149\\
699	0.934507868383405\\
700	0.93445\\
701	0.934400855920114\\
702	0.934306267806268\\
703	0.934233285917496\\
704	0.934186079545455\\
705	0.934129078014184\\
706	0.934038243626062\\
707	0.93395756718529\\
708	0.933875706214689\\
709	0.933805359661495\\
710	0.933738028169014\\
711	0.933663853727145\\
712	0.933582865168539\\
713	0.933511921458626\\
714	0.93343837535014\\
715	0.933360839160839\\
716	0.933284916201117\\
717	0.933231520223152\\
718	0.933155988857939\\
719	0.933077885952712\\
720	0.933009722222222\\
721	0.93295839112344\\
722	0.932883656509695\\
723	0.932782849239281\\
724	0.932698895027624\\
725	0.932635862068965\\
726	0.932544077134986\\
727	0.93244704264099\\
728	0.932357142857143\\
729	0.932266117969822\\
730	0.932168493150685\\
731	0.932086183310534\\
732	0.931978142076503\\
733	0.931905866302865\\
734	0.931799727520436\\
735	0.931708843537415\\
736	0.931637228260869\\
737	0.931569877883311\\
738	0.931491869918699\\
739	0.931416779431664\\
740	0.93134054054054\\
741	0.931269905533063\\
742	0.931194070080863\\
743	0.931111709286676\\
744	0.931047043010753\\
745	0.930975838926175\\
746	0.930900804289544\\
747	0.930829986613119\\
748	0.930776737967914\\
749	0.93071562082777\\
750	0.930633333333333\\
751	0.930548601864181\\
752	0.930490691489362\\
753	0.930419654714475\\
754	0.930347480106101\\
755	0.930275496688742\\
756	0.930187830687831\\
757	0.930113606340819\\
758	0.930018469656992\\
759	0.929922266139657\\
760	0.929842105263158\\
761	0.929756898817346\\
762	0.929682414698163\\
763	0.929612057667104\\
764	0.929506544502618\\
765	0.929407843137255\\
766	0.929339425587467\\
767	0.92925814863103\\
768	0.929178385416667\\
769	0.929094928478544\\
770	0.928987012987013\\
771	0.928906614785992\\
772	0.928806994818653\\
773	0.928729624838292\\
774	0.928645994832041\\
775	0.928567741935484\\
776	0.928481958762887\\
777	0.928418275418275\\
778	0.928321336760926\\
779	0.928263157894737\\
780	0.928194871794872\\
781	0.928111395646607\\
782	0.928028132992327\\
783	0.9279374201788\\
784	0.927838010204082\\
785	0.927752866242038\\
786	0.927671755725191\\
787	0.927576874205845\\
788	0.927479695431472\\
789	0.927405576679341\\
790	0.927312658227848\\
791	0.927212389380531\\
792	0.927112373737374\\
793	0.92703026481715\\
794	0.926952141057935\\
795	0.926865408805031\\
796	0.926802763819096\\
797	0.926723964868256\\
798	0.926624060150376\\
799	0.926530663329161\\
800	0.92642\\
801	0.926303370786517\\
802	0.926205735660848\\
803	0.926128268991283\\
804	0.926037313432836\\
805	0.92595900621118\\
806	0.925859801488834\\
807	0.925745972738538\\
808	0.925659653465347\\
809	0.925559950556242\\
810	0.92549012345679\\
811	0.925406905055487\\
812	0.925310344827586\\
813	0.925233702337023\\
814	0.925154791154791\\
815	0.925053987730061\\
816	0.924955882352941\\
817	0.924884944920441\\
818	0.924773838630807\\
819	0.924692307692308\\
820	0.924596341463415\\
821	0.924496954933008\\
822	0.924397810218978\\
823	0.924281895504253\\
824	0.92416140776699\\
825	0.924073939393939\\
826	0.923976997578693\\
827	0.923856106408706\\
828	0.923748792270531\\
829	0.923629674306393\\
830	0.923515662650602\\
831	0.923410348977136\\
832	0.923305288461538\\
833	0.923186074429772\\
834	0.923064748201439\\
835	0.922958083832335\\
836	0.922855263157895\\
837	0.922756272401434\\
838	0.922646778042959\\
839	0.922529201430274\\
840	0.922404761904762\\
841	0.922275862068966\\
842	0.922130641330166\\
843	0.922027283511269\\
844	0.921909952606635\\
845	0.921776331360947\\
846	0.921640661938534\\
847	0.921521841794569\\
848	0.921392688679245\\
849	0.92127679623086\\
850	0.921142352941177\\
851	0.921025851938895\\
852	0.920903755868545\\
853	0.920797186400938\\
854	0.920660421545668\\
855	0.920547368421053\\
856	0.920432242990654\\
857	0.9203243873979\\
858	0.920216783216783\\
859	0.920103608847497\\
860	0.919979069767442\\
861	0.919850174216028\\
862	0.9197343387471\\
863	0.91958516801854\\
864	0.919456018518518\\
865	0.919337572254335\\
866	0.919213625866051\\
867	0.919091118800461\\
868	0.918950460829493\\
869	0.918852704257767\\
870	0.918759770114943\\
871	0.91862456946039\\
872	0.918496559633027\\
873	0.918357388316151\\
874	0.918213958810069\\
875	0.918105142857143\\
876	0.917960045662101\\
877	0.917816419612315\\
878	0.917682232346241\\
879	0.917550625711035\\
880	0.917443181818182\\
881	0.917293984108967\\
882	0.917147392290249\\
883	0.91700906002265\\
884	0.916885746606335\\
885	0.916736723163842\\
886	0.91661625282167\\
887	0.916474633596392\\
888	0.916333333333333\\
889	0.91618335208099\\
890	0.916033707865168\\
891	0.915882154882155\\
892	0.915738789237668\\
893	0.915606942889138\\
894	0.915460850111857\\
895	0.915324022346369\\
896	0.915174107142857\\
897	0.915025641025641\\
898	0.914859688195991\\
899	0.914700778642937\\
900	0.914527777777778\\
901	0.914376248612653\\
902	0.91419623059867\\
903	0.914008859357697\\
904	0.91383185840708\\
905	0.913640883977901\\
906	0.913484547461369\\
907	0.913316427783903\\
908	0.91317731277533\\
909	0.913013201320132\\
910	0.91283956043956\\
911	0.912656421514819\\
912	0.912472587719298\\
913	0.912300109529025\\
914	0.912136761487965\\
915	0.911973770491803\\
916	0.911818777292576\\
917	0.911619411123228\\
918	0.911460784313725\\
919	0.911286180631121\\
920	0.911102173913043\\
921	0.910908794788274\\
922	0.910726681127983\\
923	0.910530877573131\\
924	0.910330086580087\\
925	0.910123243243243\\
926	0.909909287257019\\
927	0.909700107874865\\
928	0.909476293103448\\
929	0.909252960172228\\
930	0.909037634408602\\
931	0.908827067669173\\
932	0.908613733905579\\
933	0.90840192926045\\
934	0.908182012847966\\
935	0.907946524064171\\
936	0.907698717948718\\
937	0.907477054429029\\
938	0.907232409381663\\
939	0.906982960596379\\
940	0.906717021276596\\
941	0.906454835281615\\
942	0.906216560509554\\
943	0.905958642629905\\
944	0.905718220338983\\
945	0.90546455026455\\
946	0.905207188160677\\
947	0.904946145723337\\
948	0.904678270042194\\
949	0.904447839831402\\
950	0.9042\\
951	0.903931650893796\\
952	0.90369012605042\\
953	0.903438614900315\\
954	0.90319392033543\\
955	0.90294554973822\\
956	0.902698744769875\\
957	0.90239289446186\\
958	0.902114822546973\\
959	0.901844629822732\\
960	0.90156875\\
961	0.901304890738814\\
962	0.901065488565489\\
963	0.900794392523365\\
964	0.900525933609958\\
965	0.900234196891192\\
966	0.899973084886128\\
967	0.899694932781799\\
968	0.899423553719008\\
969	0.899153766769866\\
970	0.898894845360825\\
971	0.898637487126674\\
972	0.898378600823045\\
973	0.898051387461459\\
974	0.897766940451745\\
975	0.897511794871795\\
976	0.89722643442623\\
977	0.896943705220061\\
978	0.896648261758691\\
979	0.896350357507661\\
980	0.89605612244898\\
981	0.895748216106014\\
982	0.895436863543788\\
983	0.89512512716175\\
984	0.894813008130081\\
985	0.894485279187817\\
986	0.894168356997972\\
987	0.893838905775076\\
988	0.893522267206478\\
989	0.89317593528817\\
990	0.892844444444445\\
991	0.892524722502523\\
992	0.892193548387097\\
993	0.891858006042296\\
994	0.89152615694165\\
995	0.891187939698492\\
996	0.890838353413655\\
997	0.890454363089268\\
998	0.890115230460922\\
999	0.88975975975976\\
};
\addlegendentry{\texttt{Salt Dome}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.999916666666667\\
4	0.9999375\\
5	0.9997\\
6	0.9995\\
7	0.999392857142857\\
8	0.99940625\\
9	0.999388888888889\\
10	0.999375\\
11	0.999386363636364\\
12	0.999375\\
13	0.999384615384615\\
14	0.999357142857143\\
15	0.999316666666667\\
16	0.99928125\\
17	0.999235294117647\\
18	0.999180555555556\\
19	0.999197368421053\\
20	0.9991875\\
21	0.999166666666667\\
22	0.999125\\
23	0.999152173913043\\
24	0.99915625\\
25	0.99913\\
26	0.999115384615385\\
27	0.999101851851852\\
28	0.999098214285714\\
29	0.999094827586207\\
30	0.999083333333333\\
31	0.999072580645161\\
32	0.999046875\\
33	0.999030303030303\\
34	0.999\\
35	0.998992857142857\\
36	0.998979166666667\\
37	0.998972972972973\\
38	0.99896052631579\\
39	0.998916666666667\\
40	0.99883125\\
41	0.998798780487805\\
42	0.998744047619048\\
43	0.99871511627907\\
44	0.998625\\
45	0.998533333333333\\
46	0.998451086956522\\
47	0.998372340425532\\
48	0.998255208333333\\
49	0.998163265306122\\
50	0.998105\\
51	0.998004901960784\\
52	0.997923076923077\\
53	0.997877358490566\\
54	0.997759259259259\\
55	0.997654545454545\\
56	0.997549107142857\\
57	0.997438596491228\\
58	0.997306034482759\\
59	0.997190677966102\\
60	0.997045833333333\\
61	0.996946721311475\\
62	0.996846774193548\\
63	0.996793650793651\\
64	0.99671484375\\
65	0.996611538461539\\
66	0.996511363636364\\
67	0.996410447761194\\
68	0.996301470588235\\
69	0.996242753623188\\
70	0.99615\\
71	0.996059859154929\\
72	0.995934027777778\\
73	0.995835616438356\\
74	0.995760135135135\\
75	0.995666666666667\\
76	0.995559210526316\\
77	0.995467532467532\\
78	0.995378205128205\\
79	0.99529746835443\\
80	0.9952125\\
81	0.995135802469136\\
82	0.995060975609756\\
83	0.994972891566265\\
84	0.994883928571429\\
85	0.994835294117647\\
86	0.994779069767442\\
87	0.994704022988506\\
88	0.994639204545455\\
89	0.994578651685393\\
90	0.994513888888889\\
91	0.994442307692308\\
92	0.994375\\
93	0.994317204301075\\
94	0.994268617021277\\
95	0.994202631578947\\
96	0.994140625\\
97	0.994100515463918\\
98	0.99405612244898\\
99	0.993994949494949\\
100	0.9939175\\
101	0.993834158415842\\
102	0.993764705882353\\
103	0.993684466019418\\
104	0.993632211538461\\
105	0.99355\\
106	0.993471698113208\\
107	0.993408878504673\\
108	0.993351851851852\\
109	0.993272935779817\\
110	0.993213636363636\\
111	0.993155405405405\\
112	0.993075892857143\\
113	0.99300221238938\\
114	0.992925438596491\\
115	0.992841304347826\\
116	0.99279525862069\\
117	0.992745726495727\\
118	0.992697033898305\\
119	0.992621848739496\\
120	0.99254375\\
121	0.992452479338843\\
122	0.992354508196721\\
123	0.992272357723577\\
124	0.99220564516129\\
125	0.992132\\
126	0.992035714285714\\
127	0.991946850393701\\
128	0.991884765625\\
129	0.991813953488372\\
130	0.991734615384615\\
131	0.991673664122137\\
132	0.991606060606061\\
133	0.991535714285714\\
134	0.99147947761194\\
135	0.991425925925926\\
136	0.991354779411765\\
137	0.991277372262774\\
138	0.991190217391304\\
139	0.991109712230216\\
140	0.991035714285714\\
141	0.990975177304964\\
142	0.990933098591549\\
143	0.99086013986014\\
144	0.990796875\\
145	0.990727586206896\\
146	0.990662671232877\\
147	0.990603741496599\\
148	0.990523648648649\\
149	0.990461409395973\\
150	0.990403333333333\\
151	0.990334437086093\\
152	0.990256578947368\\
153	0.990199346405229\\
154	0.99013474025974\\
155	0.990070967741936\\
156	0.990004807692308\\
157	0.989921974522293\\
158	0.989838607594937\\
159	0.989775157232704\\
160	0.989725\\
161	0.989663043478261\\
162	0.989591049382716\\
163	0.989521472392638\\
164	0.989452743902439\\
165	0.989369696969697\\
166	0.98932078313253\\
167	0.98927245508982\\
168	0.989200892857143\\
169	0.989130177514793\\
170	0.989094117647059\\
171	0.989010233918129\\
172	0.988956395348837\\
173	0.988875722543353\\
174	0.988804597701149\\
175	0.988718571428571\\
176	0.988640625\\
177	0.988573446327684\\
178	0.988498595505618\\
179	0.988428770949721\\
180	0.988356944444444\\
181	0.988277624309392\\
182	0.988203296703297\\
183	0.988124316939891\\
184	0.988039402173913\\
185	0.987966216216216\\
186	0.987895161290323\\
187	0.987811497326203\\
188	0.987722074468085\\
189	0.987636243386243\\
190	0.98753947368421\\
191	0.987471204188482\\
192	0.987385416666667\\
193	0.987318652849741\\
194	0.987229381443299\\
195	0.987137179487179\\
196	0.987035714285714\\
197	0.986946700507614\\
198	0.986866161616162\\
199	0.986787688442211\\
200	0.9867\\
201	0.986599502487562\\
202	0.986514851485149\\
203	0.98643842364532\\
204	0.986354166666667\\
205	0.986295121951219\\
206	0.986212378640777\\
207	0.986136473429952\\
208	0.986063701923077\\
209	0.985982057416268\\
210	0.985902380952381\\
211	0.985815165876777\\
212	0.985728773584906\\
213	0.985637323943662\\
214	0.985571261682243\\
215	0.985491860465116\\
216	0.985412037037037\\
217	0.985334101382488\\
218	0.985268348623853\\
219	0.985184931506849\\
220	0.985096590909091\\
221	0.985024886877828\\
222	0.984935810810811\\
223	0.984849775784753\\
224	0.984770089285714\\
225	0.984692222222222\\
226	0.984603982300885\\
227	0.984529735682819\\
228	0.984453947368421\\
229	0.98435807860262\\
230	0.984263043478261\\
231	0.984186147186147\\
232	0.984103448275862\\
233	0.984021459227468\\
234	0.983933760683761\\
235	0.983843617021277\\
236	0.983766949152542\\
237	0.983685654008439\\
238	0.983613445378151\\
239	0.983534518828452\\
240	0.98345\\
241	0.983353734439834\\
242	0.98326652892562\\
243	0.983172839506173\\
244	0.983098360655738\\
245	0.983031632653061\\
246	0.98295325203252\\
247	0.982846153846154\\
248	0.982748991935484\\
249	0.982667670682731\\
250	0.982578\\
251	0.98249203187251\\
252	0.98239880952381\\
253	0.982311264822134\\
254	0.982228346456693\\
255	0.982136274509804\\
256	0.9820419921875\\
257	0.981945525291829\\
258	0.98184980620155\\
259	0.981769305019305\\
260	0.981671153846154\\
261	0.981593869731801\\
262	0.98150858778626\\
263	0.981420152091255\\
264	0.98134375\\
265	0.981248113207547\\
266	0.981157894736842\\
267	0.981067415730337\\
268	0.980982276119403\\
269	0.980881970260223\\
270	0.980793518518519\\
271	0.980712177121771\\
272	0.980631433823529\\
273	0.980532051282051\\
274	0.980450729927007\\
275	0.980351818181818\\
276	0.98027536231884\\
277	0.980197653429603\\
278	0.980111510791367\\
279	0.980035842293907\\
280	0.979950892857143\\
281	0.97985231316726\\
282	0.979770390070922\\
283	0.979680212014134\\
284	0.979605633802817\\
285	0.979524561403509\\
286	0.979453671328671\\
287	0.979384146341464\\
288	0.979300347222222\\
289	0.979229238754325\\
290	0.979126724137931\\
291	0.979038659793815\\
292	0.978956335616438\\
293	0.978869453924915\\
294	0.978795068027211\\
295	0.978719491525424\\
296	0.97863597972973\\
297	0.978547138047138\\
298	0.978471476510067\\
299	0.978391304347826\\
300	0.978303333333333\\
301	0.978230066445183\\
302	0.978149006622517\\
303	0.978060231023102\\
304	0.977980263157895\\
305	0.977908196721311\\
306	0.977835784313726\\
307	0.977758143322475\\
308	0.977679383116883\\
309	0.977594660194175\\
310	0.977510483870968\\
311	0.977441318327974\\
312	0.977366185897436\\
313	0.977288338658147\\
314	0.977210987261146\\
315	0.977128571428571\\
316	0.977051424050633\\
317	0.976965299684542\\
318	0.97688286163522\\
319	0.976819749216301\\
320	0.9767484375\\
321	0.976671339563863\\
322	0.976597826086956\\
323	0.976506191950464\\
324	0.976434413580247\\
325	0.976352307692308\\
326	0.976278374233129\\
327	0.97619495412844\\
328	0.976099847560976\\
329	0.976018996960486\\
330	0.975934090909091\\
331	0.975852719033233\\
332	0.975772590361446\\
333	0.975690690690691\\
334	0.975612275449102\\
335	0.975537313432836\\
336	0.975459821428571\\
337	0.975382047477745\\
338	0.975294378698225\\
339	0.975221238938053\\
340	0.975140441176471\\
341	0.975061583577713\\
342	0.974983918128655\\
343	0.974904518950437\\
344	0.974823401162791\\
345	0.974744927536232\\
346	0.974669797687861\\
347	0.97460446685879\\
348	0.974521551724138\\
349	0.974454871060172\\
350	0.974387142857143\\
351	0.97431339031339\\
352	0.974240767045455\\
353	0.974159348441926\\
354	0.97406709039548\\
355	0.973997183098592\\
356	0.97393047752809\\
357	0.973862044817927\\
358	0.973791899441341\\
359	0.973721448467966\\
360	0.973644444444444\\
361	0.97357756232687\\
362	0.973500690607735\\
363	0.973427685950413\\
364	0.973359203296703\\
365	0.973292465753425\\
366	0.973215846994536\\
367	0.973148501362398\\
368	0.973067934782609\\
369	0.973006097560976\\
370	0.972935810810811\\
371	0.972866576819407\\
372	0.972792338709678\\
373	0.972733914209115\\
374	0.97266243315508\\
375	0.97259\\
376	0.972518617021277\\
377	0.972447612732095\\
378	0.972371031746032\\
379	0.972300131926121\\
380	0.972238157894737\\
381	0.972179133858268\\
382	0.972108638743456\\
383	0.972026762402089\\
384	0.971944661458333\\
385	0.971873376623377\\
386	0.971797279792746\\
387	0.971728036175711\\
388	0.971662371134021\\
389	0.971589974293059\\
390	0.971523717948718\\
391	0.971460358056266\\
392	0.971394770408163\\
393	0.971321882951654\\
394	0.971262055837564\\
395	0.971205063291139\\
396	0.971141414141414\\
397	0.971073047858942\\
398	0.971015703517588\\
399	0.970960526315789\\
400	0.970890625\\
401	0.970832294264339\\
402	0.970769900497512\\
403	0.970701612903226\\
404	0.970634282178218\\
405	0.970565432098765\\
406	0.97050184729064\\
407	0.970456388206388\\
408	0.970383578431372\\
409	0.970317237163814\\
410	0.970251829268293\\
411	0.970189781021898\\
412	0.970125\\
413	0.970056295399516\\
414	0.969998792270531\\
415	0.969949397590361\\
416	0.969891225961538\\
417	0.969824340527578\\
418	0.969758971291866\\
419	0.969688544152745\\
420	0.96962380952381\\
421	0.969555225653207\\
422	0.969494668246445\\
423	0.969434988179669\\
424	0.969378537735849\\
425	0.969317058823529\\
426	0.969258215962441\\
427	0.969189110070258\\
428	0.969126168224299\\
429	0.969056526806527\\
430	0.968991860465116\\
431	0.968937935034803\\
432	0.968873842592593\\
433	0.968806581986143\\
434	0.96874366359447\\
435	0.968691379310345\\
436	0.968628440366972\\
437	0.968573798627002\\
438	0.968505707762557\\
439	0.968441343963554\\
440	0.968384659090909\\
441	0.968324829931973\\
442	0.968251131221719\\
443	0.968199774266366\\
444	0.96813795045045\\
445	0.968075842696629\\
446	0.968016816143498\\
447	0.96795581655481\\
448	0.967896205357143\\
449	0.96783574610245\\
450	0.967772777777778\\
451	0.967723392461197\\
452	0.967663716814159\\
453	0.967616445916115\\
454	0.967563325991189\\
455	0.967505494505495\\
456	0.967457785087719\\
457	0.96740590809628\\
458	0.967342794759825\\
459	0.967288671023965\\
460	0.96723152173913\\
461	0.967182212581345\\
462	0.967132034632035\\
463	0.967083693304536\\
464	0.967028556034483\\
465	0.966978494623656\\
466	0.966925965665236\\
467	0.966866167023555\\
468	0.966816239316239\\
469	0.966759594882729\\
470	0.966694680851064\\
471	0.966650743099788\\
472	0.966597987288136\\
473	0.96653911205074\\
474	0.96648364978903\\
475	0.966428421052632\\
476	0.966386029411765\\
477	0.966336477987421\\
478	0.966279811715481\\
479	0.966237995824635\\
480	0.966186979166667\\
481	0.966127338877339\\
482	0.966082468879668\\
483	0.96603933747412\\
484	0.965996900826446\\
485	0.96595412371134\\
486	0.965895576131687\\
487	0.965845995893224\\
488	0.965803278688525\\
489	0.965756646216769\\
490	0.965694897959184\\
491	0.96563849287169\\
492	0.965582825203252\\
493	0.965526876267748\\
494	0.965467105263158\\
495	0.965417171717172\\
496	0.965368951612903\\
497	0.965324446680081\\
498	0.965279618473896\\
499	0.965229458917836\\
500	0.965178\\
501	0.965138223552894\\
502	0.965091135458167\\
503	0.9650337972167\\
504	0.964988095238095\\
505	0.964947524752475\\
506	0.964897233201581\\
507	0.964851084812623\\
508	0.964802165354331\\
509	0.964745088408644\\
510	0.964700980392157\\
511	0.964649217221135\\
512	0.9645986328125\\
513	0.96454873294347\\
514	0.964506322957199\\
515	0.964454368932039\\
516	0.96440746124031\\
517	0.964359284332689\\
518	0.964325772200772\\
519	0.96428901734104\\
520	0.964238942307692\\
521	0.964187619961612\\
522	0.964147509578544\\
523	0.964097514340344\\
524	0.964057729007634\\
525	0.964005238095238\\
526	0.963960076045627\\
527	0.963920777988615\\
528	0.963869791666667\\
529	0.963826559546314\\
530	0.963779245283019\\
531	0.963727401129944\\
532	0.963682330827068\\
533	0.963639305816135\\
534	0.963598314606742\\
535	0.963554205607477\\
536	0.963512593283582\\
537	0.963460893854749\\
538	0.963414498141264\\
539	0.963358998144712\\
540	0.963318055555555\\
541	0.963269870609982\\
542	0.963215405904059\\
543	0.963174033149171\\
544	0.963125919117647\\
545	0.963083944954129\\
546	0.963026556776557\\
547	0.962978519195612\\
548	0.962926551094891\\
549	0.962882969034608\\
550	0.962836818181818\\
551	0.962798094373866\\
552	0.962751358695652\\
553	0.962708860759494\\
554	0.962669223826715\\
555	0.962617117117117\\
556	0.962565197841727\\
557	0.962521095152603\\
558	0.962476702508961\\
559	0.962434704830054\\
560	0.962386607142857\\
561	0.962344028520499\\
562	0.962291370106762\\
563	0.962242451154529\\
564	0.962199024822695\\
565	0.962162831858407\\
566	0.962119699646643\\
567	0.962072310405644\\
568	0.962029049295775\\
569	0.961977592267135\\
570	0.961926315789474\\
571	0.961880910683012\\
572	0.961826923076923\\
573	0.961788394415358\\
574	0.961743902439025\\
575	0.961701739130435\\
576	0.961645833333333\\
577	0.961604419410745\\
578	0.961565311418685\\
579	0.961528065630397\\
580	0.961478017241379\\
581	0.961422977624785\\
582	0.961371993127148\\
583	0.961320754716981\\
584	0.961282106164383\\
585	0.96124188034188\\
586	0.96119837883959\\
587	0.961150340715503\\
588	0.961096513605442\\
589	0.961055178268251\\
590	0.961010169491525\\
591	0.960965313028765\\
592	0.960915118243243\\
593	0.960866357504216\\
594	0.960814814814815\\
595	0.960761344537815\\
596	0.960714345637584\\
597	0.960659547738693\\
598	0.960602842809365\\
599	0.960552170283806\\
600	0.960505\\
601	0.960457154742096\\
602	0.960408637873754\\
603	0.960350746268657\\
604	0.960306291390728\\
605	0.960259917355372\\
606	0.960211633663366\\
607	0.960168039538715\\
608	0.960125822368421\\
609	0.960068144499179\\
610	0.960004918032787\\
611	0.959940261865794\\
612	0.959886029411765\\
613	0.959840130505709\\
614	0.95978664495114\\
615	0.959743089430894\\
616	0.95969724025974\\
617	0.959649513776337\\
618	0.959601132686084\\
619	0.959549273021002\\
620	0.959503629032258\\
621	0.959454106280193\\
622	0.959401125401929\\
623	0.95935353130016\\
624	0.959298076923077\\
625	0.9592432\\
626	0.95919928115016\\
627	0.959148325358852\\
628	0.95910071656051\\
629	0.959054848966614\\
630	0.959005158730159\\
631	0.958946117274168\\
632	0.958894778481013\\
633	0.958838862559242\\
634	0.958782334384858\\
635	0.958735039370079\\
636	0.95868356918239\\
637	0.958623233908948\\
638	0.958561128526646\\
639	0.958510172143975\\
640	0.958459375\\
641	0.958409906396256\\
642	0.958369548286604\\
643	0.9583199844479\\
644	0.958264363354037\\
645	0.958216666666667\\
646	0.958161764705882\\
647	0.958109737248841\\
648	0.958048611111111\\
649	0.957991525423729\\
650	0.957940769230769\\
651	0.957890552995392\\
652	0.957838573619632\\
653	0.957784456355283\\
654	0.95772744648318\\
655	0.957676335877863\\
656	0.957620807926829\\
657	0.957563546423135\\
658	0.957516717325228\\
659	0.957459787556904\\
660	0.957395833333333\\
661	0.957333963691377\\
662	0.957273791540785\\
663	0.95720814479638\\
664	0.957147590361446\\
665	0.957088345864662\\
666	0.957031156156156\\
667	0.95697263868066\\
668	0.956909431137725\\
669	0.956846412556054\\
670	0.956783582089552\\
671	0.95672131147541\\
672	0.956660342261905\\
673	0.956608841010401\\
674	0.956546735905044\\
675	0.956482962962963\\
676	0.956406065088757\\
677	0.956337887740029\\
678	0.956272861356932\\
679	0.95620765832106\\
680	0.956153676470588\\
681	0.956083333333333\\
682	0.956017228739003\\
683	0.955954978038067\\
684	0.955894005847953\\
685	0.955831386861314\\
686	0.955765306122449\\
687	0.95569941775837\\
688	0.955633720930233\\
689	0.955572931785196\\
690	0.955503260869565\\
691	0.955442836468886\\
692	0.955380057803468\\
693	0.955305555555556\\
694	0.95523234870317\\
695	0.955159712230216\\
696	0.955094827586207\\
697	0.955026183644189\\
698	0.954961676217765\\
699	0.954900572246066\\
700	0.954831428571428\\
701	0.954777104136947\\
702	0.954698361823362\\
703	0.954634068278805\\
704	0.954579545454545\\
705	0.954511347517731\\
706	0.954440509915014\\
707	0.954374823196605\\
708	0.95430790960452\\
709	0.954238363892807\\
710	0.954165140845071\\
711	0.954085794655415\\
712	0.954016853932584\\
713	0.953952664796634\\
714	0.953881302521008\\
715	0.953798951048951\\
716	0.953722765363128\\
717	0.953659344490934\\
718	0.953592270194986\\
719	0.95351668984701\\
720	0.953442708333333\\
721	0.953376560332871\\
722	0.953303324099723\\
723	0.953226486860304\\
724	0.95315020718232\\
725	0.953068275862069\\
726	0.952991046831956\\
727	0.95291196698762\\
728	0.952840659340659\\
729	0.952764060356653\\
730	0.952689726027397\\
731	0.952606361149111\\
732	0.952528005464481\\
733	0.952454297407913\\
734	0.952377384196185\\
735	0.952305442176871\\
736	0.952234035326087\\
737	0.952170624151967\\
738	0.952103658536585\\
739	0.952037212449256\\
740	0.951965540540541\\
741	0.951894062078273\\
742	0.951820754716981\\
743	0.95174663526245\\
744	0.951671370967742\\
745	0.951606711409396\\
746	0.951543565683646\\
747	0.951478915662651\\
748	0.951416109625668\\
749	0.951343791722296\\
750	0.951276666666667\\
751	0.951213049267643\\
752	0.951154255319149\\
753	0.951079017264276\\
754	0.951010941644562\\
755	0.950944370860927\\
756	0.950865740740741\\
757	0.950797225891678\\
758	0.950716688654354\\
759	0.950636693017128\\
760	0.950562171052632\\
761	0.950477332457293\\
762	0.950405511811024\\
763	0.950330275229358\\
764	0.950249345549738\\
765	0.95016862745098\\
766	0.950095626631854\\
767	0.950022164276402\\
768	0.949945638020833\\
769	0.949865409622887\\
770	0.949774025974026\\
771	0.949693904020752\\
772	0.949604598445596\\
773	0.94952490297542\\
774	0.949440245478036\\
775	0.949351290322581\\
776	0.949261920103093\\
777	0.949193371943372\\
778	0.949107005141388\\
779	0.949038510911425\\
780	0.94896217948718\\
781	0.948875160051216\\
782	0.948789002557545\\
783	0.948699872286079\\
784	0.948611607142857\\
785	0.948524840764331\\
786	0.948438613231552\\
787	0.948349745870394\\
788	0.948263324873096\\
789	0.948179024081115\\
790	0.94808829113924\\
791	0.947998735777497\\
792	0.947902777777778\\
793	0.947812421185372\\
794	0.947732367758186\\
795	0.947643081761006\\
796	0.947550565326633\\
797	0.947458281053952\\
798	0.947357769423559\\
799	0.94726846057572\\
800	0.9471690625\\
801	0.94707365792759\\
802	0.946979114713217\\
803	0.946889476961395\\
804	0.946798196517413\\
805	0.946709627329193\\
806	0.946608250620347\\
807	0.946506815365551\\
808	0.946408725247525\\
809	0.946308714462299\\
810	0.946217283950617\\
811	0.946113748458693\\
812	0.946022783251231\\
813	0.945923124231242\\
814	0.945823095823096\\
815	0.94571963190184\\
816	0.945626531862745\\
817	0.945534577723378\\
818	0.945437652811736\\
819	0.945339743589744\\
820	0.945231402439024\\
821	0.945122411693057\\
822	0.945023114355231\\
823	0.944910692588092\\
824	0.944791565533981\\
825	0.944679696969697\\
826	0.944572336561743\\
827	0.944459189842805\\
828	0.944353260869565\\
829	0.944241857659831\\
830	0.944128614457831\\
831	0.944020457280385\\
832	0.943916165865385\\
833	0.943799519807923\\
834	0.943677158273381\\
835	0.943562874251497\\
836	0.943449461722488\\
837	0.943331541218638\\
838	0.943211813842482\\
839	0.943097139451728\\
840	0.942972916666667\\
841	0.942837693222354\\
842	0.942705463182898\\
843	0.942587485172005\\
844	0.942455568720379\\
845	0.942325147928994\\
846	0.942187056737589\\
847	0.942049291617473\\
848	0.941915978773585\\
849	0.941783863368669\\
850	0.941651470588235\\
851	0.94152027027027\\
852	0.941391431924883\\
853	0.941262309495897\\
854	0.941116217798595\\
855	0.940984210526316\\
856	0.94084929906542\\
857	0.940725495915986\\
858	0.940593531468532\\
859	0.940466530849825\\
860	0.940318895348837\\
861	0.940182926829268\\
862	0.940049883990719\\
863	0.939902085747393\\
864	0.93976099537037\\
865	0.939619653179191\\
866	0.939476616628176\\
867	0.939338523644752\\
868	0.939197868663594\\
869	0.939070771001151\\
870	0.938941091954023\\
871	0.93879506314581\\
872	0.938643061926606\\
873	0.938495418098511\\
874	0.938351544622426\\
875	0.938205142857143\\
876	0.938050799086758\\
877	0.937896522234892\\
878	0.937753701594533\\
879	0.937585893060296\\
880	0.937432102272727\\
881	0.937279511918275\\
882	0.937118480725624\\
883	0.936964326160815\\
884	0.93681334841629\\
885	0.936654802259887\\
886	0.936500846501129\\
887	0.936333427282976\\
888	0.936166103603604\\
889	0.93599690663667\\
890	0.935817696629213\\
891	0.935637205387205\\
892	0.935459641255605\\
893	0.935287234042553\\
894	0.935099272930649\\
895	0.934914245810056\\
896	0.934728236607143\\
897	0.934535953177257\\
898	0.934353563474387\\
899	0.934166573971079\\
900	0.933975\\
901	0.933774972253052\\
902	0.933583148558758\\
903	0.933385935769657\\
904	0.933185840707965\\
905	0.932978729281768\\
906	0.932769039735099\\
907	0.932575248070562\\
908	0.932380506607929\\
909	0.932185093509351\\
910	0.931979395604396\\
911	0.93177661909989\\
912	0.931573464912281\\
913	0.931371577217963\\
914	0.931172866520788\\
915	0.930976775956284\\
916	0.930775655021834\\
917	0.930559978189749\\
918	0.930363017429194\\
919	0.930157508161045\\
920	0.929951902173913\\
921	0.929738327904452\\
922	0.929526301518438\\
923	0.929313921993499\\
924	0.929093885281385\\
925	0.928876486486486\\
926	0.928660097192225\\
927	0.928431769147789\\
928	0.928207974137931\\
929	0.927998654467169\\
930	0.927778225806452\\
931	0.92756149301826\\
932	0.927347639484979\\
933	0.92712513397642\\
934	0.926910064239829\\
935	0.926679679144385\\
936	0.926453792735043\\
937	0.926220651013874\\
938	0.925995202558635\\
939	0.925758253461129\\
940	0.925520212765958\\
941	0.925301275239107\\
942	0.925070859872611\\
943	0.924835630965005\\
944	0.924607786016949\\
945	0.924373544973545\\
946	0.924146934460888\\
947	0.923911298838437\\
948	0.923677742616034\\
949	0.923451527924131\\
950	0.923217894736842\\
951	0.92297712933754\\
952	0.922745535714286\\
953	0.92251259181532\\
954	0.922280136268344\\
955	0.922046858638743\\
956	0.921814853556485\\
957	0.921559822361547\\
958	0.921322286012526\\
959	0.921080031282586\\
960	0.920826041666667\\
961	0.920582466181061\\
962	0.920350051975052\\
963	0.920105659397715\\
964	0.919845954356846\\
965	0.919599222797927\\
966	0.91936102484472\\
967	0.919111427094106\\
968	0.918872933884298\\
969	0.9186217750258\\
970	0.918386340206186\\
971	0.918151132852729\\
972	0.917905349794239\\
973	0.917651849948613\\
974	0.917405030800821\\
975	0.917153846153846\\
976	0.916898053278689\\
977	0.916642784032753\\
978	0.916387014314928\\
979	0.916134831460674\\
980	0.915873724489796\\
981	0.915606014271152\\
982	0.915334266802444\\
983	0.915055951169888\\
984	0.914774136178862\\
985	0.914497208121827\\
986	0.914212981744422\\
987	0.913935916919959\\
988	0.913660425101215\\
989	0.913381951466127\\
990	0.913098232323232\\
991	0.912819374369324\\
992	0.912529233870968\\
993	0.912244712990937\\
994	0.911961770623743\\
995	0.911670100502513\\
996	0.911372740963855\\
997	0.911063189568706\\
998	0.910769288577154\\
999	0.910465465465465\\
};
\addlegendentry{All}

\end{axis}
\end{tikzpicture}%



\end{document}}

==> figures_pdf/robustness_k.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}
\usepackage{subfig}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}




\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of images in $\mathbf{X}$ that are replaced with wrongly-labeled images},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Performance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt,mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.01	0.939815651525453\\
0.02	0.931644870632943\\
0.03	0.923876123922627\\
0.04	0.929604108594182\\
0.05	0.911047615568433\\
0.0600000000000001	0.907002669801429\\
0.0700000000000001	0.916543740281317\\
0.08	0.90205277452755\\
0.09	0.897929633967155\\
0.1	0.882801263810024\\
0.11	0.895545755781115\\
0.12	0.881574181696474\\
0.13	0.865359449875065\\
0.14	0.872738896175585\\
0.15	0.843366020434258\\
0.16	0.861656867778139\\
0.17	0.83518987801719\\
0.18	0.832804461504641\\
0.19	0.833277272322219\\
0.2	0.807856119120281\\
0.21	0.806620603480177\\
0.22	0.799769456890621\\
0.23	0.792141785685308\\
0.24	0.764565666770367\\
0.25	0.778971403563858\\
};
\addlegendentry{$k=$150}

\addplot [color=mycolor2, line width=1.5pt,mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.01	0.990027747541281\\
0.02	0.983486522311843\\
0.03	0.979152040588441\\
0.04	0.977048997942063\\
0.05	0.970922286324707\\
0.0600000000000001	0.968098427994523\\
0.0700000000000001	0.971555820677018\\
0.08	0.955922146803453\\
0.09	0.948161050185366\\
0.1	0.941918846057756\\
0.11	0.940378356508027\\
0.12	0.91618844718111\\
0.13	0.935824820749293\\
0.14	0.924728558315602\\
0.15	0.901943956261564\\
0.16	0.901026702838242\\
0.17	0.879148137329292\\
0.18	0.888834377421093\\
0.19	0.874544985952872\\
0.2	0.873374297425773\\
0.21	0.857139626637154\\
0.22	0.843996041951785\\
0.23	0.846738248181163\\
0.24	0.836245572497036\\
0.25	0.800912864823967\\
};
\addlegendentry{$k=$200}

\addplot [color=mycolor3, line width=1.5pt,mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.01	0.996793717509797\\
0.02	0.99412836520203\\
0.03	0.990793004483916\\
0.04	0.985402777722752\\
0.05	0.983594153884406\\
0.0600000000000001	0.980025173657062\\
0.0700000000000001	0.982774963749657\\
0.08	0.975865135885851\\
0.09	0.973028792822084\\
0.1	0.968007646923279\\
0.11	0.961792238027547\\
0.12	0.953260254479032\\
0.13	0.948445994555075\\
0.14	0.934584584933407\\
0.15	0.931318077659541\\
0.16	0.925211090798094\\
0.17	0.922666922880253\\
0.18	0.914399477750349\\
0.19	0.902733459840667\\
0.2	0.901922142066332\\
0.21	0.878255476036427\\
0.22	0.8842948888577\\
0.23	0.848245477590795\\
0.24	0.852939114550054\\
0.25	0.858725137688418\\
};
\addlegendentry{$k=$250}

\addplot [color=mycolor4, line width=1.5pt,mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.01	0.998109023680306\\
0.02	0.996247645861472\\
0.03	0.993216373326997\\
0.04	0.990259450422814\\
0.05	0.989928092986604\\
0.0600000000000001	0.98562329234424\\
0.0700000000000001	0.98283157788142\\
0.08	0.984138041321293\\
0.09	0.979714201620605\\
0.1	0.97729656293249\\
0.11	0.971615154962374\\
0.12	0.968154060311842\\
0.13	0.964113341386595\\
0.14	0.963144199666029\\
0.15	0.947797323896119\\
0.16	0.952793333194628\\
0.17	0.943794783060634\\
0.18	0.946714879696669\\
0.19	0.927090470469386\\
0.2	0.923686274509804\\
0.21	0.917098252334479\\
0.22	0.91121429630671\\
0.23	0.896024897439525\\
0.24	0.880133001171853\\
0.25	0.904883148684802\\
};
\addlegendentry{$k=$300}
\end{axis}
\end{tikzpicture}%


\end{document}}

==> figures_pdf/robustness_sw.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}
\usepackage{subfig}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}




\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%


\begin{tikzpicture}

\begin{axis}[%
at={(1.525in,1in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of images in $\mathbf{X}$ that are replaced with wrongly-labeled images},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Performance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.01	0.988609441641762\\
0.02	0.985464807847887\\
0.03	0.973587211622317\\
0.04	0.977920470693596\\
0.05	0.973718770519996\\
0.0600000000000001	0.964074366645726\\
0.0700000000000001	0.96838340385865\\
0.08	0.954510839431017\\
0.09	0.946373457187876\\
0.1	0.947659777429842\\
0.11	0.93302955241907\\
0.12	0.931359460230058\\
0.13	0.92908849570119\\
0.14	0.92595334742513\\
0.15	0.898972174648532\\
0.16	0.900629382041793\\
0.17	0.907775443639781\\
0.18	0.885347762379376\\
0.19	0.884137582169356\\
0.2	0.875392961886163\\
0.21	0.864709162430325\\
0.22	0.854426078135447\\
0.23	0.834188377493905\\
0.24	0.839625312330616\\
0.25	0.819590107093324\\
};
\addlegendentry{$\rho_w$=0.4}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.01	0.990377990484665\\
0.02	0.985165077202912\\
0.03	0.979251055326394\\
0.04	0.976324712809618\\
0.05	0.971066138218133\\
0.0600000000000001	0.96055296416042\\
0.0700000000000001	0.963981706161315\\
0.08	0.957336899736699\\
0.09	0.9610087755384\\
0.1	0.945522905685516\\
0.11	0.949728185804928\\
0.12	0.930510277808681\\
0.13	0.938452765665487\\
0.14	0.926659534936096\\
0.15	0.912734253384495\\
0.16	0.913148764223342\\
0.17	0.899646395545464\\
0.18	0.900471075696045\\
0.19	0.888872412160791\\
0.2	0.889360885089043\\
0.21	0.87738081619813\\
0.22	0.862565254070649\\
0.23	0.858259570065525\\
0.24	0.843869794649367\\
0.25	0.828949626681814\\
};
\addlegendentry{$\rho_w$=0.5}

\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.01	0.988854613719478\\
0.02	0.984582936749914\\
0.03	0.98343794285688\\
0.04	0.982716387860232\\
0.05	0.972541406629162\\
0.0600000000000001	0.969363135496956\\
0.0700000000000001	0.968956249168608\\
0.08	0.96845137538056\\
0.09	0.96470652107875\\
0.1	0.953365280066411\\
0.11	0.956270004815318\\
0.12	0.944196687251111\\
0.13	0.941180220887595\\
0.14	0.928239302649419\\
0.15	0.929008531003959\\
0.16	0.921078155227681\\
0.17	0.915997411078669\\
0.18	0.91055326707331\\
0.19	0.884711829792933\\
0.2	0.907573506899954\\
0.21	0.893795210829181\\
0.22	0.876389225153414\\
0.23	0.874599876740696\\
0.24	0.856791691704636\\
0.25	0.841512774406741\\
};
\addlegendentry{$\rho_w$=0.6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.01	0.98792331760691\\
0.02	0.984233369323101\\
0.03	0.981640057292176\\
0.04	0.979250266487161\\
0.05	0.980230975955424\\
0.0600000000000001	0.970267160249981\\
0.0700000000000001	0.973495396546158\\
0.08	0.969468603361966\\
0.09	0.967595339367265\\
0.1	0.962038666303277\\
0.11	0.956911179553889\\
0.12	0.956475192264873\\
0.13	0.954757315240576\\
0.14	0.948403457338538\\
0.15	0.948001100998387\\
0.16	0.94481319649015\\
0.17	0.933092090439181\\
0.18	0.928471916724357\\
0.19	0.920831881153612\\
0.2	0.905217716215775\\
0.21	0.905113027627898\\
0.22	0.905428748022062\\
0.23	0.885839746520988\\
0.24	0.870987668092654\\
0.25	0.867446891020704\\
};
\addlegendentry{$\rho_w$=0.7}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1\\
0.01	0.985503347367642\\
0.02	0.983857277189811\\
0.03	0.983809936329042\\
0.04	0.980761566890268\\
0.05	0.980132323927506\\
0.0600000000000001	0.978160202243948\\
0.0700000000000001	0.977194420464216\\
0.08	0.972228865972165\\
0.09	0.975416435652069\\
0.1	0.970526694677212\\
0.11	0.968467988571786\\
0.12	0.965915364209923\\
0.13	0.959751473803228\\
0.14	0.956739952387621\\
0.15	0.952673754899836\\
0.16	0.957875542121172\\
0.17	0.950397133379689\\
0.18	0.942142398357763\\
0.19	0.942272914056016\\
0.2	0.93189345870586\\
0.21	0.922867501989711\\
0.22	0.931583514985399\\
0.23	0.923424647897232\\
0.24	0.921919196119948\\
0.25	0.913771993038162\\
};
\addlegendentry{$\rho_w$=0.8}

\end{axis}
\end{tikzpicture}







\end{document}}

==> figures_pdf/roc_fig.tex <==
\documentclass[class=article,border=0pt]{standalone}

%------------------------------------------------------------------------------
%                         COLORS
%------------------------------------------------------------------------------
\usepackage{xcolor}

%------------------------------------------------------------------------------
%                          TIKZ
%------------------------------------------------------------------------------
\usepackage{tikz}
\usepackage{pgfplots} 


\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%


\begin{tikzpicture}

\begin{axis}[%
% width=9.09in,
% height=7.59in,
at={(1.525in,1.024in)},
scale only axis,
xmin=-1.99840144432528e-15,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False Positive Rate},
ymin=-4.44089209850063e-16,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True Positive Rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	5.00500500044687e-07\\
-1.99840144432528e-15	1.75175175132214e-06\\
-1.99840144432528e-15	2.75275275229969e-06\\
-1.99840144432528e-15	4.50450450406592e-06\\
-1.99840144432528e-15	5.0050050045547e-06\\
-1.99840144432528e-15	7.5075075071096e-06\\
-1.99840144432528e-15	8.75875875838705e-06\\
-1.99840144432528e-15	1.05105105101533e-05\\
-1.99840144432528e-15	1.37637637633858e-05\\
-1.99840144432528e-15	1.75175175171072e-05\\
-1.99840144432528e-15	2.30230230225947e-05\\
-1.99840144432528e-15	2.87787787783822e-05\\
-1.99840144432528e-15	3.45345345341697e-05\\
-1.99840144432528e-15	4.00400400396572e-05\\
-1.99840144432528e-15	4.80480480476997e-05\\
-1.99840144432528e-15	5.43043043039759e-05\\
-1.99840144432528e-15	6.0810810810441e-05\\
-1.99840144432528e-15	6.85685685681836e-05\\
-1.99840144432528e-15	7.65765765762261e-05\\
-1.99840144432528e-15	8.23323323320135e-05\\
-1.99840144432528e-15	8.78378378375011e-05\\
-1.99840144432528e-15	9.38438438434774e-05\\
-1.99840144432528e-15	9.88488488484762e-05\\
-1.99840144432528e-15	0.000104104104103775\\
-1.99840144432528e-15	0.000111611611611329\\
-1.99840144432528e-15	0.000117367367367116\\
-1.99840144432528e-15	0.00012462462462437\\
-1.99840144432528e-15	0.000132132132131924\\
-1.99840144432528e-15	0.000136886886886733\\
-1.99840144432528e-15	0.000142142142142032\\
-1.99840144432528e-15	0.00014789789789782\\
-1.99840144432528e-15	0.00015240240240233\\
-1.99840144432528e-15	0.000158658658658606\\
-1.99840144432528e-15	0.000162412412412327\\
-1.99840144432528e-15	0.000166666666666537\\
-1.99840144432528e-15	0.000171421421421347\\
-1.99840144432528e-15	0.000175425425425368\\
-1.99840144432528e-15	0.000180680680680667\\
-1.99840144432528e-15	0.000186686686686643\\
-1.99840144432528e-15	0.000191191191191153\\
-1.99840144432528e-15	0.000195695695695663\\
-1.99840144432528e-15	0.000201201201201151\\
-1.99840144432528e-15	0.000206706706706639\\
-1.99840144432528e-15	0.000211961961961937\\
-1.99840144432528e-15	0.000219469469469491\\
-1.99840144432528e-15	0.000225975975975956\\
-1.99840144432528e-15	0.000232732732732721\\
-1.99840144432528e-15	0.000236986986986931\\
-1.99840144432528e-15	0.00024224224224223\\
-1.99840144432528e-15	0.00024674674674674\\
-1.99840144432528e-15	0.000252002002002039\\
-1.99840144432528e-15	0.000255255255255271\\
-1.99840144432528e-15	0.00026051051051057\\
-1.99840144432528e-15	0.000265765765765869\\
-1.99840144432528e-15	0.0002742742742744\\
-1.99840144432528e-15	0.00027902902902921\\
-1.99840144432528e-15	0.000285035035035186\\
-1.99840144432528e-15	0.000290040040040185\\
-1.99840144432528e-15	0.000295045045045184\\
-1.99840144432528e-15	0.000300550550550671\\
-1.99840144432528e-15	0.000306806806806947\\
-1.99840144432528e-15	0.000314064064064201\\
-1.99840144432528e-15	0.000321321321321455\\
-1.99840144432528e-15	0.000330330330330475\\
-1.99840144432528e-15	0.000339339339339495\\
-1.99840144432528e-15	0.000344094094094305\\
-1.99840144432528e-15	0.000354604604604791\\
-1.99840144432528e-15	0.000363113113113323\\
-1.99840144432528e-15	0.000370370370370576\\
-1.99840144432528e-15	0.000377127127127341\\
-1.99840144432528e-15	0.00038638638638655\\
-1.99840144432528e-15	0.000394644644644782\\
-1.99840144432528e-15	0.000403403403403502\\
-1.99840144432528e-15	0.000415165165165265\\
-1.99840144432528e-15	0.00042642642642654\\
-1.99840144432528e-15	0.000437437437437516\\
-1.99840144432528e-15	0.000451701701701834\\
-1.99840144432528e-15	0.000465965965966153\\
-1.99840144432528e-15	0.000479979979980172\\
-1.99840144432528e-15	0.000493993993994191\\
-1.99840144432528e-15	0.000509259259259487\\
-1.99840144432528e-15	0.000526276276276549\\
-1.99840144432528e-15	0.000543293293293612\\
-1.99840144432528e-15	0.000560560560560863\\
-1.99840144432528e-15	0.000577827827828115\\
-1.99840144432528e-15	0.000591091091091345\\
-1.99840144432528e-15	0.000610360360360662\\
-1.99840144432528e-15	0.000627127127127425\\
-1.99840144432528e-15	0.000645895895896142\\
-1.99840144432528e-15	0.000663163163163394\\
-1.99840144432528e-15	0.000682182182182411\\
-1.99840144432528e-15	0.00070070070070094\\
-1.99840144432528e-15	0.000716966966967214\\
-1.99840144432528e-15	0.000739989989990253\\
-1.99840144432528e-15	0.000758258258258482\\
-1.99840144432528e-15	0.000772272272272501\\
-1.99840144432528e-15	0.000789039039039263\\
-1.99840144432528e-15	0.000809809809810047\\
-1.99840144432528e-15	0.000830580580580831\\
-1.99840144432528e-15	0.000851101101101315\\
-1.99840144432528e-15	0.000874874874875142\\
-1.99840144432528e-15	0.000894894894895137\\
-1.99840144432528e-15	0.000909659659659945\\
-1.99840144432528e-15	0.000923923923924264\\
-1.99840144432528e-15	0.000944444444444748\\
-1.99840144432528e-15	0.000960710710711021\\
-1.99840144432528e-15	0.000984734734735038\\
-1.99840144432528e-15	0.00100600600600631\\
-1.99840144432528e-15	0.00102727727727758\\
-1.99840144432528e-15	0.00104504504504532\\
-1.99840144432528e-15	0.00106681681681708\\
-1.99840144432528e-15	0.00108833833833866\\
-1.99840144432528e-15	0.00110235235235268\\
-1.99840144432528e-15	0.00111536536536572\\
-1.99840144432528e-15	0.00113463463463503\\
-1.99840144432528e-15	0.00115690690690728\\
-1.99840144432528e-15	0.00117342342342375\\
-1.99840144432528e-15	0.00119369369369404\\
-1.99840144432528e-15	0.00120770770770806\\
-1.99840144432528e-15	0.00122297297297336\\
-1.99840144432528e-15	0.00123898898898933\\
-1.99840144432528e-15	0.00125475475475512\\
-1.99840144432528e-15	0.0012752752752756\\
-1.99840144432528e-15	0.00129404404404432\\
-1.99840144432528e-15	0.00131056056056078\\
-1.99840144432528e-15	0.0013245745745748\\
-1.99840144432528e-15	0.00134009009009028\\
-1.99840144432528e-15	0.00135785785785802\\
-1.99840144432528e-15	0.00137312312312332\\
-1.99840144432528e-15	0.00138588588588606\\
-1.99840144432528e-15	0.00140640640640655\\
-1.99840144432528e-15	0.0014186686686688\\
-1.99840144432528e-15	0.00143343343343361\\
-1.99840144432528e-15	0.00144419419419439\\
-1.99840144432528e-15	0.00145420420420439\\
-1.99840144432528e-15	0.00146571571571585\\
-1.99840144432528e-15	0.00148123123123134\\
-1.99840144432528e-15	0.00149549549549566\\
-1.99840144432528e-15	0.00150950950950968\\
-1.99840144432528e-15	0.00152127127127144\\
-1.99840144432528e-15	0.00153503503503516\\
-1.99840144432528e-15	0.00154929929929948\\
-1.99840144432528e-15	0.00156406406406429\\
-1.99840144432528e-15	0.00158033033033056\\
-1.99840144432528e-15	0.00158933933933958\\
-1.99840144432528e-15	0.00160285285285311\\
-1.99840144432528e-15	0.00161586586586615\\
-1.99840144432528e-15	0.0016283783783787\\
-1.99840144432528e-15	0.00164064064064096\\
-1.99840144432528e-15	0.00165390390390419\\
-1.99840144432528e-15	0.00166566566566595\\
-1.99840144432528e-15	0.0016779279279282\\
-1.99840144432528e-15	0.00168743743743771\\
-1.99840144432528e-15	0.0016981981981985\\
-1.99840144432528e-15	0.00170945945945977\\
-1.99840144432528e-15	0.00172047047047075\\
-1.99840144432528e-15	0.00173148148148172\\
-1.99840144432528e-15	0.00173898898898928\\
-1.99840144432528e-15	0.00174899899899927\\
-1.99840144432528e-15	0.00176051051051074\\
-1.99840144432528e-15	0.00177277277277299\\
-1.99840144432528e-15	0.00178503503503524\\
-1.99840144432528e-15	0.00179454454454475\\
-1.99840144432528e-15	0.001806806806807\\
-1.99840144432528e-15	0.00181656656656681\\
-1.99840144432528e-15	0.00182632632632662\\
-1.99840144432528e-15	0.0018373373373376\\
-1.99840144432528e-15	0.00184859859859887\\
-1.99840144432528e-15	0.00186161161161191\\
-1.99840144432528e-15	0.00187162162162191\\
-1.99840144432528e-15	0.0018821321321324\\
-1.99840144432528e-15	0.00189314314314337\\
-1.99840144432528e-15	0.00190090090090111\\
-1.99840144432528e-15	0.00191041041041062\\
-1.99840144432528e-15	0.00192017017017043\\
-1.99840144432528e-15	0.00193268268268298\\
-1.99840144432528e-15	0.00194394394394426\\
-1.99840144432528e-15	0.00195295295295328\\
-1.99840144432528e-15	0.00196346346346377\\
-1.99840144432528e-15	0.00197572572572602\\
-1.99840144432528e-15	0.00199374374374406\\
-1.99840144432528e-15	0.0020065065065068\\
-1.99840144432528e-15	0.0020215215215218\\
-1.99840144432528e-15	0.00203203203203228\\
-1.99840144432528e-15	0.00204679679679709\\
-1.99840144432528e-15	0.00205830830830855\\
-1.99840144432528e-15	0.00206681681681709\\
-1.99840144432528e-15	0.00207782782782806\\
-1.99840144432528e-15	0.00208683683683708\\
-1.99840144432528e-15	0.00210260260260287\\
-1.99840144432528e-15	0.00211361361361384\\
-1.99840144432528e-15	0.00212312312312335\\
-1.99840144432528e-15	0.00213488488488511\\
-1.99840144432528e-15	0.00214514514514541\\
-1.99840144432528e-15	0.0021556556556559\\
-1.99840144432528e-15	0.00216616616616638\\
-1.99840144432528e-15	0.0021749249249251\\
-1.99840144432528e-15	0.00218643643643657\\
-1.99840144432528e-15	0.00219769769769784\\
-1.99840144432528e-15	0.00220845845845863\\
-1.99840144432528e-15	0.00222222222222235\\
-1.99840144432528e-15	0.00223398398398411\\
-1.99840144432528e-15	0.0022447447447449\\
-1.99840144432528e-15	0.00225700700700715\\
-1.99840144432528e-15	0.00226701701701715\\
-1.99840144432528e-15	0.00228003003003019\\
-1.99840144432528e-15	0.00229329329329342\\
-1.99840144432528e-15	0.00230455455455469\\
-1.99840144432528e-15	0.00231956956956969\\
-1.99840144432528e-15	0.00233608608608615\\
-1.99840144432528e-15	0.00234984984984987\\
-1.99840144432528e-15	0.00236461461461468\\
-1.99840144432528e-15	0.00237762762762772\\
-1.99840144432528e-15	0.002388888888889\\
-1.99840144432528e-15	0.0024034034034035\\
-1.99840144432528e-15	0.00241916916916929\\
-1.99840144432528e-15	0.00243643643643654\\
-1.99840144432528e-15	0.00244919919919928\\
-1.99840144432528e-15	0.00246046046046056\\
-1.99840144432528e-15	0.00247647647647653\\
-1.99840144432528e-15	0.00248798798798799\\
-1.99840144432528e-15	0.00250350350350348\\
-1.99840144432528e-15	0.00251876876876878\\
-1.99840144432528e-15	0.00253328328328328\\
-1.99840144432528e-15	0.00254904904904907\\
-1.99840144432528e-15	0.0025623123123123\\
-1.99840144432528e-15	0.00257882882882876\\
-1.99840144432528e-15	0.00259209209209199\\
-1.99840144432528e-15	0.00260635635635631\\
-1.99840144432528e-15	0.00262037037037033\\
-1.99840144432528e-15	0.00262987987987984\\
-1.99840144432528e-15	0.0026463963963963\\
-1.99840144432528e-15	0.00266416416416404\\
-1.99840144432528e-15	0.00267917917917904\\
-1.99840144432528e-15	0.0026956956956955\\
-1.99840144432528e-15	0.00271221221221196\\
-1.99840144432528e-15	0.0027299799799797\\
-1.99840144432528e-15	0.00274599599599568\\
-1.99840144432528e-15	0.00276326326326293\\
-1.99840144432528e-15	0.00278003003002969\\
-1.99840144432528e-15	0.00279579579579547\\
-1.99840144432528e-15	0.00281081081081047\\
-1.99840144432528e-15	0.00282632632632596\\
-1.99840144432528e-15	0.00284384384384351\\
-1.99840144432528e-15	0.00285860860860832\\
-1.99840144432528e-15	0.00287337337337312\\
-1.99840144432528e-15	0.00288713713713684\\
-1.99840144432528e-15	0.00290465465465439\\
-1.99840144432528e-15	0.00292192192192164\\
-1.99840144432528e-15	0.00294094094094066\\
-1.99840144432528e-15	0.00296021021020998\\
-1.99840144432528e-15	0.00297872872872851\\
-1.99840144432528e-15	0.00299449449449429\\
-1.99840144432528e-15	0.00301326326326301\\
-1.99840144432528e-15	0.00303028028028007\\
-1.99840144432528e-15	0.00304979979979958\\
-1.99840144432528e-15	0.0030635635635633\\
-1.99840144432528e-15	0.0030833333333331\\
-1.99840144432528e-15	0.00310010010009987\\
-1.99840144432528e-15	0.00311686686686663\\
-1.99840144432528e-15	0.00313613613613595\\
-1.99840144432528e-15	0.00315640640640624\\
-1.99840144432528e-15	0.00317692692692673\\
-1.99840144432528e-15	0.00319044044044026\\
-1.99840144432528e-15	0.00320645645645623\\
-1.99840144432528e-15	0.00322647647647623\\
-1.99840144432528e-15	0.00324649649649622\\
-1.99840144432528e-15	0.00326251251251219\\
-1.99840144432528e-15	0.00327952952952926\\
-1.99840144432528e-15	0.0032925425425423\\
-1.99840144432528e-15	0.00331006006005985\\
-1.99840144432528e-15	0.00332657657657631\\
-1.99840144432528e-15	0.00334334334334307\\
-1.99840144432528e-15	0.00335710710710679\\
-1.99840144432528e-15	0.00337287287287258\\
-1.99840144432528e-15	0.00339139139139111\\
-1.99840144432528e-15	0.00340965965965934\\
-1.99840144432528e-15	0.00342342342342306\\
-1.99840144432528e-15	0.00343868868868835\\
-1.99840144432528e-15	0.00346021021020992\\
-1.99840144432528e-15	0.00347597597597571\\
-1.99840144432528e-15	0.00349574574574552\\
-1.99840144432528e-15	0.00351351351351326\\
-1.99840144432528e-15	0.00353428428428404\\
-1.99840144432528e-15	0.00355780780780757\\
-1.99840144432528e-15	0.00358133133133109\\
-1.99840144432528e-15	0.00360035035035011\\
-1.99840144432528e-15	0.00361761761761736\\
-1.99840144432528e-15	0.00363688688688668\\
-1.99840144432528e-15	0.003656156156156\\
-1.99840144432528e-15	0.00367142142142129\\
-1.99840144432528e-15	0.00368693693693678\\
-1.99840144432528e-15	0.00370745745745726\\
-1.99840144432528e-15	0.00372897897897884\\
-1.99840144432528e-15	0.00374674674674658\\
-1.99840144432528e-15	0.00376226226226206\\
-1.99840144432528e-15	0.0037800300300298\\
-1.99840144432528e-15	0.00379329329329303\\
-1.99840144432528e-15	0.00381331331331303\\
-1.99840144432528e-15	0.00383583583583558\\
-1.99840144432528e-15	0.00385160160160136\\
-1.99840144432528e-15	0.00386861861861842\\
-1.99840144432528e-15	0.00388813813813793\\
-1.99840144432528e-15	0.00390365365365342\\
-1.99840144432528e-15	0.00391966966966939\\
-1.99840144432528e-15	0.00393843843843811\\
-1.99840144432528e-15	0.00396196196196164\\
-1.99840144432528e-15	0.00398198198198163\\
-1.99840144432528e-15	0.00400225225225193\\
-1.99840144432528e-15	0.00402052052052015\\
-1.99840144432528e-15	0.00404154154154113\\
-1.99840144432528e-15	0.00406156156156112\\
-1.99840144432528e-15	0.00408408408408367\\
-1.99840144432528e-15	0.00410685685685641\\
-1.99840144432528e-15	0.00412512512512464\\
-1.99840144432528e-15	0.00414639639639591\\
-1.99840144432528e-15	0.00416316316316268\\
-1.99840144432528e-15	0.00418018018017974\\
-1.99840144432528e-15	0.00419444444444406\\
-1.99840144432528e-15	0.00421396396396356\\
-1.99840144432528e-15	0.00423248248248209\\
-1.99840144432528e-15	0.00424774774774739\\
-1.99840144432528e-15	0.00426526526526494\\
-1.99840144432528e-15	0.00428153153153121\\
-1.99840144432528e-15	0.00430055055055023\\
-1.99840144432528e-15	0.00431931931931895\\
-1.99840144432528e-15	0.00433483483483443\\
-1.99840144432528e-15	0.0043513513513509\\
-1.99840144432528e-15	0.00436861861861815\\
-1.99840144432528e-15	0.00438713713713668\\
-1.99840144432528e-15	0.00440365365365314\\
-1.99840144432528e-15	0.00441691691691637\\
-1.99840144432528e-15	0.00443243243243185\\
-1.99840144432528e-15	0.00444719719719666\\
-1.99840144432528e-15	0.00446196196196147\\
-1.99840144432528e-15	0.00447497497497451\\
-1.99840144432528e-15	0.00449124124124078\\
-1.99840144432528e-15	0.00450375375375334\\
-1.99840144432528e-15	0.00451851851851814\\
-1.99840144432528e-15	0.00453228228228186\\
-1.99840144432528e-15	0.00455255255255216\\
-1.99840144432528e-15	0.00456581581581539\\
-1.99840144432528e-15	0.00458333333333294\\
-1.99840144432528e-15	0.00459859859859824\\
-1.99840144432528e-15	0.00461736736736695\\
-1.99840144432528e-15	0.00463388388388342\\
-1.99840144432528e-15	0.00465340340340292\\
-1.99840144432528e-15	0.00466841841841792\\
-1.99840144432528e-15	0.00468243243243194\\
-1.99840144432528e-15	0.00469994994994949\\
-1.99840144432528e-15	0.00471496496496449\\
-1.99840144432528e-15	0.00472947947947899\\
-1.99840144432528e-15	0.00474724724724673\\
-1.99840144432528e-15	0.00476126126126075\\
-1.99840144432528e-15	0.00477677677677624\\
-1.99840144432528e-15	0.00479279279279221\\
-1.99840144432528e-15	0.00480755755755702\\
-1.99840144432528e-15	0.00482207207207153\\
-1.99840144432528e-15	0.00483983983983927\\
-1.99840144432528e-15	0.00485735735735682\\
-1.99840144432528e-15	0.00486986986986937\\
-1.99840144432528e-15	0.00488913913913869\\
-1.99840144432528e-15	0.00490415415415368\\
-1.99840144432528e-15	0.00492092092092045\\
-1.99840144432528e-15	0.00493568568568525\\
-1.99840144432528e-15	0.00495120120120074\\
-1.99840144432528e-15	0.00496696696696652\\
-1.99840144432528e-15	0.00497947947947908\\
-1.99840144432528e-15	0.00499624624624584\\
-1.99840144432528e-15	0.00501226226226181\\
-1.99840144432528e-15	0.00503053053053004\\
-1.99840144432528e-15	0.0050472972972968\\
-1.99840144432528e-15	0.0050625625625621\\
-1.99840144432528e-15	0.00507832832832789\\
-1.99840144432528e-15	0.00510035035034995\\
-1.99840144432528e-15	0.00511461461461427\\
-1.99840144432528e-15	0.00512912912912877\\
-1.99840144432528e-15	0.00514414414414377\\
-1.99840144432528e-15	0.00516441441441406\\
-1.99840144432528e-15	0.00518268268268229\\
-1.99840144432528e-15	0.00520145145145101\\
-1.99840144432528e-15	0.00521846846846807\\
-1.99840144432528e-15	0.00523598598598563\\
-1.99840144432528e-15	0.00525475475475434\\
-1.99840144432528e-15	0.00526976976976934\\
-1.99840144432528e-15	0.00528878878878836\\
-1.99840144432528e-15	0.00530605605605561\\
-1.99840144432528e-15	0.00532357357357316\\
-1.99840144432528e-15	0.00534184184184139\\
-1.99840144432528e-15	0.00536061061061011\\
-1.99840144432528e-15	0.00537637637637589\\
-1.99840144432528e-15	0.00539339339339295\\
-1.99840144432528e-15	0.00540990990990942\\
-1.99840144432528e-15	0.00542417417417373\\
-1.99840144432528e-15	0.0054406906906902\\
-1.99840144432528e-15	0.005455455455455\\
-1.99840144432528e-15	0.00546971971971932\\
-1.99840144432528e-15	0.0054859859859856\\
-1.99840144432528e-15	0.00550100100100059\\
-1.99840144432528e-15	0.00551826826826785\\
-1.99840144432528e-15	0.00553253253253216\\
-1.99840144432528e-15	0.00555155155155118\\
-1.99840144432528e-15	0.0055658158158155\\
-1.99840144432528e-15	0.00558658658658628\\
-1.99840144432528e-15	0.00560335335335305\\
-1.99840144432528e-15	0.00562037037037011\\
-1.99840144432528e-15	0.00563788788788766\\
-1.99840144432528e-15	0.00565490490490472\\
-1.99840144432528e-15	0.00567042042042021\\
-1.99840144432528e-15	0.00568743743743727\\
-1.99840144432528e-15	0.00570745745745727\\
-1.99840144432528e-15	0.00572372372372354\\
-1.99840144432528e-15	0.00574299299299286\\
-1.99840144432528e-15	0.00575850850850834\\
-1.99840144432528e-15	0.00577027027027011\\
-1.99840144432528e-15	0.00578428428428412\\
-1.99840144432528e-15	0.00580330330330314\\
-1.99840144432528e-15	0.0058203203203202\\
-1.99840144432528e-15	0.00583658658658648\\
-1.99840144432528e-15	0.00585285285285275\\
-1.99840144432528e-15	0.00586811811811805\\
-1.99840144432528e-15	0.00588488488488481\\
-1.99840144432528e-15	0.0059006506506506\\
-1.99840144432528e-15	0.00591591591591589\\
-1.99840144432528e-15	0.00593643643643638\\
-1.99840144432528e-15	0.00595495495495491\\
-1.99840144432528e-15	0.00596946946946941\\
-1.99840144432528e-15	0.00598573573573569\\
-1.99840144432528e-15	0.00600100100100098\\
-1.99840144432528e-15	0.00601401401401402\\
-1.99840144432528e-15	0.00602777777777774\\
-1.99840144432528e-15	0.00605005005004999\\
-1.99840144432528e-15	0.00606681681681676\\
-1.99840144432528e-15	0.00608783783783773\\
-1.99840144432528e-15	0.00610185185185175\\
-1.99840144432528e-15	0.00612112112112106\\
-1.99840144432528e-15	0.00613663663663655\\
-1.99840144432528e-15	0.00615115115115106\\
-1.99840144432528e-15	0.0061639139139138\\
-1.99840144432528e-15	0.00618268268268252\\
-1.99840144432528e-15	0.00620170170170153\\
-1.99840144432528e-15	0.00622097097097085\\
-1.99840144432528e-15	0.00623423423423408\\
-1.99840144432528e-15	0.0062484984984984\\
-1.99840144432528e-15	0.00626676676676663\\
-1.99840144432528e-15	0.00628328328328309\\
-1.99840144432528e-15	0.00630455455455436\\
-1.99840144432528e-15	0.0063223223223221\\
-1.99840144432528e-15	0.00634109109109082\\
-1.99840144432528e-15	0.00635785785785759\\
-1.99840144432528e-15	0.00637387387387356\\
-1.99840144432528e-15	0.00638838838838807\\
-1.99840144432528e-15	0.00640640640640611\\
-1.99840144432528e-15	0.00642442442442415\\
-1.99840144432528e-15	0.00644269269269238\\
-1.99840144432528e-15	0.00646246246246218\\
-1.99840144432528e-15	0.00648048048048022\\
-1.99840144432528e-15	0.00649824824824796\\
-1.99840144432528e-15	0.00651526526526502\\
-1.99840144432528e-15	0.00653353353353325\\
-1.99840144432528e-15	0.00655355355355325\\
-1.99840144432528e-15	0.00656906906906873\\
-1.99840144432528e-15	0.0065855855855852\\
-1.99840144432528e-15	0.00660260260260226\\
-1.99840144432528e-15	0.00661986986986951\\
-1.99840144432528e-15	0.00663913913913883\\
-1.99840144432528e-15	0.00665740740740706\\
-1.99840144432528e-15	0.00667467467467431\\
-1.99840144432528e-15	0.00669244244244205\\
-1.99840144432528e-15	0.00671121121121077\\
-1.99840144432528e-15	0.00672672672672625\\
-1.99840144432528e-15	0.00674349349349301\\
-1.99840144432528e-15	0.00676451451451399\\
-1.99840144432528e-15	0.00677752752752703\\
-1.99840144432528e-15	0.0067937937937933\\
-1.99840144432528e-15	0.00681481481481427\\
-1.99840144432528e-15	0.00683533533533476\\
-1.99840144432528e-15	0.00685485485485426\\
-1.99840144432528e-15	0.0068728728728723\\
-1.99840144432528e-15	0.00688738738738681\\
-1.99840144432528e-15	0.0069029029029023\\
-1.99840144432528e-15	0.00692217217217161\\
-1.99840144432528e-15	0.00693718718718661\\
-1.99840144432528e-15	0.00695245245245191\\
-1.99840144432528e-15	0.00696946946946897\\
-1.99840144432528e-15	0.0069879879879875\\
-1.99840144432528e-15	0.00700675675675622\\
-1.99840144432528e-15	0.00702302302302249\\
-1.99840144432528e-15	0.00704304304304249\\
-1.99840144432528e-15	0.00706131131131071\\
-1.99840144432528e-15	0.00707657657657601\\
-1.99840144432528e-15	0.00709659659659601\\
-1.99840144432528e-15	0.0071168668668663\\
-1.99840144432528e-15	0.00713288288288227\\
-1.99840144432528e-15	0.0071511511511505\\
-1.99840144432528e-15	0.00716541541541482\\
-1.99840144432528e-15	0.00718793793793737\\
-1.99840144432528e-15	0.00720495495495443\\
-1.99840144432528e-15	0.00722397397397345\\
-1.99840144432528e-15	0.00724224224224168\\
-1.99840144432528e-15	0.007261511511511\\
-1.99840144432528e-15	0.00728303303303257\\
-1.99840144432528e-15	0.00729979979979933\\
-1.99840144432528e-15	0.00731981981981933\\
-1.99840144432528e-15	0.0073358358358353\\
-1.99840144432528e-15	0.0073511011011006\\
-1.99840144432528e-15	0.00736836836836785\\
-1.99840144432528e-15	0.00738613613613559\\
-1.99840144432528e-15	0.00740365365365314\\
-1.99840144432528e-15	0.00742217217217167\\
-1.99840144432528e-15	0.00743768768768716\\
-1.99840144432528e-15	0.00745520520520471\\
-1.99840144432528e-15	0.00747122122122068\\
-1.99840144432528e-15	0.00748698698698647\\
-1.99840144432528e-15	0.00750375375375323\\
-1.99840144432528e-15	0.00751801801801755\\
-1.99840144432528e-15	0.00753403403403352\\
-1.99840144432528e-15	0.00755105105105058\\
-1.99840144432528e-15	0.0075698198198193\\
-1.99840144432528e-15	0.00758658658658606\\
-1.99840144432528e-15	0.00760360360360313\\
-1.99840144432528e-15	0.00762187187187136\\
-1.99840144432528e-15	0.00764164164164116\\
-1.99840144432528e-15	0.00766191191191146\\
-1.99840144432528e-15	0.00768143143143096\\
-1.99840144432528e-15	0.00769844844844803\\
-1.99840144432528e-15	0.00771871871871832\\
-1.99840144432528e-15	0.00774024024023989\\
-1.99840144432528e-15	0.0077600100100097\\
-1.99840144432528e-15	0.00778228228228195\\
-1.99840144432528e-15	0.00780230230230194\\
-1.99840144432528e-15	0.0078195695695692\\
-1.99840144432528e-15	0.00784009009008968\\
-1.99840144432528e-15	0.0078588588588584\\
-1.99840144432528e-15	0.00787812812812771\\
-1.99840144432528e-15	0.0078988988988985\\
-1.99840144432528e-15	0.00791691691691654\\
-1.99840144432528e-15	0.0079336836836833\\
-1.99840144432528e-15	0.0079489489489486\\
-1.99840144432528e-15	0.00796946946946908\\
-1.99840144432528e-15	0.0079887387387384\\
-1.99840144432528e-15	0.00800850850850821\\
-1.99840144432528e-15	0.00802452452452418\\
-1.99840144432528e-15	0.00804304304304271\\
-1.99840144432528e-15	0.00805930930930898\\
-1.99840144432528e-15	0.00808083083083055\\
-1.99840144432528e-15	0.00809859859859829\\
-1.99840144432528e-15	0.00811611611611585\\
-1.99840144432528e-15	0.00813563563563535\\
-1.99840144432528e-15	0.00815690690690662\\
-1.99840144432528e-15	0.00817492492492466\\
-1.99840144432528e-15	0.00819469469469447\\
-1.99840144432528e-15	0.00821396396396379\\
-1.99840144432528e-15	0.00822947947947927\\
-1.99840144432528e-15	0.0082479979979978\\
-1.99840144432528e-15	0.00826901901901878\\
-1.99840144432528e-15	0.0082875375375373\\
-1.99840144432528e-15	0.00830730730730711\\
-1.99840144432528e-15	0.00833008008007985\\
-1.99840144432528e-15	0.00834984984984966\\
-1.99840144432528e-15	0.0083678678678677\\
-1.99840144432528e-15	0.0083876376376375\\
-1.99840144432528e-15	0.00840440440440426\\
-1.99840144432528e-15	0.00841766766766749\\
-1.99840144432528e-15	0.00843518518518505\\
-1.99840144432528e-15	0.00845370370370357\\
-1.99840144432528e-15	0.0084719719719718\\
-1.99840144432528e-15	0.00849249249249229\\
-1.99840144432528e-15	0.00851376376376356\\
-1.99840144432528e-15	0.00853053053053032\\
-1.99840144432528e-15	0.0085518018018016\\
-1.99840144432528e-15	0.00856756756756738\\
-1.99840144432528e-15	0.00858933933933914\\
-1.99840144432528e-15	0.00860985985985963\\
-1.99840144432528e-15	0.00862962962962943\\
-1.99840144432528e-15	0.00864839839839815\\
-1.99840144432528e-15	0.00866741741741717\\
-1.99840144432528e-15	0.00868393393393363\\
-1.99840144432528e-15	0.00870170170170137\\
-1.99840144432528e-15	0.00871871871871843\\
-1.99840144432528e-15	0.00873748748748715\\
-1.99840144432528e-15	0.00875425425425391\\
-1.99840144432528e-15	0.00877202202202165\\
-1.99840144432528e-15	0.00879329329329293\\
-1.99840144432528e-15	0.00881281281281243\\
-1.99840144432528e-15	0.00883108108108066\\
-1.99840144432528e-15	0.00885710710710663\\
-1.99840144432528e-15	0.00887487487487437\\
-1.99840144432528e-15	0.00889139139139083\\
-1.99840144432528e-15	0.00890915915915858\\
-1.99840144432528e-15	0.0089326826826821\\
-1.99840144432528e-15	0.00895370370370308\\
-1.99840144432528e-15	0.00897597597597533\\
-1.99840144432528e-15	0.00899424424424355\\
-1.99840144432528e-15	0.00901776776776708\\
-1.99840144432528e-15	0.00904404404404335\\
-1.99840144432528e-15	0.00906256256256188\\
-1.99840144432528e-15	0.00908083083083011\\
-1.99840144432528e-15	0.00909959959959883\\
-1.99840144432528e-15	0.00911936936936864\\
-1.99840144432528e-15	0.00913663663663589\\
-1.99840144432528e-15	0.00915190190190118\\
-1.99840144432528e-15	0.00916991991991922\\
-1.99840144432528e-15	0.00918843843843775\\
-1.99840144432528e-15	0.00920295295295226\\
-1.99840144432528e-15	0.00922672672672609\\
-1.99840144432528e-15	0.0092459959959954\\
-1.99840144432528e-15	0.00926501501501442\\
-1.99840144432528e-15	0.00928278278278216\\
-1.99840144432528e-15	0.00930155155155088\\
-1.99840144432528e-15	0.00931931931931862\\
-1.99840144432528e-15	0.00934184184184117\\
-1.99840144432528e-15	0.00936411411411342\\
-1.99840144432528e-15	0.00938238238238165\\
-1.99840144432528e-15	0.00940365365365292\\
-1.99840144432528e-15	0.00942292292292224\\
-1.99840144432528e-15	0.00944319319319253\\
-1.99840144432528e-15	0.0094602102102096\\
-1.99840144432528e-15	0.00948198198198136\\
-1.99840144432528e-15	0.00950250250250184\\
-1.99840144432528e-15	0.00952277277277214\\
-1.99840144432528e-15	0.00954279279279213\\
-1.99840144432528e-15	0.00955980980980919\\
-1.99840144432528e-15	0.00957832832832772\\
-1.99840144432528e-15	0.00959759759759704\\
-1.99840144432528e-15	0.00961661661661606\\
-1.99840144432528e-15	0.00963788788788733\\
-1.99840144432528e-15	0.00965640640640586\\
-1.99840144432528e-15	0.00967692692692634\\
-1.99840144432528e-15	0.00969469469469408\\
-1.99840144432528e-15	0.00971321321321261\\
-1.99840144432528e-15	0.00973273273273212\\
-1.99840144432528e-15	0.00975275275275211\\
-1.99840144432528e-15	0.00976776776776711\\
-1.99840144432528e-15	0.00979004004003936\\
-1.99840144432528e-15	0.0098080580580574\\
-1.99840144432528e-15	0.00982657657657593\\
-1.99840144432528e-15	0.00984559559559495\\
-1.99840144432528e-15	0.00986836836836769\\
-1.99840144432528e-15	0.00989014014013945\\
-1.99840144432528e-15	0.00990840840840768\\
-1.99840144432528e-15	0.00992692692692621\\
-1.99840144432528e-15	0.0099519519519512\\
-1.99840144432528e-15	0.00997172172172101\\
-1.99840144432528e-15	0.009991741741741\\
-1.99840144432528e-15	0.010009759759759\\
-1.99840144432528e-15	0.0100312812812806\\
-1.99840144432528e-15	0.0100513013013006\\
-1.99840144432528e-15	0.0100713213213206\\
-1.99840144432528e-15	0.0100910910910904\\
-1.99840144432528e-15	0.0101123623623617\\
-1.99840144432528e-15	0.0101281281281275\\
-1.99840144432528e-15	0.0101504004003997\\
-1.99840144432528e-15	0.010167667667667\\
-1.99840144432528e-15	0.0101861861861855\\
-1.99840144432528e-15	0.0102042042042035\\
-1.99840144432528e-15	0.010229729729729\\
-1.99840144432528e-15	0.0102482482482475\\
-1.99840144432528e-15	0.0102690190190183\\
-1.99840144432528e-15	0.0102905405405399\\
-1.99840144432528e-15	0.0103098098098092\\
-1.99840144432528e-15	0.0103293293293287\\
-1.99840144432528e-15	0.0103511011011005\\
-1.99840144432528e-15	0.0103701201201195\\
-1.99840144432528e-15	0.0103926426426421\\
-1.99840144432528e-15	0.0104134134134128\\
-1.99840144432528e-15	0.0104354354354349\\
-1.99840144432528e-15	0.0104537037037031\\
-1.99840144432528e-15	0.0104742242242236\\
-1.99840144432528e-15	0.0104974974974968\\
-1.99840144432528e-15	0.0105195195195189\\
-1.99840144432528e-15	0.0105407907907902\\
-1.99840144432528e-15	0.0105635635635629\\
-1.99840144432528e-15	0.0105860860860855\\
-1.99840144432528e-15	0.0106061061061055\\
-1.99840144432528e-15	0.0106258758758753\\
-1.99840144432528e-15	0.0106453953953948\\
-1.99840144432528e-15	0.0106659159159153\\
-1.99840144432528e-15	0.010688688688688\\
-1.99840144432528e-15	0.0107082082082075\\
-1.99840144432528e-15	0.0107297297297291\\
-1.99840144432528e-15	0.0107502502502496\\
-1.99840144432528e-15	0.0107682682682676\\
-1.99840144432528e-15	0.0107892892892886\\
-1.99840144432528e-15	0.0108078078078071\\
-1.99840144432528e-15	0.0108290790790784\\
-1.99840144432528e-15	0.0108513513513506\\
-1.99840144432528e-15	0.0108688688688682\\
-1.99840144432528e-15	0.0108913913913907\\
-1.99840144432528e-15	0.0109154154154147\\
-1.99840144432528e-15	0.0109304304304297\\
-1.99840144432528e-15	0.0109499499499492\\
-1.99840144432528e-15	0.0109692192192186\\
-1.99840144432528e-15	0.0109884884884879\\
-1.99840144432528e-15	0.0110107607607601\\
-1.99840144432528e-15	0.0110357857857851\\
-1.99840144432528e-15	0.0110565565565559\\
-1.99840144432528e-15	0.0110738238238232\\
-1.99840144432528e-15	0.0110963463463457\\
-1.99840144432528e-15	0.01112062062062\\
-1.99840144432528e-15	0.011145645645645\\
-1.99840144432528e-15	0.0111681681681676\\
-1.99840144432528e-15	0.0111899399399393\\
-1.99840144432528e-15	0.0112077077077071\\
-1.99840144432528e-15	0.0112324824824819\\
-1.99840144432528e-15	0.0112517517517512\\
-1.99840144432528e-15	0.0112737737737733\\
-1.99840144432528e-15	0.01130055055055\\
-1.99840144432528e-15	0.0113203203203198\\
-1.99840144432528e-15	0.0113430930930926\\
-1.99840144432528e-15	0.0113646146146141\\
-1.99840144432528e-15	0.0113838838838834\\
-1.99840144432528e-15	0.0114076576576573\\
-1.99840144432528e-15	0.0114299299299295\\
-1.99840144432528e-15	0.0114484484484481\\
-1.99840144432528e-15	0.0114714714714711\\
-1.99840144432528e-15	0.0114922422422419\\
-1.99840144432528e-15	0.0115160160160157\\
-1.99840144432528e-15	0.0115327827827825\\
-1.99840144432528e-15	0.0115505505505502\\
-1.99840144432528e-15	0.011574324324324\\
-1.99840144432528e-15	0.0115973473473471\\
-1.99840144432528e-15	0.0116186186186183\\
-1.99840144432528e-15	0.0116468968968966\\
-1.99840144432528e-15	0.0116689189189186\\
-1.99840144432528e-15	0.0116934434434431\\
-1.99840144432528e-15	0.0117147147147144\\
-1.99840144432528e-15	0.0117347347347344\\
-1.99840144432528e-15	0.0117582582582579\\
-1.99840144432528e-15	0.0117857857857855\\
-1.99840144432528e-15	0.0118105605605603\\
-1.99840144432528e-15	0.0118328328328325\\
-1.99840144432528e-15	0.0118541041041038\\
-1.99840144432528e-15	0.0118771271271269\\
-1.99840144432528e-15	0.0119014014014012\\
-1.99840144432528e-15	0.0119254254254252\\
-1.99840144432528e-15	0.0119539539539537\\
-1.99840144432528e-15	0.011979229229229\\
-1.99840144432528e-15	0.0120050050050048\\
-1.99840144432528e-15	0.0120292792792791\\
-1.99840144432528e-15	0.0120487987987986\\
-1.99840144432528e-15	0.0120695695695694\\
-1.99840144432528e-15	0.0120888388388387\\
-1.99840144432528e-15	0.0121076076076074\\
-1.99840144432528e-15	0.0121333833833832\\
-1.99840144432528e-15	0.0121574074074072\\
-1.99840144432528e-15	0.0121849349349348\\
-1.99840144432528e-15	0.0122067067067065\\
-1.99840144432528e-15	0.012231231231231\\
-1.99840144432528e-15	0.0122505005005004\\
-1.99840144432528e-15	0.0122735235235234\\
-1.99840144432528e-15	0.012295045045045\\
-1.99840144432528e-15	0.0123133133133132\\
-1.99840144432528e-15	0.0123378378378377\\
-1.99840144432528e-15	0.0123618618618617\\
-1.99840144432528e-15	0.0123838838838838\\
-1.99840144432528e-15	0.0124054054054054\\
-1.99840144432528e-15	0.0124281781781781\\
-1.99840144432528e-15	0.0124499499499499\\
-1.99840144432528e-15	0.0124742242242242\\
-1.99840144432528e-15	0.0124959959959959\\
-1.99840144432528e-15	0.0125197697697698\\
-1.99840144432528e-15	0.0125432932932933\\
-1.99840144432528e-15	0.0125630630630631\\
-1.99840144432528e-15	0.0125843343343344\\
-1.99840144432528e-15	0.0126061061061061\\
-1.99840144432528e-15	0.0126323823823824\\
-1.99840144432528e-15	0.0126581581581582\\
-1.99840144432528e-15	0.012678928928929\\
-1.99840144432528e-15	0.0127032032032033\\
-1.99840144432528e-15	0.0127269769769771\\
-1.99840144432528e-15	0.0127492492492494\\
-1.99840144432528e-15	0.0127742742742744\\
-1.99840144432528e-15	0.0127935435435437\\
-1.99840144432528e-15	0.012817817817818\\
-1.99840144432528e-15	0.0128393393393396\\
-1.99840144432528e-15	0.0128633633633636\\
-1.99840144432528e-15	0.0128878878878881\\
-1.99840144432528e-15	0.0129104104104106\\
-1.99840144432528e-15	0.0129344344344346\\
-1.99840144432528e-15	0.0129602102102104\\
-1.99840144432528e-15	0.0129829829829832\\
-1.99840144432528e-15	0.0130065065065067\\
-1.99840144432528e-15	0.0130300300300302\\
-1.99840144432528e-15	0.013054804804805\\
-1.99840144432528e-15	0.0130828328328331\\
-1.99840144432528e-15	0.013103853853854\\
-1.99840144432528e-15	0.0131246246246248\\
-1.99840144432528e-15	0.0131498998999001\\
-1.99840144432528e-15	0.0131726726726729\\
-1.99840144432528e-15	0.0132007007007009\\
-1.99840144432528e-15	0.0132287287287289\\
-1.99840144432528e-15	0.0132520020020022\\
-1.99840144432528e-15	0.0132710210210212\\
-1.99840144432528e-15	0.0132915415415417\\
-1.99840144432528e-15	0.0133113113113115\\
-1.99840144432528e-15	0.01332982982983\\
-1.99840144432528e-15	0.0133518518518521\\
-1.99840144432528e-15	0.0133711211211214\\
-1.99840144432528e-15	0.0133951451451454\\
-1.99840144432528e-15	0.0134164164164167\\
-1.99840144432528e-15	0.0134404404404407\\
-1.99840144432528e-15	0.013461711711712\\
-1.99840144432528e-15	0.0134862362362365\\
-1.99840144432528e-15	0.0135102602602605\\
-1.99840144432528e-15	0.0135315315315317\\
-1.99840144432528e-15	0.0135515515515517\\
-1.99840144432528e-15	0.0135750750750753\\
-1.99840144432528e-15	0.0135970970970973\\
-1.99840144432528e-15	0.0136188688688691\\
-1.99840144432528e-15	0.0136413913913916\\
-1.99840144432528e-15	0.0136644144144147\\
-1.99840144432528e-15	0.0136901901901905\\
-1.99840144432528e-15	0.0137132132132135\\
-1.99840144432528e-15	0.0137319819819822\\
-1.99840144432528e-15	0.0137622622622625\\
-1.99840144432528e-15	0.0137865365365368\\
-1.99840144432528e-15	0.0138170670670673\\
-1.99840144432528e-15	0.0138403403403405\\
-1.99840144432528e-15	0.0138678678678681\\
-1.99840144432528e-15	0.0138876376376379\\
-1.99840144432528e-15	0.0139151651651654\\
-1.99840144432528e-15	0.0139381881881885\\
-1.99840144432528e-15	0.013963713713714\\
-1.99840144432528e-15	0.0139929929929933\\
-1.99840144432528e-15	0.0140190190190193\\
-1.99840144432528e-15	0.014044794794795\\
-1.99840144432528e-15	0.0140728228228231\\
-1.99840144432528e-15	0.0140995995995998\\
-1.99840144432528e-15	0.0141251251251253\\
-1.99840144432528e-15	0.0141519019019021\\
-1.99840144432528e-15	0.014177927927928\\
-1.99840144432528e-15	0.0142034534534535\\
-1.99840144432528e-15	0.0142314814814816\\
-1.99840144432528e-15	0.0142550050050051\\
-1.99840144432528e-15	0.0142862862862864\\
-1.99840144432528e-15	0.0143085585585586\\
-1.99840144432528e-15	0.0143330830830831\\
-1.99840144432528e-15	0.0143628628628629\\
-1.99840144432528e-15	0.0143928928928929\\
-1.99840144432528e-15	0.0144174174174174\\
-1.99840144432528e-15	0.014444944944945\\
-1.99840144432528e-15	0.0144687187187188\\
-1.99840144432528e-15	0.0144924924924926\\
-1.99840144432528e-15	0.0145207707707709\\
-1.99840144432528e-15	0.0145477977977979\\
-1.99840144432528e-15	0.0145770770770772\\
-1.99840144432528e-15	0.014597847847848\\
-1.99840144432528e-15	0.0146198698698701\\
-1.99840144432528e-15	0.0146438938938941\\
-1.99840144432528e-15	0.0146684184184186\\
-1.99840144432528e-15	0.0146929429429431\\
-1.99840144432528e-15	0.0147212212212213\\
-1.99840144432528e-15	0.0147457457457458\\
-1.99840144432528e-15	0.0147710210210211\\
-1.99840144432528e-15	0.0147962962962964\\
-1.99840144432528e-15	0.0148273273273275\\
-1.99840144432528e-15	0.0148566066066068\\
-1.99840144432528e-15	0.0148856356356358\\
-1.99840144432528e-15	0.0149094094094097\\
-1.99840144432528e-15	0.0149399399399401\\
-1.99840144432528e-15	0.0149679679679682\\
-1.99840144432528e-15	0.0149957457457459\\
-1.99840144432528e-15	0.0150275275275277\\
-1.99840144432528e-15	0.0150543043043044\\
-1.99840144432528e-15	0.015085835835836\\
-1.99840144432528e-15	0.0151123623623626\\
-1.99840144432528e-15	0.0151376376376379\\
-1.99840144432528e-15	0.0151624124124127\\
-1.99840144432528e-15	0.0151879379379382\\
-1.99840144432528e-15	0.0152119619619622\\
-1.99840144432528e-15	0.0152432432432434\\
-1.99840144432528e-15	0.0152735235235237\\
-1.99840144432528e-15	0.0153013013013015\\
-1.99840144432528e-15	0.01532982982983\\
-1.99840144432528e-15	0.0153621121121122\\
-1.99840144432528e-15	0.0153873873873875\\
-1.99840144432528e-15	0.0154131631631633\\
-1.99840144432528e-15	0.0154426926926928\\
-1.99840144432528e-15	0.0154709709709711\\
-1.99840144432528e-15	0.0155007507507509\\
-1.99840144432528e-15	0.0155315315315316\\
-1.99840144432528e-15	0.0155583083083084\\
-1.99840144432528e-15	0.0155850850850852\\
-1.99840144432528e-15	0.0156111111111111\\
-1.99840144432528e-15	0.0156376376376377\\
-1.99840144432528e-15	0.0156654154154154\\
-1.99840144432528e-15	0.0156914414414414\\
-1.99840144432528e-15	0.0157182182182182\\
-1.99840144432528e-15	0.0157447447447447\\
-1.99840144432528e-15	0.0157740240240241\\
-1.99840144432528e-15	0.0158028028028029\\
-1.99840144432528e-15	0.0158288288288289\\
-1.99840144432528e-15	0.0158556056056056\\
-1.99840144432528e-15	0.0158853853853854\\
-1.99840144432528e-15	0.015917917917918\\
-1.99840144432528e-15	0.0159436936936938\\
-1.99840144432528e-15	0.015971971971972\\
-1.99840144432528e-15	0.0160047547547547\\
-1.99840144432528e-15	0.0160325325325325\\
-1.99840144432528e-15	0.01606006006006\\
-1.99840144432528e-15	0.0160888388388388\\
-1.99840144432528e-15	0.0161186186186186\\
-1.99840144432528e-15	0.0161504004004004\\
-1.99840144432528e-15	0.0161816816816817\\
-1.99840144432528e-15	0.0162064564564565\\
-1.99840144432528e-15	0.0162362362362363\\
-1.99840144432528e-15	0.0162665165165166\\
-1.99840144432528e-15	0.0162905405405406\\
-1.99840144432528e-15	0.0163203203203204\\
-1.99840144432528e-15	0.0163473473473474\\
-1.99840144432528e-15	0.0163791291291292\\
-1.99840144432528e-15	0.0164076576576577\\
-1.99840144432528e-15	0.0164361861861863\\
-1.99840144432528e-15	0.0164697197197198\\
-1.99840144432528e-15	0.0164974974974975\\
-1.99840144432528e-15	0.0165272772772773\\
-1.99840144432528e-15	0.0165545545545546\\
-1.99840144432528e-15	0.0165760760760761\\
-1.99840144432528e-15	0.0166071071071072\\
-1.99840144432528e-15	0.0166393893893895\\
-1.99840144432528e-15	0.0166661661661662\\
-1.99840144432528e-15	0.0166946946946948\\
-1.99840144432528e-15	0.0167252252252252\\
-1.99840144432528e-15	0.0167562562562563\\
-1.99840144432528e-15	0.0167875375375376\\
-1.99840144432528e-15	0.0168170670670671\\
-1.99840144432528e-15	0.0168428428428429\\
-1.99840144432528e-15	0.0168713713713714\\
-1.99840144432528e-15	0.0169031531531532\\
-1.99840144432528e-15	0.0169299299299299\\
-1.99840144432528e-15	0.0169624624624625\\
-1.99840144432528e-15	0.0169937437437437\\
-1.99840144432528e-15	0.0170207707707708\\
-1.99840144432528e-15	0.0170503003003003\\
-1.99840144432528e-15	0.0170845845845846\\
-1.99840144432528e-15	0.0171096096096096\\
-1.99840144432528e-15	0.0171343843843844\\
-1.99840144432528e-15	0.0171641641641642\\
-1.99840144432528e-15	0.0171956956956958\\
-1.99840144432528e-15	0.0172232232232233\\
-1.99840144432528e-15	0.0172532532532533\\
-1.99840144432528e-15	0.0172855355355356\\
-1.99840144432528e-15	0.0173153153153154\\
-1.99840144432528e-15	0.0173428428428429\\
-1.99840144432528e-15	0.01736986986987\\
-1.99840144432528e-15	0.0174026526526527\\
-1.99840144432528e-15	0.0174296796796798\\
-1.99840144432528e-15	0.0174602102102103\\
-1.99840144432528e-15	0.0174917417417418\\
-1.99840144432528e-15	0.0175217717717718\\
-1.99840144432528e-15	0.0175505505505507\\
-1.99840144432528e-15	0.0175790790790792\\
-1.99840144432528e-15	0.0176111111111112\\
-1.99840144432528e-15	0.0176353853853856\\
-1.99840144432528e-15	0.0176649149149151\\
-1.99840144432528e-15	0.0176904404404405\\
-1.99840144432528e-15	0.0177194694694696\\
-1.99840144432528e-15	0.0177517517517518\\
-1.99840144432528e-15	0.01778003003003\\
-1.99840144432528e-15	0.0178160660660661\\
-1.99840144432528e-15	0.0178503503503504\\
-1.99840144432528e-15	0.0178803803803804\\
-1.99840144432528e-15	0.0179076576576577\\
-1.99840144432528e-15	0.0179324324324325\\
-1.99840144432528e-15	0.0179624624624625\\
-1.99840144432528e-15	0.0179934934934936\\
-1.99840144432528e-15	0.0180210210210211\\
-1.99840144432528e-15	0.0180467967967969\\
-1.99840144432528e-15	0.0180763263263264\\
-1.99840144432528e-15	0.0181091091091091\\
-1.99840144432528e-15	0.0181368868868869\\
-1.99840144432528e-15	0.0181674174174173\\
-1.99840144432528e-15	0.0181951951951951\\
-1.99840144432528e-15	0.0182257257257256\\
-1.99840144432528e-15	0.0182592592592591\\
-1.99840144432528e-15	0.0182905405405404\\
-1.99840144432528e-15	0.0183238238238237\\
-1.99840144432528e-15	0.0183526026026025\\
-1.99840144432528e-15	0.0183783783783783\\
-1.99840144432528e-15	0.0184079079079078\\
-1.99840144432528e-15	0.0184419419419418\\
-1.99840144432528e-15	0.0184709709709708\\
-1.99840144432528e-15	0.0185052552552551\\
-1.99840144432528e-15	0.0185347847847847\\
-1.99840144432528e-15	0.0185625625625624\\
-1.99840144432528e-15	0.0185935935935935\\
-1.99840144432528e-15	0.0186188688688688\\
-1.99840144432528e-15	0.0186468968968968\\
-1.99840144432528e-15	0.0186726726726726\\
-1.99840144432528e-15	0.0187002002002001\\
-1.99840144432528e-15	0.0187249749749749\\
-1.99840144432528e-15	0.018754004004004\\
-1.99840144432528e-15	0.0187847847847847\\
-1.99840144432528e-15	0.0188165665665665\\
-1.99840144432528e-15	0.0188498498498498\\
-1.99840144432528e-15	0.0188813813813814\\
-1.99840144432528e-15	0.0189069069069069\\
-1.99840144432528e-15	0.0189344344344344\\
-1.99840144432528e-15	0.0189642142142142\\
-1.99840144432528e-15	0.01898998998999\\
-1.99840144432528e-15	0.0190207707707708\\
-1.99840144432528e-15	0.0190457957957958\\
-1.99840144432528e-15	0.0190753253253253\\
-1.99840144432528e-15	0.0191053553553553\\
-1.99840144432528e-15	0.0191336336336335\\
-1.99840144432528e-15	0.0191604104104103\\
-1.99840144432528e-15	0.0191944444444443\\
-1.99840144432528e-15	0.0192254754754754\\
-1.99840144432528e-15	0.0192557557557557\\
-1.99840144432528e-15	0.019289039039039\\
-1.99840144432528e-15	0.0193233233233233\\
-1.99840144432528e-15	0.0193538538538538\\
-1.99840144432528e-15	0.0193846346346346\\
-1.99840144432528e-15	0.0194111611611612\\
-1.99840144432528e-15	0.0194464464464464\\
-1.99840144432528e-15	0.019478978978979\\
-1.99840144432528e-15	0.019508008008008\\
-1.99840144432528e-15	0.0195377877877878\\
-1.99840144432528e-15	0.0195690690690691\\
-1.99840144432528e-15	0.0195988488488489\\
8.33333313465801e-08	0.0196301301301302\\
8.33333313465801e-08	0.0196606606606606\\
8.33333313465801e-08	0.0196914414414414\\
8.33333313465801e-08	0.0197234734734735\\
8.33333313465801e-08	0.0197535035035035\\
8.33333313465801e-08	0.0197807807807807\\
8.33333313465801e-08	0.0198078078078078\\
8.33333313465801e-08	0.0198413413413413\\
8.33333313465801e-08	0.0198733733733734\\
8.33333313465801e-08	0.0198993993993993\\
8.33333313465801e-08	0.0199326826826827\\
8.33333313465801e-08	0.0199637137137137\\
8.33333313465801e-08	0.0199912412412413\\
8.33333313465801e-08	0.0200235235235235\\
8.33333313465801e-08	0.0200558058058058\\
8.33333313465801e-08	0.0200920920920921\\
8.33333313465801e-08	0.0201218718718719\\
8.33333313465801e-08	0.0201486486486486\\
8.33333313465801e-08	0.0201796796796797\\
8.33333313465801e-08	0.0202079579579579\\
8.33333313465801e-08	0.0202397397397397\\
1.66666664691562e-07	0.0202702702702702\\
1.66666664691562e-07	0.020299049049049\\
1.66666664691562e-07	0.0203328328328328\\
1.66666664691562e-07	0.0203696196196196\\
1.66666664691562e-07	0.0204009009009009\\
1.66666664691562e-07	0.0204344344344344\\
1.66666664691562e-07	0.0204662162162161\\
1.66666664691562e-07	0.0205\\
1.66666664691562e-07	0.0205307807807807\\
1.66666664691562e-07	0.0205615615615615\\
2.49999998036543e-07	0.0205928428428428\\
2.49999998036543e-07	0.0206311311311311\\
2.49999998036543e-07	0.0206621621621622\\
2.49999998036543e-07	0.0206936936936938\\
2.49999998036543e-07	0.0207264764764765\\
2.49999998036543e-07	0.0207590090090091\\
2.49999998036543e-07	0.0207922922922924\\
2.49999998036543e-07	0.0208243243243245\\
2.49999998036543e-07	0.0208551051051052\\
2.49999998036543e-07	0.0208883883883886\\
2.49999998036543e-07	0.0209156656656658\\
2.49999998036543e-07	0.0209464464464466\\
2.49999998036543e-07	0.0209757257257259\\
2.49999998036543e-07	0.0210045045045048\\
2.49999998036543e-07	0.0210377877877881\\
2.49999998036543e-07	0.0210690690690694\\
2.49999998036543e-07	0.0210983483483487\\
2.49999998036543e-07	0.0211261261261264\\
3.33333331381525e-07	0.0211584084084087\\
4.16666664726506e-07	0.021192692692693\\
4.16666664726506e-07	0.0212262262262265\\
4.16666664726506e-07	0.021254754754755\\
4.16666664726506e-07	0.0212840340340343\\
4.16666664726506e-07	0.0213195695695698\\
4.16666664726506e-07	0.0213480980980983\\
4.16666664726506e-07	0.0213758758758761\\
4.99999998071488e-07	0.0214106606606609\\
4.99999998071488e-07	0.0214391891891894\\
4.99999998071488e-07	0.0214702202202205\\
4.99999998071488e-07	0.0214994994994998\\
5.83333331416469e-07	0.0215332832832836\\
5.83333331416469e-07	0.0215670670670675\\
5.83333331416469e-07	0.0216026026026029\\
5.83333331416469e-07	0.0216353853853857\\
5.83333331416469e-07	0.0216719219219222\\
5.83333331416469e-07	0.021707707707708\\
5.83333331416469e-07	0.0217407407407411\\
5.83333331416469e-07	0.0217757757757761\\
5.83333331416469e-07	0.0218110610610613\\
5.83333331416469e-07	0.0218445945945949\\
5.83333331416469e-07	0.0218796296296299\\
5.83333331416469e-07	0.0219149149149152\\
5.83333331416469e-07	0.0219512012012014\\
5.83333331416469e-07	0.0219864864864867\\
5.83333331416469e-07	0.0220165165165167\\
5.83333331416469e-07	0.0220515515515517\\
5.83333331416469e-07	0.0220920920920923\\
5.83333331416469e-07	0.0221243743743745\\
6.66666664761451e-07	0.0221556556556558\\
6.66666664761451e-07	0.0221874374374376\\
6.66666664761451e-07	0.0222212212212214\\
6.66666664761451e-07	0.0222547547547549\\
6.66666664761451e-07	0.0222900400400402\\
6.66666664761451e-07	0.0223263263263265\\
6.66666664761451e-07	0.0223596096096098\\
6.66666664761451e-07	0.0223968968968971\\
6.66666664761451e-07	0.0224321821821823\\
6.66666664761451e-07	0.0224699699699701\\
6.66666664761451e-07	0.0225022522522523\\
6.66666664761451e-07	0.0225402902902904\\
6.66666664761451e-07	0.0225758258258258\\
6.66666664761451e-07	0.0226078578578579\\
6.66666664761451e-07	0.0226411411411412\\
6.66666664761451e-07	0.0226721721721723\\
6.66666664761451e-07	0.0227072072072073\\
6.66666664761451e-07	0.022744994994995\\
7.49999998106432e-07	0.0227860360360361\\
7.49999998106432e-07	0.0228243243243245\\
7.49999998106432e-07	0.0228583583583585\\
8.33333331451414e-07	0.022890890890891\\
8.33333331451414e-07	0.0229254254254255\\
8.33333331451414e-07	0.0229617117117118\\
8.33333331451414e-07	0.0230037537537539\\
8.33333331451414e-07	0.0230445445445446\\
9.16666664796395e-07	0.023077827827828\\
9.99999998141377e-07	0.0231101101101102\\
9.99999998141377e-07	0.0231491491491492\\
9.99999998141377e-07	0.0231856856856858\\
9.99999998141377e-07	0.0232197197197198\\
9.99999998141377e-07	0.0232585085085086\\
1.08333333148636e-06	0.0232945445445447\\
1.08333333148636e-06	0.0233290790790792\\
1.08333333148636e-06	0.0233663663663665\\
1.08333333148636e-06	0.0234004004004005\\
1.08333333148636e-06	0.023437937937938\\
1.08333333148636e-06	0.0234747247247248\\
1.08333333148636e-06	0.0235155155155156\\
1.08333333148636e-06	0.0235523023023023\\
1.08333333148636e-06	0.0235883383383384\\
1.08333333148636e-06	0.0236276276276277\\
1.16666666483134e-06	0.0236676676676677\\
1.16666666483134e-06	0.0237127127127128\\
1.16666666483134e-06	0.023755005005005\\
1.24999999817632e-06	0.0237935435435436\\
1.24999999817632e-06	0.0238380880880881\\
1.24999999817632e-06	0.0238796296296296\\
1.24999999817632e-06	0.0239156656656657\\
1.24999999817632e-06	0.0239577077077078\\
1.24999999817632e-06	0.023994994994995\\
1.24999999817632e-06	0.02403003003003\\
1.24999999817632e-06	0.0240665665665666\\
1.24999999817632e-06	0.0241123623623624\\
1.24999999817632e-06	0.0241551551551552\\
1.24999999817632e-06	0.0241961961961963\\
1.24999999817632e-06	0.0242417417417419\\
1.24999999817632e-06	0.0242770270270272\\
1.24999999817632e-06	0.0243220720720723\\
1.24999999817632e-06	0.0243663663663666\\
1.24999999817632e-06	0.0244074074074077\\
1.3333333315213e-06	0.0244537037037039\\
1.3333333315213e-06	0.024495745745746\\
1.3333333315213e-06	0.0245355355355358\\
1.3333333315213e-06	0.0245698198198201\\
1.3333333315213e-06	0.0246048548548551\\
1.3333333315213e-06	0.0246426426426428\\
1.3333333315213e-06	0.0246874374374376\\
1.41666666486628e-06	0.0247277277277279\\
1.49999999821127e-06	0.0247665165165167\\
1.49999999821127e-06	0.0248065565565567\\
1.49999999821127e-06	0.0248453453453455\\
1.58333333155625e-06	0.0248856356356358\\
1.58333333155625e-06	0.0249321821821824\\
1.58333333155625e-06	0.0249694694694697\\
1.58333333155625e-06	0.025012762762763\\
1.58333333155625e-06	0.0250615615615618\\
1.58333333155625e-06	0.0251078578578581\\
1.58333333155625e-06	0.0251491491491493\\
1.58333333155625e-06	0.0251894394394396\\
1.58333333155625e-06	0.0252284784784786\\
1.66666666490123e-06	0.0252745245245247\\
1.66666666490123e-06	0.0253173173173176\\
1.74999999824621e-06	0.0253523523523526\\
1.74999999824621e-06	0.0253981481481483\\
1.74999999824621e-06	0.0254379379379381\\
1.74999999824621e-06	0.0254782282282284\\
1.74999999824621e-06	0.0255185185185187\\
1.83333333159119e-06	0.0255613113113116\\
1.83333333159119e-06	0.0256043543543546\\
1.83333333159119e-06	0.0256514014014017\\
1.83333333159119e-06	0.0257017017017019\\
1.83333333159119e-06	0.025750750750751\\
1.91666666493617e-06	0.025791791791792\\
1.91666666493617e-06	0.0258385885885888\\
1.91666666493617e-06	0.0258816316316318\\
1.91666666493617e-06	0.0259244244244247\\
1.99999999828115e-06	0.025967717717718\\
1.99999999828115e-06	0.026005755755756\\
1.99999999828115e-06	0.0260482982982986\\
2.08333333162614e-06	0.0260868368368371\\
2.08333333162614e-06	0.0261286286286289\\
2.08333333162614e-06	0.0261754254254256\\
2.08333333162614e-06	0.0262227227227229\\
2.08333333162614e-06	0.0262635135135136\\
2.08333333162614e-06	0.0263090590590592\\
2.08333333162614e-06	0.0263631131131132\\
2.08333333162614e-06	0.0264084084084085\\
2.08333333162614e-06	0.0264537037037038\\
2.08333333162614e-06	0.0264919919919921\\
2.08333333162614e-06	0.0265340340340342\\
2.08333333162614e-06	0.026581831831832\\
2.08333333162614e-06	0.0266328828828831\\
2.08333333162614e-06	0.0266744244244247\\
2.08333333162614e-06	0.0267194694694698\\
2.08333333162614e-06	0.0267637637637641\\
2.08333333162614e-06	0.0268115615615619\\
2.08333333162614e-06	0.0268571071071075\\
2.08333333162614e-06	0.026901651651652\\
2.08333333162614e-06	0.0269532032032036\\
2.08333333162614e-06	0.0270015015015019\\
2.16666666497112e-06	0.0270437937937942\\
2.16666666497112e-06	0.0270880880880885\\
2.16666666497112e-06	0.027132632632633\\
2.33333333166108e-06	0.0271776776776781\\
2.33333333166108e-06	0.0272262262262266\\
2.33333333166108e-06	0.0272802802802806\\
2.33333333166108e-06	0.0273245745745749\\
2.33333333166108e-06	0.0273701201201205\\
2.33333333166108e-06	0.0274154154154158\\
2.41666666500606e-06	0.0274622122122126\\
2.41666666500606e-06	0.0275097597597601\\
2.41666666500606e-06	0.027557557557558\\
2.41666666500606e-06	0.0276043543543547\\
2.49999999835104e-06	0.0276551551551555\\
2.58333333169602e-06	0.0277032032032035\\
2.58333333169602e-06	0.0277530030030033\\
2.58333333169602e-06	0.0278090590590594\\
2.58333333169602e-06	0.027860610610611\\
2.58333333169602e-06	0.0279049049049053\\
2.66666666504101e-06	0.0279519519519523\\
2.66666666504101e-06	0.0280002502502507\\
2.66666666504101e-06	0.0280490490490495\\
2.66666666504101e-06	0.028095595595596\\
2.74999999838599e-06	0.0281514014014018\\
2.74999999838599e-06	0.0282024524524529\\
2.74999999838599e-06	0.0282527527527532\\
2.74999999838599e-06	0.0283038038038043\\
2.74999999838599e-06	0.0283553553553558\\
2.74999999838599e-06	0.0284076576576582\\
2.74999999838599e-06	0.0284567067067072\\
2.74999999838599e-06	0.0285090090090095\\
2.74999999838599e-06	0.0285560560560566\\
2.74999999838599e-06	0.0286091091091096\\
2.74999999838599e-06	0.0286551551551557\\
2.74999999838599e-06	0.0287142142142147\\
2.83333333173097e-06	0.0287742742742748\\
2.83333333173097e-06	0.0288250750750756\\
2.91666666507595e-06	0.0288731231231236\\
2.91666666507595e-06	0.0289261761761767\\
2.91666666507595e-06	0.0289749749749755\\
2.91666666507595e-06	0.029031531531532\\
2.91666666507595e-06	0.0290910910910916\\
2.99999999842093e-06	0.0291438938938945\\
2.99999999842093e-06	0.0291949449449456\\
2.99999999842093e-06	0.0292487487487494\\
2.99999999842093e-06	0.0293038038038045\\
2.99999999842093e-06	0.0293606106106112\\
3.08333333176591e-06	0.0294161661661668\\
3.1666666651109e-06	0.0294717217217224\\
3.1666666651109e-06	0.029522272272273\\
3.33333333180086e-06	0.0295755755755763\\
3.33333333180086e-06	0.0296331331331339\\
3.49999999849082e-06	0.0296876876876885\\
3.49999999849082e-06	0.0297409909909918\\
3.5833333318358e-06	0.0297985485485494\\
3.66666666518078e-06	0.0298536036036045\\
3.66666666518078e-06	0.029912162162163\\
3.66666666518078e-06	0.0299694694694703\\
3.66666666518078e-06	0.0300317817817827\\
3.83333333187075e-06	0.0300898398398407\\
3.99999999856071e-06	0.0301458958958968\\
3.99999999856071e-06	0.0302057057057066\\
3.99999999856071e-06	0.0302642642642651\\
3.99999999856071e-06	0.0303235735735744\\
3.99999999856071e-06	0.0303868868868877\\
3.99999999856071e-06	0.0304404404404413\\
3.99999999856071e-06	0.0304954954954963\\
3.99999999856071e-06	0.0305545545545554\\
3.99999999856071e-06	0.0306098598598606\\
3.99999999856071e-06	0.0306699199199207\\
4.08333333190569e-06	0.030725225225226\\
4.08333333190569e-06	0.0307825325325334\\
4.08333333190569e-06	0.0308438438438446\\
4.08333333190569e-06	0.0309046546546554\\
4.08333333190569e-06	0.030960210210211\\
4.08333333190569e-06	0.0310140140140148\\
4.08333333190569e-06	0.0310725725725733\\
4.08333333190569e-06	0.0311278778778786\\
4.08333333190569e-06	0.0311846846846854\\
4.08333333190569e-06	0.0312462462462469\\
4.08333333190569e-06	0.0313090590590598\\
4.16666666525067e-06	0.0313701201201209\\
4.16666666525067e-06	0.0314321821821829\\
4.16666666525067e-06	0.03149924924925\\
4.33333333194064e-06	0.0315588088088096\\
4.33333333194064e-06	0.0316198698698706\\
4.33333333194064e-06	0.0316759259259267\\
4.41666666528562e-06	0.0317407407407415\\
4.4999999986306e-06	0.0317940440440448\\
4.4999999986306e-06	0.0318596096096104\\
4.66666666532056e-06	0.0319136636636644\\
4.66666666532056e-06	0.0319667167167175\\
4.74999999866554e-06	0.0320310310310318\\
4.74999999866554e-06	0.0320940940940948\\
4.74999999866554e-06	0.0321606606606614\\
4.91666666535551e-06	0.0322234734734742\\
4.91666666535551e-06	0.0322867867867875\\
4.91666666535551e-06	0.0323493493493501\\
4.91666666535551e-06	0.0324089089089097\\
4.99999999870049e-06	0.0324739739739748\\
5.08333333204547e-06	0.0325472972972981\\
5.08333333204547e-06	0.0326103603603611\\
5.08333333204547e-06	0.0326774274274282\\
5.08333333204547e-06	0.032738238238239\\
5.16666666539045e-06	0.0327997997998005\\
5.16666666539045e-06	0.0328596096096103\\
5.24999999873543e-06	0.0329164164164171\\
5.4166666654254e-06	0.0329827327327333\\
5.49999999877038e-06	0.0330422922922929\\
5.74999999880532e-06	0.0331113613613621\\
5.74999999880532e-06	0.0331744244244251\\
5.74999999880532e-06	0.0332374874874881\\
5.74999999880532e-06	0.0333025525525532\\
5.8333333321503e-06	0.0333603603603611\\
5.99999999884027e-06	0.0334301801801808\\
5.99999999884027e-06	0.0335067567567574\\
5.99999999884027e-06	0.0335788288288295\\
6.16666666553023e-06	0.033644394394395\\
6.16666666553023e-06	0.0337112112112119\\
6.33333333222019e-06	0.0337750250250257\\
6.58333333225514e-06	0.0338470970970978\\
6.58333333225514e-06	0.033917417417418\\
6.7499999989451e-06	0.0339922422422428\\
6.83333333229008e-06	0.0340680680680686\\
6.91666666563506e-06	0.0341388888888894\\
6.99999999898004e-06	0.0342097097097102\\
6.99999999898004e-06	0.0342832832832838\\
6.99999999898004e-06	0.0343553553553558\\
7.16666666567001e-06	0.0344246746746751\\
7.41666666570495e-06	0.0344967467467472\\
7.6666666657399e-06	0.0345710710710715\\
7.83333333242986e-06	0.0346431431431435\\
8.0833333324648e-06	0.0347164664664669\\
8.41666666584473e-06	0.0347900400400405\\
8.66666666587967e-06	0.0348601101101106\\
8.66666666587967e-06	0.0349344344344349\\
8.91666666591462e-06	0.03500950950951\\
9.08333333260458e-06	0.0350855855855861\\
9.58333333256345e-06	0.0351576576576581\\
9.58333333256345e-06	0.035234484484485\\
9.83333333259839e-06	0.0353198198198204\\
1.02499999992123e-05	0.0353953953953959\\
1.04999999992472e-05	0.035472472472473\\
1.05833333325922e-05	0.0355543043043048\\
1.07499999992822e-05	0.035637387387388\\
1.08333333326271e-05	0.035715465465466\\
1.10833333326621e-05	0.0357890390390396\\
1.11666666660071e-05	0.0358683683683689\\
1.12499999993521e-05	0.0359456956956963\\
1.1416666666042e-05	0.0360285285285291\\
1.17499999994219e-05	0.0361108608608615\\
1.19999999994569e-05	0.0361966966966973\\
1.22499999994918e-05	0.036275275275276\\
1.25833333328718e-05	0.0363558558558565\\
1.28333333329067e-05	0.0364404404404411\\
1.32499999995206e-05	0.0365320320320327\\
1.33333333328656e-05	0.0366156156156163\\
1.34166666662106e-05	0.0367009509509517\\
1.37499999995905e-05	0.0367837837837846\\
1.41666666662044e-05	0.0368698698698706\\
1.46666666661632e-05	0.036960210210211\\
1.48333333328532e-05	0.0370435435435443\\
1.50833333328881e-05	0.0371236236236244\\
1.5666666666192e-05	0.0372087087087095\\
1.60833333328059e-05	0.0372932932932941\\
1.63333333328408e-05	0.0373853853853862\\
1.66666666662207e-05	0.0374679679679687\\
1.70833333328346e-05	0.0375580580580588\\
1.74999999994485e-05	0.0376488988988997\\
1.83333333327873e-05	0.0377442442442451\\
1.89166666660912e-05	0.0378425925925934\\
1.97499999994299e-05	0.0379419419419427\\
2.05833333327687e-05	0.0380345345345353\\
2.18333333327214e-05	0.0381151151151159\\
2.26666666660602e-05	0.0382067067067074\\
2.37499999994339e-05	0.0382995495495503\\
2.47499999994627e-05	0.0383891391391399\\
2.57499999994915e-05	0.0384794794794803\\
2.66666666661752e-05	0.0385723223223231\\
2.7749999999549e-05	0.0386749249249257\\
2.91666666661916e-05	0.0387672672672681\\
3.12499999994831e-05	0.0388613613613622\\
3.29166666661607e-05	0.0389637137137145\\
3.42499999994583e-05	0.0390593093093101\\
3.51666666661421e-05	0.0391574074074083\\
3.68333333328197e-05	0.0392580080080088\\
3.83333333328073e-05	0.039366116116117\\
4.06666666661337e-05	0.0394677177177185\\
4.21666666661213e-05	0.0395720720720729\\
4.38333333327989e-05	0.0396774274274283\\
4.52499999994416e-05	0.03978903903904\\
4.69166666661192e-05	0.0398971471471481\\
4.86666666661417e-05	0.0400112612612622\\
5.05833333328543e-05	0.0401163663663673\\
5.27499999994907e-05	0.0402229729729738\\
5.46666666662032e-05	0.0403380880880889\\
5.70833333328746e-05	0.040446196196197\\
5.92499999995111e-05	0.0405598098098107\\
6.19166666662174e-05	0.0406689189189198\\
6.47499999995027e-05	0.0407837837837847\\
6.7499999999554e-05	0.0409059059059068\\
7.07499999995642e-05	0.0410225225225235\\
7.34166666662706e-05	0.0411466466466476\\
7.71666666662396e-05	0.0412732732732742\\
8.07499999995187e-05	0.0413911411411421\\
8.33333333328801e-05	0.0415080080080089\\
8.78333333328429e-05	0.041636136136137\\
9.1583333332812e-05	0.0417562562562571\\
9.39166666661384e-05	0.0418868868868878\\
9.83333333327563e-05	0.0420055055055064\\
0.000102749999999374	0.042124124124125\\
0.000106833333332723	0.0422622622622632\\
0.000110583333332692	0.0423926426426435\\
0.000116166666666029	0.0425267767767776\\
0.000120499999999413	0.04265915915916\\
0.000125916666666059	0.0427890390390399\\
0.000131083333332671	0.042925175175176\\
0.000137666666666036	0.0430575575575584\\
0.000142416666666034	0.0432072072072081\\
0.000146583333332728	0.0433365865865875\\
0.000152583333332679	0.0434822322322331\\
0.000159333333332734	0.0436276276276285\\
0.000165583333332719	0.0437672672672681\\
0.000171999999999395	0.0439114114114122\\
0.000181083333332777	0.0440628128128135\\
0.000188166666666101	0.0442072072072079\\
0.000196583333332723	0.0443671171171178\\
0.000205333333332725	0.0445347847847855\\
0.000213999999999381	0.0446956956956963\\
0.000223749999999412	0.0448636136136142\\
0.000233499999999442	0.0450205205205212\\
0.000244416666666081	0.0451876876876883\\
0.00025466666666607	0.045363363363364\\
0.000264416666666101	0.0455387887887895\\
0.000275583333332774	0.0457159659659666\\
0.000287833333332821	0.0458938938938945\\
0.000299249999999529	0.0460705705705712\\
0.000310666666666237	0.0462449949949956\\
0.000322583333332904	0.0464231731731738\\
0.000336499999999518	0.0465980980980987\\
0.000349416666666214	0.0467860360360366\\
0.000363666666666207	0.046964464464465\\
0.000379083333332919	0.0471529029029034\\
0.000393166666666223	0.0473393393393399\\
0.000407249999999526	0.0475225225225231\\
0.000425166666666144	0.0477182182182188\\
0.000442333333332767	0.0479079079079084\\
0.000461249999999414	0.0481023523523529\\
0.000480083333332715	0.0483033033033039\\
0.000501166666665998	0.0484962462462468\\
0.000522499999999315	0.0486901901901907\\
0.000544249999999358	0.0488868868868875\\
0.000568166666666037	0.049096346346347\\
0.000592749999999365	0.0492815315315321\\
0.000617333333332692	0.0495010010010016\\
0.000644083333332657	0.0497087087087094\\
0.000672583333332644	0.0499319319319326\\
0.000699333333332608	0.0501493993994\\
0.000727333333332636	0.0503638638638645\\
0.000755583333332588	0.0505925925925932\\
0.00078741666666593	0.0508298298298304\\
0.000823499999999311	0.0510690690690696\\
0.000854333333332624	0.0512995495495501\\
0.000893333333332635	0.0515357857857863\\
0.000930916666666004	0.0517675175175181\\
0.000970499999999319	0.0520177677677683\\
0.00101108333333266	0.0522747747747754\\
0.00105424999999937	0.0525135135135141\\
0.00109816666666607	0.0527640140140145\\
0.0011455833333327	0.0530177677677683\\
0.00119258333333272	0.0532822822822828\\
0.00124441666666608	0.0535635635635641\\
0.0012954166666661	0.0538338338338343\\
0.00135449999999948	0.0541076076076081\\
0.00141224999999945	0.0543836336336342\\
0.00147141666666617	0.054672422422423\\
0.00153291666666622	0.054955455455456\\
0.00159824999999958	0.055247497497498\\
0.00166783333333287	0.0555543043043049\\
0.0017403333333329	0.0558701201201207\\
0.00182083333333294	0.0561849349349355\\
0.00189716666666628	0.0564934934934941\\
0.0019738333333329	0.0568058058058064\\
0.00205816666666625	0.0571081081081087\\
0.00214158333333292	0.057426426426427\\
0.0022329999999996	0.0577605105105111\\
0.00232641666666622	0.0580733233233239\\
0.00242366666666627	0.0583928928928935\\
0.00252566666666632	0.0587217217217223\\
0.00262991666666634	0.0590545545545551\\
0.00273699999999966	0.0594141641641647\\
0.00285366666666631	0.0597687687687692\\
0.00297049999999965	0.0601203703703709\\
0.0030886666666663	0.0604779779779785\\
0.00321058333333302	0.0608220720720726\\
0.00333841666666634	0.0611901901901907\\
0.00346641666666636	0.0615748248248253\\
0.00360833333333299	0.0619559559559565\\
0.00375574999999961	0.0623465965965971\\
0.0039097499999996	0.0627269769769775\\
0.00406208333333291	0.0631263763763769\\
0.00421958333333294	0.0635292792792798\\
0.00438291666666624	0.0639456956956962\\
0.00455541666666626	0.0643561061061066\\
0.00472858333333293	0.0647800300300305\\
0.00490883333333292	0.0652009509509515\\
0.00508966666666621	0.0656196196196202\\
0.00527733333333291	0.0660555555555561\\
0.00546916666666619	0.0665017517517523\\
0.00566733333333291	0.0669396896896902\\
0.00586416666666623	0.0673816316316321\\
0.00607399999999958	0.0678328328328334\\
0.00628591666666622	0.0682597597597603\\
0.00650541666666626	0.0687319819819825\\
0.00673124999999963	0.069204454454455\\
0.00697099999999962	0.0696789289289295\\
0.00720758333333293	0.0701453953953959\\
0.00745449999999959	0.0706423923923929\\
0.00770241666666627	0.0711168668668674\\
0.00795674999999962	0.0716156156156161\\
0.00821641666666628	0.0721246246246251\\
0.00848308333333292	0.0726208708708713\\
0.00874558333333297	0.0731318818818824\\
0.00902241666666626	0.0736614114114119\\
0.00929933333333288	0.0741624124124129\\
0.00957633333333285	0.0746949449449454\\
0.00986666666666614	0.0752289789789795\\
0.0101562499999994	0.0757682682682688\\
0.0104631666666661	0.0763248248248253\\
0.0107674166666661	0.0768838838838843\\
0.0110723333333328	0.0774389389389394\\
0.0113841666666661	0.0780132632632637\\
0.0117073333333327	0.0785808308308313\\
0.0120217499999994	0.0791679179179184\\
0.0123497499999994	0.0797647647647652\\
0.0126906666666661	0.0803541041041046\\
0.0130273333333327	0.0809647147147152\\
0.0133683333333328	0.0816043543543549\\
0.0137233333333328	0.0822257257257263\\
0.0140894999999994	0.0828508508508514\\
0.0144659999999994	0.0834899899899906\\
0.0148258333333328	0.0841283783783789\\
0.0152100833333327	0.0848013013013018\\
0.0155889999999994	0.0854539539539545\\
0.0159757499999994	0.0861211211211217\\
0.016363166666666	0.0868148148148153\\
0.0167709166666661	0.0875262762762768\\
0.0171945833333328	0.0882339839839845\\
0.0176029999999995	0.0889351851851857\\
0.0180269999999995	0.0896241241241247\\
0.0184538333333328	0.0903443443443449\\
0.0188867499999995	0.0910778278278284\\
0.0193325833333329	0.0918115615615621\\
0.0197813333333329	0.0925380380380386\\
0.0202360833333328	0.0932927927927933\\
0.0207089166666662	0.0940928428428434\\
0.0211799166666662	0.0948678678678684\\
0.0216488333333329	0.0956571571571577\\
0.0221168333333329	0.096454454454455\\
0.0225841666666663	0.0972432432432437\\
0.0230714166666663	0.0980680680680686\\
0.0235649999999997	0.0989019019019024\\
0.0240784166666664	0.0997577577577583\\
0.0245798333333331	0.100615865865866\\
0.0250944999999998	0.101460210210211\\
0.0256190833333332	0.102330330330331\\
0.0261392499999998	0.103206956956957\\
0.0266676666666665	0.104065815815816\\
0.0272223333333332	0.104942942942943\\
0.0277812499999999	0.105856606606607\\
0.0283314999999998	0.106759009009009\\
0.0288984166666665	0.107676176176177\\
0.0294773333333331	0.108596846846847\\
0.0300736666666664	0.109553053053054\\
0.0306674999999997	0.110504754754755\\
0.0312759166666664	0.111452202202203\\
0.0318749166666664	0.112440940940941\\
0.0325088333333331	0.113425925925926\\
0.0331471666666664	0.114453453453454\\
0.0337929166666664	0.11544944944945\\
0.0344576666666664	0.116481731731732\\
0.035139833333333	0.117515265265266\\
0.0358227499999997	0.1185497997998\\
0.036533083333333	0.119592842842843\\
0.0372564166666663	0.120672172172173\\
0.0379906666666664	0.121770520520521\\
0.0387286666666664	0.122858858858859\\
0.0394875833333331	0.123987987987988\\
0.0402699999999998	0.125116116116116\\
0.0410804166666665	0.126255255255255\\
0.0418754999999998	0.127411411411412\\
0.0426986666666666	0.128572072072072\\
0.0435334999999999	0.129768518518519\\
0.0443848333333332	0.130928928928929\\
0.0452694999999999	0.132151151151151\\
0.0461909166666665	0.133346846846847\\
0.0471276666666666	0.134635635635636\\
0.0480951666666666	0.135941691691692\\
0.0490745833333333	0.137237987987988\\
0.0500736666666666	0.138552052052052\\
0.05111375	0.139860610610611\\
0.0521755833333333	0.141240490490491\\
0.0532625	0.142599099099099\\
0.05436925	0.143998998998999\\
0.0555303333333333	0.145390390390391\\
0.0567094166666667	0.146798298298299\\
0.057922	0.14822972972973\\
0.0591494166666667	0.149662662662663\\
0.0604165000000001	0.151155155155155\\
0.0617203333333334	0.152640390390391\\
0.0630492500000001	0.154161161161161\\
0.0643860000000001	0.155694194194194\\
0.0657859166666667	0.157245245245245\\
0.0672246666666667	0.158837087087087\\
0.0687126666666668	0.160436186186186\\
0.0702311666666667	0.162038538538539\\
0.0717965	0.163682432432433\\
0.0734042500000001	0.165322322322322\\
0.0750317500000001	0.167004004004004\\
0.0766813333333334	0.168710710710711\\
0.0783985	0.170444944944945\\
0.080165	0.172187187187187\\
0.0820175000000001	0.173984234234234\\
0.0838479166666667	0.17576926926927\\
0.0857375	0.177606606606607\\
0.0876956666666667	0.179486986986987\\
0.0896646666666667	0.181390640640641\\
0.0916717500000001	0.183263513513514\\
0.0937515000000001	0.185195695695696\\
0.0958496666666667	0.187153153153153\\
0.0980321666666667	0.189136636636637\\
0.100266583333333	0.191116616616617\\
0.102527416666667	0.193157157157158\\
0.104846416666667	0.195224224224225\\
0.107201083333333	0.197272272272273\\
0.1095985	0.199364114114114\\
0.11207275	0.201486736736737\\
0.114605583333333	0.203655905905906\\
0.117174083333333	0.205850100100101\\
0.119800416666667	0.208043793793794\\
0.122478166666667	0.210292042042042\\
0.12518775	0.212541291291292\\
0.127937333333333	0.214835835835836\\
0.130753166666667	0.21716991991992\\
0.133651166666667	0.219511761761762\\
0.136586166666667	0.221933183183184\\
0.13955325	0.224361111111112\\
0.142571666666667	0.226806556556557\\
0.145627083333333	0.22926901901902\\
0.148766333333333	0.231724724724725\\
0.151936416666667	0.234198198198199\\
0.155158416666667	0.236793043043044\\
0.158449166666667	0.239363613613614\\
0.16177375	0.242021271271272\\
0.165161916666667	0.244685685685686\\
0.168590916666667	0.247371871871872\\
0.172054083333333	0.250128878878879\\
0.175598333333333	0.252833333333334\\
0.17915675	0.255583083083084\\
0.182762583333333	0.258416166166167\\
0.18645575	0.261248998999\\
0.1901645	0.264102852852853\\
0.193921416666667	0.267052552552553\\
0.197744416666667	0.270011011011012\\
0.201568666666667	0.272991991991993\\
0.205468833333333	0.275944694694695\\
0.20938675	0.278972222222223\\
0.21336425	0.281978478478479\\
0.217382083333333	0.285094344344345\\
0.221497833333333	0.288221721721722\\
0.225623916666667	0.291358858858859\\
0.22978925	0.294542292292293\\
0.234005916666667	0.297762512512513\\
0.238252916666667	0.300917417417418\\
0.24254325	0.304201951951952\\
0.24690575	0.307508008008008\\
0.251267	0.31086961961962\\
0.255686583333333	0.314174424424425\\
0.26015375	0.317555305305306\\
0.26468725	0.320963963963964\\
0.269264583333333	0.324432432432433\\
0.27387175	0.327912412412413\\
0.278519	0.331476476476477\\
0.283218583333333	0.335003003003003\\
0.287929916666667	0.338542042042043\\
0.292697	0.342168668668669\\
0.297495333333333	0.3458495995996\\
0.302290083333333	0.349530280280281\\
0.30717025	0.353255505505506\\
0.312070583333333	0.356971471471472\\
0.317036166666666	0.360752502502503\\
0.322030333333333	0.364492992992994\\
0.327040083333333	0.368318318318319\\
0.332070166666666	0.372161411411412\\
0.3371605	0.376032032032033\\
0.342267583333333	0.379947697697698\\
0.347423833333333	0.383905155155156\\
0.352595583333333	0.387843093093094\\
0.357835833333333	0.391807057057058\\
0.363082083333333	0.395818568568569\\
0.368394666666666	0.399846346346347\\
0.373696833333333	0.403902652652653\\
0.379037666666666	0.408048798798799\\
0.384418916666666	0.412183433433434\\
0.389852583333333	0.416350350350351\\
0.39531575	0.420554054054054\\
0.400768583333333	0.424810810810811\\
0.406270583333333	0.429080830830831\\
0.411814666666666	0.433360860860861\\
0.417388916666666	0.437617867867868\\
0.423006333333333	0.442022772772773\\
0.428659916666666	0.446438938938939\\
0.434368083333333	0.450791791791792\\
0.440064666666666	0.455234734734735\\
0.445779916666666	0.45962937937938\\
0.45154025	0.464157657657658\\
0.457323916666666	0.468745245245246\\
0.463140166666666	0.473365115115115\\
0.468975583333333	0.47798998998999\\
0.474872666666666	0.482654154154154\\
0.48082375	0.487346596596597\\
0.486812666666666	0.492035285285286\\
0.492817083333333	0.496852602602603\\
0.498832083333333	0.501630630630631\\
0.504868916666666	0.506406406406407\\
0.510879416666666	0.51116966966967\\
0.51698525	0.516046046046046\\
0.523107166666666	0.520921171171171\\
0.529240666666666	0.5258003003003\\
0.535408333333333	0.530755255255255\\
0.541593416666666	0.535737987987988\\
0.547770083333333	0.540765265265265\\
0.554001166666666	0.545818068068068\\
0.560265166666666	0.550911161161161\\
0.566520166666666	0.55598973973974\\
0.57277225	0.561140390390391\\
0.579059	0.56631981981982\\
0.585337666666666	0.571514264264264\\
0.591633583333333	0.57678028028028\\
0.59795925	0.581986736736737\\
0.6043115	0.587215215215215\\
0.610626916666666	0.592462212212212\\
0.616954666666667	0.59778003003003\\
0.623324	0.603105855855856\\
0.629675166666666	0.608519019019019\\
0.63605575	0.613926926926927\\
0.6424325	0.619301301301301\\
0.64878875	0.624763263263263\\
0.655107916666666	0.630203703703704\\
0.6614365	0.635663163163163\\
0.667732916666667	0.641123873873874\\
0.67405725	0.646664914914915\\
0.680385	0.652157407407407\\
0.686697666666667	0.657646396396397\\
0.692904666666667	0.663190940940941\\
0.699108833333333	0.668726476476477\\
0.7053025	0.674322572572573\\
0.711482666666667	0.67991966966967\\
0.717662916666667	0.685464464464465\\
0.723794583333333	0.691030780780781\\
0.729894416666667	0.696575325325326\\
0.735957666666667	0.70213013013013\\
0.7419825	0.707710460460461\\
0.747968333333333	0.71326951951952\\
0.753930083333333	0.718827577577578\\
0.759842583333333	0.724424924924925\\
0.76574425	0.72997972972973\\
0.77158575	0.735514014014014\\
0.777361166666667	0.740994744744745\\
0.783079416666667	0.746551551551552\\
0.788749666666667	0.751931681681682\\
0.794331166666667	0.757356606606607\\
0.799857833333333	0.762827577577578\\
0.805341666666667	0.768240490490491\\
0.8108205	0.773574824824825\\
0.816202333333333	0.778862112112112\\
0.82151825	0.784081081081081\\
0.82675	0.789231481481482\\
0.831952916666667	0.79441041041041\\
0.8370135	0.79951026026026\\
0.84206875	0.804651651651652\\
0.847019333333333	0.809731231231231\\
0.851877333333333	0.814687687687688\\
0.85667275	0.819563063063063\\
0.861376333333333	0.824331331331331\\
0.866003666666667	0.82911961961962\\
0.870554	0.833813563563564\\
0.8750185	0.838527527527528\\
0.87942175	0.84314039039039\\
0.883716583333333	0.847641891891892\\
0.887946166666667	0.852058308308308\\
0.892072833333333	0.856414414414414\\
0.8960935	0.860735985985986\\
0.900016833333333	0.864916166166166\\
0.903858416666667	0.869047797797798\\
0.907627083333333	0.873153903903904\\
0.911269083333333	0.87717042042042\\
0.91482525	0.881102102102102\\
0.918273	0.884926676676677\\
0.921635833333333	0.888650900900901\\
0.92490475	0.892327827827828\\
0.928062166666667	0.895931181181181\\
0.931136	0.899454704704705\\
0.934113583333333	0.902926926926927\\
0.936982916666667	0.906321821821822\\
0.939778	0.909597597597598\\
0.942501833333333	0.912761761761762\\
0.945153083333333	0.91591041041041\\
0.947675166666667	0.918948948948949\\
0.9501365	0.921895395395395\\
0.952472166666667	0.924768518518518\\
0.954755833333333	0.927534284284284\\
0.956971	0.93023973973974\\
0.959102083333333	0.932887637637638\\
0.96118375	0.935469219219219\\
0.963155666666667	0.937963963963964\\
0.965041666666667	0.94034984984985\\
0.966879583333333	0.942694694694695\\
0.9686235	0.944942692692693\\
0.970279166666667	0.947125375375375\\
0.971886833333333	0.949255755755756\\
0.973426333333333	0.95129954954955\\
0.97490425	0.953282282282282\\
0.9763125	0.955219219219219\\
0.977635666666667	0.957115615615616\\
0.978904333333333	0.958912662662663\\
0.9801395	0.960662412412412\\
0.981309083333333	0.96233033033033\\
0.982420416666667	0.963927177177177\\
0.983478083333333	0.965465965965966\\
0.984480083333333	0.966949199199199\\
0.985433166666667	0.968407657657658\\
0.986345833333333	0.969799049049049\\
0.987200083333333	0.971154904904905\\
0.988004416666667	0.972477977977978\\
0.988766583333333	0.97370970970971\\
0.989479916666667	0.974911161161161\\
0.99015425	0.976051551551552\\
0.99080075	0.977149399399399\\
0.991414833333333	0.978222722722723\\
0.991991083333333	0.979262262262262\\
0.992534083333333	0.980225725725726\\
0.993034166666667	0.981186936936937\\
0.993513416666667	0.982091091091091\\
0.993967083333333	0.98294994994995\\
0.994393083333333	0.983821321321321\\
0.99479275	0.984661161161161\\
0.995169583333333	0.985443943943944\\
0.995512916666667	0.986227477477478\\
0.995851	0.986944444444444\\
0.996164416666667	0.987650900900901\\
0.996448666666667	0.988326326326326\\
0.996717166666667	0.988975725725726\\
0.996970166666667	0.989593593593594\\
0.997205	0.990167667667668\\
0.997427166666667	0.990713713713714\\
0.997633833333333	0.991261761761762\\
0.997822166666667	0.99176951951952\\
0.998003083333333	0.992241241241241\\
0.998163416666667	0.992718718718719\\
0.998319916666667	0.993185935935936\\
0.998464666666667	0.993626126126126\\
0.998597833333333	0.994036536536537\\
0.998721916666667	0.994418668668669\\
0.99883475	0.994784784784785\\
0.998941916666667	0.995146146146146\\
0.999039	0.995489239239239\\
0.999128583333333	0.995823323323323\\
0.999214166666667	0.996136636636637\\
0.999293583333333	0.996435185185185\\
0.999369333333333	0.996714214214214\\
0.999436916666667	0.996982482482482\\
0.999497833333333	0.997226226226226\\
0.999552	0.997461961961962\\
0.99960275	0.997688688688689\\
0.999647	0.997903903903904\\
0.999695	0.998110860860861\\
0.999734	0.998301801801802\\
0.999768416666667	0.998475725725726\\
0.999802083333333	0.998626126126126\\
0.999828083333333	0.998766266266266\\
0.999853916666667	0.998911661661662\\
0.99987675	0.999035285285285\\
0.999898166666667	0.999142142142142\\
};
\addlegendentry{Euclidean distance}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.00100100108858e-06\\
-6.66133814775094e-16	2.00200200206613e-06\\
-6.66133814775094e-16	8.00800800804247e-06\\
-6.66133814775094e-16	2.40240240240164e-05\\
-6.66133814775094e-16	3.80380380380352e-05\\
-6.66133814775094e-16	5.2052052052054e-05\\
-6.66133814775094e-16	7.10710710710716e-05\\
-6.66133814775094e-16	9.5095095095088e-05\\
-6.66133814775094e-16	0.000111611611611551\\
-6.66133814775094e-16	0.000137637637637522\\
-6.66133814775094e-16	0.000160160160160072\\
-6.66133814775094e-16	0.000188688688688599\\
-6.66133814775094e-16	0.000208208208208105\\
-6.66133814775094e-16	0.000239739739739675\\
-6.66133814775094e-16	0.000267767767767713\\
-6.66133814775094e-16	0.000293793793793684\\
-6.66133814775094e-16	0.000321321321321233\\
-6.66133814775094e-16	0.000351351351351226\\
-6.66133814775094e-16	0.00038088088088073\\
-6.66133814775094e-16	0.000410910910910722\\
-6.66133814775094e-16	0.000448948948948757\\
-6.66133814775094e-16	0.00047447447447424\\
-6.66133814775094e-16	0.000498998998998745\\
-6.66133814775094e-16	0.000530530530530315\\
-6.66133814775094e-16	0.000564064064063841\\
-6.66133814775094e-16	0.000601601601601387\\
-6.66133814775094e-16	0.000633633633633446\\
-6.66133814775094e-16	0.000664664664664527\\
-6.66133814775094e-16	0.000687687687687566\\
-6.66133814775094e-16	0.000716716716716581\\
-6.66133814775094e-16	0.000745745745745596\\
-6.66133814775094e-16	0.000779279279279121\\
-6.66133814775094e-16	0.000804804804804604\\
-6.66133814775094e-16	0.000838338338338129\\
-6.66133814775094e-16	0.000871871871871654\\
-6.66133814775094e-16	0.000899899899899692\\
-6.66133814775094e-16	0.000922422422422242\\
-6.66133814775094e-16	0.000947947947947725\\
-6.66133814775094e-16	0.00096796796796772\\
-6.66133814775094e-16	0.000996996996996735\\
-6.66133814775094e-16	0.00101551551551526\\
-6.66133814775094e-16	0.00104104104104075\\
-6.66133814775094e-16	0.00107057057057025\\
-6.66133814775094e-16	0.00109709709709682\\
-6.66133814775094e-16	0.00112862862862839\\
-6.66133814775094e-16	0.00115515515515496\\
-6.66133814775094e-16	0.00118418418418398\\
-6.66133814775094e-16	0.00120470470470446\\
-6.66133814775094e-16	0.00122372372372348\\
-6.66133814775094e-16	0.00125125125125103\\
-6.66133814775094e-16	0.00127427427427407\\
-6.66133814775094e-16	0.00130080080080064\\
-6.66133814775094e-16	0.00132432432432417\\
-6.66133814775094e-16	0.00134884884884867\\
-6.66133814775094e-16	0.00137387387387367\\
-6.66133814775094e-16	0.00140040040040024\\
-6.66133814775094e-16	0.00143943943943925\\
-6.66133814775094e-16	0.0014619619619618\\
-6.66133814775094e-16	0.00148848848848837\\
-6.66133814775094e-16	0.00152502502502494\\
-6.66133814775094e-16	0.00155655655655651\\
-6.66133814775094e-16	0.00158808808808808\\
-6.66133814775094e-16	0.00162262262262258\\
-6.66133814775094e-16	0.00165615615615611\\
-6.66133814775094e-16	0.00168518518518512\\
-6.66133814775094e-16	0.00172272272272267\\
-6.66133814775094e-16	0.00174774774774766\\
-6.66133814775094e-16	0.00178728728728716\\
-6.66133814775094e-16	0.00181481481481471\\
-6.66133814775094e-16	0.0018453453453452\\
-6.66133814775094e-16	0.00187287287287274\\
-6.66133814775094e-16	0.00190940940940931\\
-6.66133814775094e-16	0.00194644644644637\\
-6.66133814775094e-16	0.00198248248248245\\
-6.66133814775094e-16	0.00201251251251244\\
-6.66133814775094e-16	0.00205505505505499\\
-6.66133814775094e-16	0.00208808808808802\\
-6.66133814775094e-16	0.00213063063063057\\
-6.66133814775094e-16	0.00216466466466458\\
-6.66133814775094e-16	0.00220520520520517\\
-6.66133814775094e-16	0.00223573573573566\\
-6.66133814775094e-16	0.00226926926926918\\
-6.66133814775094e-16	0.00231131131131124\\
-6.66133814775094e-16	0.00234834834834829\\
-6.66133814775094e-16	0.00238388388388378\\
-6.66133814775094e-16	0.00241941941941926\\
-6.66133814775094e-16	0.00245945945945925\\
-6.66133814775094e-16	0.00250200200200179\\
-6.66133814775094e-16	0.00253653653653629\\
-6.66133814775094e-16	0.00257957957957933\\
-6.66133814775094e-16	0.00262662662662638\\
-6.66133814775094e-16	0.00266466466466442\\
-6.66133814775094e-16	0.00270320320320294\\
-6.66133814775094e-16	0.00275225225225195\\
-6.66133814775094e-16	0.00279379379379352\\
-6.66133814775094e-16	0.00284134134134106\\
-6.66133814775094e-16	0.00288388388388361\\
-6.66133814775094e-16	0.00292142142142116\\
-6.66133814775094e-16	0.00296346346346321\\
-6.66133814775094e-16	0.00300600600600576\\
-6.66133814775094e-16	0.00305055055055026\\
-6.66133814775094e-16	0.00309659659659633\\
-6.66133814775094e-16	0.00314464464464437\\
-6.66133814775094e-16	0.0031926926926924\\
-6.66133814775094e-16	0.00325075075075043\\
-6.66133814775094e-16	0.00329579579579553\\
-6.66133814775094e-16	0.00333883883883856\\
-6.66133814775094e-16	0.00338538538538513\\
-6.66133814775094e-16	0.00343443443443414\\
-6.66133814775094e-16	0.00347997997997973\\
-6.66133814775094e-16	0.00352802802802776\\
-6.66133814775094e-16	0.00357857857857835\\
-6.66133814775094e-16	0.00363213213213187\\
-6.66133814775094e-16	0.00368568568568539\\
-6.66133814775094e-16	0.00373823823823793\\
-6.66133814775094e-16	0.00378678678678646\\
-6.66133814775094e-16	0.00384384384384351\\
-6.66133814775094e-16	0.00390240240240203\\
-6.66133814775094e-16	0.00396496496496457\\
-6.66133814775094e-16	0.00402702702702662\\
-6.66133814775094e-16	0.00409109109109074\\
-6.66133814775094e-16	0.00414364364364328\\
-6.66133814775094e-16	0.00419969969969936\\
-6.66133814775094e-16	0.00426176176176141\\
-6.66133814775094e-16	0.00431531531531493\\
-6.66133814775094e-16	0.004376376376376\\
-6.66133814775094e-16	0.00443793793793756\\
-6.66133814775094e-16	0.00449849849849815\\
-6.66133814775094e-16	0.00456206206206167\\
-6.66133814775094e-16	0.00461661661661628\\
-6.66133814775094e-16	0.00468768768768735\\
-6.66133814775094e-16	0.00474824824824793\\
-6.66133814775094e-16	0.004819319319319\\
-6.66133814775094e-16	0.0048743743743741\\
-6.66133814775094e-16	0.00494794794794773\\
-6.66133814775094e-16	0.00502552552552527\\
-6.66133814775094e-16	0.00509859859859829\\
-6.66133814775094e-16	0.00518568568568534\\
-6.66133814775094e-16	0.00525425425425385\\
-6.66133814775094e-16	0.00532332332332297\\
-6.66133814775094e-16	0.00539489489489453\\
-6.66133814775094e-16	0.00547247247247207\\
-6.66133814775094e-16	0.00554104104104058\\
-6.66133814775094e-16	0.00561361361361312\\
-6.66133814775094e-16	0.00568818818818773\\
-6.66133814775094e-16	0.0057592592592588\\
-6.66133814775094e-16	0.00584334334334291\\
-6.66133814775094e-16	0.005923423423423\\
-6.66133814775094e-16	0.00600950950950907\\
-6.66133814775094e-16	0.00609909909909867\\
-6.66133814775094e-16	0.00618018018017974\\
-6.66133814775094e-16	0.00626226226226179\\
-6.66133814775094e-16	0.00634784784784737\\
-6.66133814775094e-16	0.0064309309309305\\
-6.66133814775094e-16	0.00653003003002961\\
-6.66133814775094e-16	0.00662762762762725\\
-6.66133814775094e-16	0.00673523523523489\\
-6.66133814775094e-16	0.00683533533533498\\
-6.66133814775094e-16	0.00693193193193153\\
-6.66133814775094e-16	0.00703253253253211\\
-6.66133814775094e-16	0.00713363363363317\\
-6.66133814775094e-16	0.00723623623623582\\
-6.66133814775094e-16	0.00733883883883846\\
-6.66133814775094e-16	0.00744494494494452\\
-6.66133814775094e-16	0.00755205205205167\\
-6.66133814775094e-16	0.00765615615615578\\
-6.66133814775094e-16	0.00775175175175136\\
-6.66133814775094e-16	0.00784684684684644\\
-6.66133814775094e-16	0.00797047047047006\\
-6.66133814775094e-16	0.00808958958958916\\
-6.66133814775094e-16	0.00820420420420376\\
-6.66133814775094e-16	0.00830880880880835\\
-6.66133814775094e-16	0.00843343343343295\\
-6.66133814775094e-16	0.00854904904904852\\
-6.66133814775094e-16	0.00867517517517469\\
-6.66133814775094e-16	0.00880180180180135\\
-6.66133814775094e-16	0.00893593593593545\\
-6.66133814775094e-16	0.00906856856856808\\
-6.66133814775094e-16	0.00919419419419376\\
-6.66133814775094e-16	0.00932132132132091\\
-6.66133814775094e-16	0.00944344344344306\\
-6.66133814775094e-16	0.00958708708708667\\
-6.66133814775094e-16	0.00973123123123076\\
-6.66133814775094e-16	0.00986786786786742\\
-6.66133814775094e-16	0.0100070070070065\\
-6.66133814775094e-16	0.0101371371371366\\
-6.66133814775094e-16	0.0102642642642637\\
-6.66133814775094e-16	0.0103943943943938\\
-6.66133814775094e-16	0.0105360360360355\\
-6.66133814775094e-16	0.0106846846846841\\
-6.66133814775094e-16	0.0108268268268262\\
-6.66133814775094e-16	0.0109839839839834\\
-6.66133814775094e-16	0.011125625625625\\
-6.66133814775094e-16	0.0112802802802797\\
-6.66133814775094e-16	0.0114349349349344\\
-6.66133814775094e-16	0.011597597597597\\
-6.66133814775094e-16	0.0117472472472467\\
-6.66133814775094e-16	0.0119149149149144\\
-6.66133814775094e-16	0.0120730730730725\\
-6.66133814775094e-16	0.0122417417417412\\
-6.66133814775094e-16	0.0124224224224219\\
-6.66133814775094e-16	0.0125880880880875\\
-6.66133814775094e-16	0.0127637637637632\\
-6.66133814775094e-16	0.0129234234234229\\
-6.66133814775094e-16	0.01309059059059\\
-6.66133814775094e-16	0.0132627627627622\\
-6.66133814775094e-16	0.0134334334334328\\
-6.66133814775094e-16	0.013604604604604\\
-6.66133814775094e-16	0.0137857857857852\\
-6.66133814775094e-16	0.0139814814814808\\
-6.66133814775094e-16	0.0141541541541534\\
-6.66133814775094e-16	0.0143338338338331\\
-6.66133814775094e-16	0.0145240240240233\\
-6.66133814775094e-16	0.014727727727727\\
-6.66133814775094e-16	0.0149099099099091\\
-6.66133814775094e-16	0.0151011011011003\\
-6.66133814775094e-16	0.0153028028028021\\
-6.66133814775094e-16	0.0155120120120112\\
-6.66133814775094e-16	0.0157222222222214\\
-6.66133814775094e-16	0.0159494494494486\\
-6.66133814775094e-16	0.0161611611611604\\
-6.66133814775094e-16	0.0163863863863857\\
-6.66133814775094e-16	0.0166031031031024\\
-6.66133814775094e-16	0.0168238238238232\\
-6.66133814775094e-16	0.0170590590590585\\
-6.66133814775094e-16	0.0173178178178173\\
-6.66133814775094e-16	0.017549549549549\\
-6.66133814775094e-16	0.0177747747747743\\
-6.66133814775094e-16	0.0180240240240236\\
-6.66133814775094e-16	0.0182667667667663\\
-6.66133814775094e-16	0.018523523523523\\
-6.66133814775094e-16	0.0187747747747743\\
-6.66133814775094e-16	0.019031531531531\\
-6.66133814775094e-16	0.0192977977977973\\
-6.66133814775094e-16	0.0195780780780775\\
-6.66133814775094e-16	0.0198243243243238\\
-6.66133814775094e-16	0.0201021021021016\\
-6.66133814775094e-16	0.0203763763763759\\
-6.66133814775094e-16	0.0206646646646642\\
-6.66133814775094e-16	0.020959459459459\\
-6.66133814775094e-16	0.0212247247247243\\
-6.66133814775094e-16	0.0215325325325321\\
-6.66133814775094e-16	0.0217987987987983\\
-6.66133814775094e-16	0.0221066066066061\\
-6.66133814775094e-16	0.022393393393393\\
-6.66133814775094e-16	0.0226931931931927\\
-6.66133814775094e-16	0.0230100100100096\\
-6.66133814775094e-16	0.0233528528528524\\
-6.66133814775094e-16	0.0236606606606602\\
-6.66133814775094e-16	0.0239969969969965\\
-6.66133814775094e-16	0.0243548548548544\\
-6.66133814775094e-16	0.0246886886886882\\
-6.66133814775094e-16	0.0250410410410405\\
-6.66133814775094e-16	0.0254089089089085\\
1.66666665912807e-07	0.0257962962962959\\
1.66666665912807e-07	0.0261571571571567\\
1.66666665912807e-07	0.0265285285285281\\
3.3333333260277e-07	0.0268853853853849\\
3.3333333260277e-07	0.0272782782782778\\
3.3333333260277e-07	0.0276476476476472\\
3.3333333260277e-07	0.0280390390390386\\
3.3333333260277e-07	0.0284579579579575\\
4.99999999292733e-07	0.0288598598598594\\
6.66666665982696e-07	0.0292777777777773\\
6.66666665982696e-07	0.0296961961961957\\
6.66666665982696e-07	0.0301146146146141\\
6.66666665982696e-07	0.030575575575575\\
6.66666665982696e-07	0.031044544544544\\
6.66666665982696e-07	0.0314999999999994\\
1.16666666594156e-06	0.0319834834834829\\
1.16666666594156e-06	0.0324769769769764\\
1.33333333263153e-06	0.0329914914914909\\
1.49999999932149e-06	0.0334664664664659\\
1.99999999928036e-06	0.034009509509509\\
1.99999999928036e-06	0.0345630630630626\\
2.49999999923922e-06	0.0351271271271266\\
2.83333333261915e-06	0.0357097097097092\\
2.99999999930911e-06	0.0363073073073068\\
3.16666666599907e-06	0.0369289289289284\\
3.33333333268904e-06	0.037564564564564\\
3.499999999379e-06	0.0382162162162156\\
3.499999999379e-06	0.0388308308308303\\
3.83333333275893e-06	0.0394799799799794\\
4.16666666613885e-06	0.0401351351351346\\
4.33333333282881e-06	0.0408458458458453\\
4.66666666620874e-06	0.0415450450450445\\
4.66666666620874e-06	0.0422702702702697\\
4.99999999958867e-06	0.0430190190190185\\
5.33333333296859e-06	0.0437577577577573\\
5.33333333296859e-06	0.0445535535535531\\
5.49999999965856e-06	0.0453658658658653\\
5.83333333303848e-06	0.0462062062062056\\
5.83333333303848e-06	0.0470690690690685\\
6.16666666641841e-06	0.0479454454454449\\
6.33333333310837e-06	0.0488348348348343\\
6.49999999979833e-06	0.0497582582582577\\
6.49999999979833e-06	0.0506696696696691\\
6.6666666664883e-06	0.0516201201201196\\
6.83333333317826e-06	0.0526026026026021\\
7.16666666655819e-06	0.0535970970970966\\
7.33333333324815e-06	0.0546856856856852\\
7.33333333324815e-06	0.0557552552552548\\
7.33333333324815e-06	0.0568403403403399\\
7.66666666662807e-06	0.0579539539539535\\
7.83333333331804e-06	0.0591271271271268\\
8.16666666669796e-06	0.0603058058058055\\
8.66666666665683e-06	0.0614804804804802\\
8.83333333334679e-06	0.0627422422422419\\
9.33333333330566e-06	0.0639959959959957\\
9.49999999999562e-06	0.0652567567567565\\
1.05000000000244e-05	0.0665785785785783\\
1.06666666667143e-05	0.0679284284284282\\
1.11666666666732e-05	0.0692787787787785\\
1.16666666666321e-05	0.0707097097097095\\
1.2000000000012e-05	0.0721546546546544\\
1.28333333333508e-05	0.073641141141141\\
1.34999999999996e-05	0.0751196196196194\\
1.48333333332973e-05	0.076634134134134\\
1.54999999999461e-05	0.0782237237237235\\
1.61666666665949e-05	0.0798323323323321\\
1.69999999999337e-05	0.0815165165165163\\
1.81666666666525e-05	0.0832727727727726\\
1.89999999999912e-05	0.0849824824824823\\
2.03333333332889e-05	0.0867917917917916\\
2.29999999999952e-05	0.088646146146146\\
2.4000000000024e-05	0.0905065065065064\\
2.55000000000116e-05	0.0924264264264263\\
2.71666666666892e-05	0.0944059059059058\\
2.93333333333257e-05	0.0963928928928928\\
3.24999999999909e-05	0.0983663663663662\\
3.5833333333346e-05	0.100461461461461\\
3.83333333333624e-05	0.102601601601601\\
4.13333333333377e-05	0.104777777777778\\
4.46666666666928e-05	0.10702002002002\\
4.68333333333293e-05	0.109283283283283\\
5.04999999999534e-05	0.111594094094094\\
5.54999999999861e-05	0.113971971971972\\
5.91666666666102e-05	0.116348848848849\\
6.56666666666306e-05	0.118785285285285\\
7.06666666666633e-05	0.121292292292292\\
7.43333333332874e-05	0.123761761761762\\
7.79999999999115e-05	0.126297797797798\\
8.36666666665931e-05	0.128851851851852\\
8.99999999999235e-05	0.131502002002002\\
9.38333333332375e-05	0.134202202202202\\
0.000100499999999948	0.136994994994995\\
0.000107666666666617	0.139732732732733\\
0.000115333333333245	0.142511511511512\\
0.000122999999999873	0.145385385385385\\
0.000130833333333191	0.148315815815816\\
0.000141666666666485	0.151325325325325\\
0.00015149999999986	0.154296796796797\\
0.00015799999999988	0.157310810810811\\
0.000169999999999892	0.160301801801802\\
0.000182833333333243	0.16346046046046\\
0.000196333333333243	0.166569569569569\\
0.000209666666666553	0.169735235235235\\
0.000222499999999903	0.172992992992993\\
0.000238999999999878	0.176321821821822\\
0.000253333333333217	0.179613613613613\\
0.00027066666666653	0.182978978978979\\
0.000287666666666575	0.18633983983984\\
0.000307999999999864	0.189759259259259\\
0.000329499999999872	0.193172672672672\\
0.000354666666666503	0.196609109109109\\
0.00037666666666647	0.20013063063063\\
0.000400999999999763	0.203638638638638\\
0.000427999999999762	0.207173173173173\\
0.000462833333333079	0.210790790790791\\
0.000493833333333082	0.2145005005005\\
0.000530833333333036	0.218204704704705\\
0.000572333333333064	0.221892892892893\\
0.000616666666666377	0.225565565565565\\
0.000666833333333061	0.229201701701702\\
0.000716166666666407	0.233018518518518\\
0.000768166666666459	0.236854854854855\\
0.000825666666666502	0.240721221221221\\
0.00088716666666655	0.244487987987988\\
0.000953333333333251	0.248368368368368\\
0.00102133333333321	0.252276776776777\\
0.00109666666666652	0.256200700700701\\
0.00117849999999986	0.260203203203203\\
0.00126666666666653	0.264251751751752\\
0.00135699999999983	0.268298298298298\\
0.00145666666666655	0.272343843843844\\
0.00155766666666657	0.276492492492492\\
0.00167366666666657	0.280626626626626\\
0.0017974999999999	0.2848003003003\\
0.00192799999999993	0.288915915915916\\
0.00206749999999989	0.293092092092092\\
0.00221083333333327	0.297338838838839\\
0.0023696666666666	0.301628128128128\\
0.00253783333333324	0.305858358358358\\
0.00271149999999987	0.310192192192192\\
0.00289966666666652	0.314534034034034\\
0.00310016666666657	0.318813313313313\\
0.00329633333333323	0.323155655655655\\
0.0035086666666666	0.32748998998999\\
0.00373916666666663	0.331875875875876\\
0.00399549999999993	0.336284284284284\\
0.00424983333333329	0.34069069069069\\
0.00452399999999997	0.345125625625625\\
0.00481483333333332	0.34966016016016\\
0.00512916666666663	0.354203203203203\\
0.00545466666666661	0.35878978978979\\
0.00580533333333333	0.363338838838839\\
0.00617699999999999	0.367817317317317\\
0.00657600000000003	0.372407407407407\\
0.00697833333333331	0.37709059059059\\
0.00739416666666659	0.381786786786787\\
0.0078231666666666	0.38641041041041\\
0.0082914999999999	0.3911001001001\\
0.00878216666666654	0.395845345345345\\
0.00931466666666658	0.400598098098098\\
0.0098609999999999	0.405336336336336\\
0.0104298333333332	0.410113613613614\\
0.011037	0.414877377377377\\
0.0116704999999999	0.419723723723724\\
0.0123079999999999	0.424584084084084\\
0.0129909999999999	0.429410910910911\\
0.0136954999999999	0.434264764764765\\
0.0144619999999999	0.439151151151151\\
0.0152626666666665	0.443996496496496\\
0.0160929999999999	0.44885035035035\\
0.0169454999999999	0.4537997997998\\
0.0178376666666666	0.458702202202202\\
0.0187815	0.46351051051051\\
0.0197521666666667	0.468476476476476\\
0.0207783333333333	0.47342992992993\\
0.0218311666666666	0.478292792792793\\
0.0229404999999999	0.483271271271271\\
0.0240658333333332	0.488193693693694\\
0.0252664999999999	0.493335835835836\\
0.0264976666666665	0.498437937937938\\
0.0277704999999998	0.50341041041041\\
0.0291289999999998	0.508483483483483\\
0.0305154999999998	0.513537037037037\\
0.0319474999999998	0.518602102102102\\
0.0334296666666665	0.523716216216216\\
0.0349726666666664	0.528752752752753\\
0.0365846666666664	0.533844344344344\\
0.038224833333333	0.538893893893894\\
0.039938833333333	0.544012012012012\\
0.0416759999999997	0.549081081081081\\
0.043491333333333	0.554082082082082\\
0.045333833333333	0.559106606606606\\
0.0472736666666663	0.564169169169169\\
0.0492629999999996	0.569192192192192\\
0.0513478333333329	0.574117617617617\\
0.0535186666666663	0.579098098098098\\
0.0556998333333329	0.584117117117117\\
0.0579739999999996	0.589054054054054\\
0.060310833333333	0.594092592592592\\
0.062685833333333	0.599061061061061\\
0.0651249999999997	0.604004504504504\\
0.0676236666666663	0.608888388388388\\
0.0701913333333329	0.613796296296296\\
0.0728663333333329	0.618617117117117\\
0.0755804999999996	0.623368868868869\\
0.078391833333333	0.628165165165165\\
0.0812364999999997	0.632908408408408\\
0.0841829999999997	0.637668668668669\\
0.0871749999999997	0.642398398398398\\
0.090243333333333	0.647036536536536\\
0.093355333333333	0.651628128128128\\
0.0965781666666663	0.656232232232232\\
0.0998129999999996	0.660737737737738\\
0.103141333333333	0.665335335335335\\
0.106507833333333	0.669897897897898\\
0.109959666666666	0.674374374374374\\
0.113454666666666	0.678783783783784\\
0.117061833333333	0.683196696696697\\
0.1206915	0.687558558558558\\
0.124439	0.691913913913914\\
0.128254833333333	0.696247247247247\\
0.132097	0.700446446446446\\
0.135976	0.704652152152152\\
0.139907833333333	0.708867367367367\\
0.143976666666666	0.713049549549549\\
0.148048166666666	0.717180680680681\\
0.1521895	0.721233233233233\\
0.1564075	0.725183183183183\\
0.1606595	0.729187187187187\\
0.164968	0.733155155155155\\
0.169304333333333	0.73698948948949\\
0.173734833333333	0.740754254254254\\
0.178202166666667	0.744522022022022\\
0.182754333333333	0.748296296296296\\
0.187317333333333	0.75197947947948\\
0.191986333333333	0.755619119119119\\
0.196675333333333	0.759196696696697\\
0.201396	0.762697697697698\\
0.206166833333333	0.766163663663664\\
0.2110165	0.769669169169169\\
0.215901833333333	0.773001001001001\\
0.2207925	0.776386386386386\\
0.225727	0.779751751751752\\
0.230751	0.782956956956957\\
0.2358125	0.786275275275275\\
0.240923666666667	0.78945045045045\\
0.245999166666667	0.792588588588589\\
0.251148166666667	0.795728228228228\\
0.256285333333333	0.798744244244244\\
0.261496	0.801765265265265\\
0.266733333333333	0.804727227227227\\
0.271917166666667	0.807593593593594\\
0.277199333333333	0.810408408408408\\
0.282468833333334	0.813248748748749\\
0.287761	0.815988488488488\\
0.293072166666667	0.81867017017017\\
0.298396666666667	0.821322322322322\\
0.303796	0.823980980980981\\
0.3091685	0.826561061061061\\
0.314591	0.829194694694695\\
0.3200215	0.831715215215215\\
0.3254685	0.834194194194194\\
0.330936833333333	0.836593093093093\\
0.336361666666667	0.838980980980981\\
0.341778666666667	0.841347347347347\\
0.3472165	0.843692692692693\\
0.352679166666667	0.84591991991992\\
0.358184666666667	0.848098098098098\\
0.363742	0.850311311311311\\
0.369244166666667	0.852467967967968\\
0.374772333333333	0.854637137137137\\
0.3803015	0.856734234234234\\
0.385839666666667	0.858798798798799\\
0.391432666666667	0.860825825825826\\
0.396999166666667	0.862897397397397\\
0.402583666666667	0.864946446446446\\
0.408135833333333	0.867025525525525\\
0.413757833333333	0.86901951951952\\
0.419296	0.870984484484485\\
0.424911	0.872948448448448\\
0.430506666666667	0.874883383383383\\
0.436094166666667	0.876832332332332\\
0.4416705	0.878776276276276\\
0.447277166666667	0.880728228228228\\
0.4527905	0.882624124124124\\
0.458372166666667	0.884455455455455\\
0.463923666666667	0.886334334334334\\
0.469488	0.888144644644645\\
0.475043166666667	0.889937937937938\\
0.480594166666667	0.891747247247247\\
0.486123666666667	0.89351001001001\\
0.491684333333333	0.895231731731732\\
0.497255833333333	0.896962462462462\\
0.502783333333333	0.898711711711712\\
0.508314333333333	0.900420920920921\\
0.513744666666667	0.90215015015015\\
0.5192255	0.903870870870871\\
0.5246815	0.905546546546547\\
0.530111333333333	0.907219219219219\\
0.535591666666667	0.908862862862863\\
0.541002333333333	0.910485485485485\\
0.546418666666667	0.912064064064064\\
0.551775	0.913639139139139\\
0.557171833333333	0.915208208208208\\
0.562545666666667	0.916749249249249\\
0.567909666666667	0.91828028028028\\
0.5732615	0.919824824824825\\
0.5785475	0.921292792792793\\
0.583901	0.922798298298298\\
0.5892055	0.924230730730731\\
0.594468166666667	0.925677177177177\\
0.599701833333333	0.927096596596597\\
0.604986833333333	0.928471971971972\\
0.610245666666667	0.929865865865866\\
0.6154935	0.931211211211211\\
0.620736333333333	0.932523023023023\\
0.625947166666667	0.933846846846847\\
0.631130666666667	0.93514964964965\\
0.636357333333333	0.936472972972973\\
0.641534166666667	0.937731731731732\\
0.646683333333333	0.939013013013013\\
0.651780666666667	0.940267767767768\\
0.656898833333333	0.941517517517518\\
0.661996333333333	0.94276026026026\\
0.6671355	0.943945445445445\\
0.672112333333333	0.945136136136136\\
0.677126666666667	0.946352352352352\\
0.682075666666667	0.947502502502503\\
0.687057	0.948698698698699\\
0.691931	0.949833333333333\\
0.696854	0.950990990990991\\
0.701683166666667	0.952138638638639\\
0.706466666666667	0.953257757757758\\
0.711231166666667	0.95435985985986\\
0.715938833333333	0.955468968968969\\
0.7206415	0.956567567567568\\
0.725293166666667	0.957631131131131\\
0.72989	0.958741741741742\\
0.73451	0.959808808808809\\
0.739071833333333	0.960847847847848\\
0.743550666666667	0.961878378378378\\
0.748011166666667	0.962883383383383\\
0.752394	0.963902902902903\\
0.756729166666667	0.964922922922923\\
0.760988333333333	0.965897897897898\\
0.765192333333333	0.966832832832833\\
0.769361166666667	0.967817817817818\\
0.773456333333333	0.968764764764765\\
0.7774815	0.96968968968969\\
0.781445	0.970617117117117\\
0.785373166666667	0.971538038038038\\
0.789198166666667	0.972478478478478\\
0.792963833333333	0.97337037037037\\
0.796701666666667	0.97426976976977\\
0.800362166666667	0.975185185185185\\
0.803965333333333	0.976065065065065\\
0.807535166666667	0.976885385385385\\
0.811026333333333	0.977707207207207\\
0.814461833333333	0.978543543543544\\
0.817849333333333	0.979356856856857\\
0.821213166666667	0.980192192192192\\
0.824544	0.981017517517518\\
0.827790833333333	0.981800800800801\\
0.831014166666667	0.982557057057057\\
0.834176333333333	0.983315815815816\\
0.8373005	0.984067067067067\\
0.840373	0.984794794794795\\
0.84341	0.985479479479479\\
0.846408833333333	0.986178178178178\\
0.8493405	0.986839339339339\\
0.852214	0.987581081081081\\
0.855031	0.988236236236236\\
0.857815333333333	0.988891891891892\\
0.860581666666667	0.989537537537537\\
0.863308	0.990129129129129\\
0.865949	0.990725225225225\\
0.868568333333333	0.991315815815816\\
0.8711695	0.991848348348348\\
0.873781666666667	0.992380880880881\\
0.876405333333333	0.992898898898899\\
0.878972333333333	0.99337987987988\\
0.881501833333333	0.993844344344344\\
0.884020333333333	0.994287787787788\\
0.88655	0.994723723723724\\
0.889035166666667	0.995107607607608\\
0.891538	0.995469469469469\\
0.893987666666667	0.995827327327327\\
0.896454166666667	0.996151151151151\\
0.898892333333333	0.996472472472473\\
0.901309	0.996754254254254\\
0.903708833333333	0.997023523523524\\
0.906118333333333	0.997294794794795\\
0.908511333333333	0.997526526526527\\
0.910875333333333	0.997765765765766\\
0.913225666666667	0.997974474474475\\
0.915537833333333	0.998145645645646\\
0.917877666666667	0.998318318318318\\
0.920229166666667	0.998477477477478\\
0.922552333333333	0.998644144144144\\
0.924858333333333	0.998777777777778\\
0.927178	0.998918418418418\\
0.929472666666667	0.999023023023023\\
0.931707333333333	0.999115115115115\\
0.933944	0.999215715715716\\
0.936196833333333	0.999314814814815\\
0.938419666666667	0.999383383383383\\
0.940645333333333	0.999454954954955\\
0.942795833333333	0.999522522522522\\
0.944970166666667	0.999585085085085\\
0.947110833333333	0.999636136136136\\
0.949206	0.999683683683684\\
0.951356333333333	0.999725725725726\\
0.9534505	0.999763763763764\\
0.955530833333333	0.999793793793794\\
0.957587333333333	0.99981981981982\\
0.959582333333333	0.999845345345345\\
0.9615955	0.999871871871872\\
0.963601333333333	0.999894394394394\\
0.9655225	0.999906906906907\\
0.967418333333333	0.999926426426426\\
0.969267666666667	0.999941941941942\\
0.971102166666667	0.999954454454454\\
0.972898	0.999962462462462\\
0.974644333333333	0.999971471471471\\
0.976346666666667	0.999978478478478\\
0.977970166666667	0.999985985985986\\
0.9795845	0.99998948948949\\
0.981121	0.999994494494495\\
0.982572833333333	0.999995995995996\\
0.983980666666667	0.999997497497497\\
0.985298666666667	0.9999994994995\\
0.9865695	0.9999994994995\\
0.987773666666667	1\\
0.988923666666667	1\\
0.989983666666667	1\\
0.990978333333333	1\\
0.991910833333333	1\\
0.992793333333333	1\\
0.993610333333333	1\\
0.994367833333333	1\\
0.995056	1\\
0.995675166666667	1\\
0.996231166666667	1\\
0.9967305	1\\
0.997180166666667	1\\
0.997567666666667	1\\
0.997911	1\\
0.998212	1\\
0.998472666666667	1\\
0.998701666666667	1\\
0.998903166666667	1\\
0.999066	1\\
0.999212166666667	1\\
0.999343833333333	1\\
0.999451833333333	1\\
0.9995415	1\\
0.9996215	1\\
0.9996865	1\\
0.9997395	1\\
0.999783833333333	1\\
0.999821666666667	1\\
0.999848666666667	1\\
0.999873666666667	1\\
0.999895833333333	1\\
0.999912666666667	1\\
0.999928833333333	1\\
0.999939833333333	1\\
0.9999505	1\\
0.99996	1\\
0.9999675	1\\
0.999974166666667	1\\
0.999980833333333	1\\
0.999984	1\\
0.999989333333333	1\\
0.999992166666667	1\\
0.999994833333333	1\\
0.999997333333333	1\\
0.9999985	1\\
0.999999166666667	1\\
0.999999333333333	1\\
0.9999995	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{CW-SSIM}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5.55111512312578e-16	1.11022302462516e-16\\
5.55111512312578e-16	1.11022302462516e-16\\
5.55111512312578e-16	4.00400400413226e-06\\
5.55111512312578e-16	0.00012612612612628\\
5.55111512312578e-16	0.000649149149149264\\
5.55111512312578e-16	0.00148198198198213\\
5.55111512312578e-16	0.00277077077077093\\
5.55111512312578e-16	0.00486086086086102\\
5.55111512312578e-16	0.00798048048048061\\
5.55111512312578e-16	0.0121441441441442\\
5.55111512312578e-16	0.0171541541541542\\
5.55111512312578e-16	0.0230885885885886\\
5.55111512312578e-16	0.0300980980980982\\
5.55111512312578e-16	0.0385370370370371\\
5.55111512312578e-16	0.0481601601601602\\
5.55111512312578e-16	0.0592362362362363\\
5.55111512312578e-16	0.0716211211211212\\
1.66666667245075e-07	0.0855735735735736\\
5.00000000625e-07	0.101102102102102\\
6.66666667314963e-07	0.118094594594595\\
1.16666666727383e-06	0.136196696696697\\
1.83333333392266e-06	0.15498998998999\\
3.16666666722032e-06	0.174308308308308\\
7.00000000053436e-06	0.1937997997998\\
1.90000000005464e-05	0.213628128128128\\
4.23333333339215e-05	0.234686186186186\\
9.86666666672464e-05	0.25664964964965\\
0.000190166666667269	0.280134634634635\\
0.000346333333333892	0.305200700700701\\
0.000564833333333903	0.331871871871872\\
0.000881166666667266	0.360153653653654\\
0.00133716666666728	0.389272272272272\\
0.00195816666666726	0.418927427427427\\
0.00276716666666721	0.448304304304304\\
0.00379850000000059	0.477559059059059\\
0.00507683333333397	0.506286786786787\\
0.00667466666666727	0.534124124124124\\
0.00859150000000064	0.560952452452452\\
0.010827333333334	0.586751751751752\\
0.013470833333334	0.611467967967968\\
0.016469833333334	0.634832832832833\\
0.019923333333334	0.656624124124124\\
0.0238040000000006	0.677064564564565\\
0.0280025000000006	0.6963003003003\\
0.032515833333334	0.714424924924925\\
0.037399833333334	0.731391891891892\\
0.0425743333333339	0.747688188188188\\
0.0481246666666673	0.763084084084084\\
0.0540166666666673	0.777685185185185\\
0.0601588333333339	0.791521021021021\\
0.066503833333334	0.804291791791792\\
0.0730380000000006	0.816391891891892\\
0.079707833333334	0.827902902902903\\
0.0864885000000006	0.838881381381381\\
0.0933206666666673	0.849237237237237\\
0.100033000000001	0.859051051051051\\
0.106629666666667	0.868498498498498\\
0.113082333333334	0.877309309309309\\
0.119327333333334	0.885635635635636\\
0.125390000000001	0.893569069069069\\
0.131080333333334	0.901076576576577\\
0.136443833333334	0.908253753753754\\
0.141417500000001	0.915077577577578\\
0.146101333333334	0.921539039039039\\
0.150455000000001	0.927798798798799\\
0.154488833333334	0.933662662662663\\
0.158255666666667	0.939068568568569\\
0.161780666666667	0.944048548548549\\
0.165170500000001	0.948731231231231\\
0.168405500000001	0.953046046046046\\
0.1715195	0.957013013013013\\
0.1745445	0.960731731731732\\
0.177516166666667	0.964114614614615\\
0.180451666666667	0.96721021021021\\
0.183340833333334	0.969932932932933\\
0.186234833333334	0.972448448448448\\
0.189117833333334	0.974782282282282\\
0.192026333333334	0.976948948948949\\
0.195048166666667	0.978933433433433\\
0.198113	0.98074024024024\\
0.2012015	0.982479479479479\\
0.204329833333334	0.984100600600601\\
0.207498333333334	0.985645145145145\\
0.210818166666667	0.987071571571572\\
0.214215666666667	0.988349349349349\\
0.217654	0.989528028028028\\
0.2212145	0.990580580580581\\
0.224874666666667	0.991536536536537\\
0.228598166666667	0.992445945945946\\
0.232481333333334	0.993300800800801\\
0.236482666666667	0.994078578578579\\
0.240677666666667	0.994755755755756\\
0.245016833333334	0.995366866866867\\
0.249614666666667	0.995908408408408\\
0.254415333333334	0.996403903903904\\
0.259506333333334	0.996818818818819\\
0.264961166666667	0.997175175175175\\
0.270644166666667	0.997475975975976\\
0.276561833333334	0.997766766766767\\
0.282735666666667	0.998015515515515\\
0.289238333333333	0.998253253253253\\
0.2959155	0.998467467467468\\
0.302932166666667	0.998683683683684\\
0.3101345	0.998869369369369\\
0.317455	0.99903003003003\\
0.3249885	0.99918968968969\\
0.3326995	0.999339339339339\\
0.340549666666667	0.999475975975976\\
0.348640833333333	0.999584084084084\\
0.3568095	0.999675175175175\\
0.3651285	0.999747247247247\\
0.373504833333333	0.999816316316316\\
0.381982	0.999884884884885\\
0.390536333333333	0.99992992992993\\
0.399081833333333	0.999956456456456\\
0.4075725	0.999976976976977\\
0.416135666666667	0.999987987987988\\
0.424643333333333	0.999994494494495\\
0.4331985	0.999998498498499\\
0.441813333333333	0.9999994994995\\
0.450517333333333	1\\
0.4592555	1\\
0.468189166666667	1\\
0.477164333333333	1\\
0.486218666666667	1\\
0.495433666666667	1\\
0.504654166666667	1\\
0.513883166666667	1\\
0.523160666666667	1\\
0.532489666666667	1\\
0.541930333333333	1\\
0.551251833333333	1\\
0.560635333333333	1\\
0.570080666666667	1\\
0.579404833333333	1\\
0.588688666666667	1\\
0.597927666666667	1\\
0.6071085	1\\
0.616149833333334	1\\
0.625068333333333	1\\
0.6338175	1\\
0.642349333333333	1\\
0.650665666666667	1\\
0.658766833333333	1\\
0.666673333333333	1\\
0.674407833333333	1\\
0.681832833333333	1\\
0.689045166666667	1\\
0.696099666666667	1\\
0.7029675	1\\
0.709625333333333	1\\
0.716097833333333	1\\
0.722435666666667	1\\
0.728487833333333	1\\
0.734278833333333	1\\
0.739832833333333	1\\
0.745204166666667	1\\
0.75037	1\\
0.755434833333333	1\\
0.760314833333333	1\\
0.7650025	1\\
0.769521666666667	1\\
0.773893333333333	1\\
0.778078333333333	1\\
0.782055166666667	1\\
0.7858365	1\\
0.78938	1\\
0.792820333333333	1\\
0.796059666666667	1\\
0.799126333333333	1\\
0.801998333333333	1\\
0.804736333333333	1\\
0.807292166666667	1\\
0.809690166666667	1\\
0.8119715	1\\
0.814094833333333	1\\
0.816077666666667	1\\
0.8179395	1\\
0.8196705	1\\
0.8212445	1\\
0.82272	1\\
0.8240525	1\\
0.8252385	1\\
0.826283833333333	1\\
0.827246333333333	1\\
0.828135833333333	1\\
0.828893333333333	1\\
0.829602333333333	1\\
0.830217833333333	1\\
0.830785333333333	1\\
0.831326166666667	1\\
0.8318305	1\\
0.832328333333333	1\\
0.832815666666667	1\\
0.833300333333333	1\\
0.833786	1\\
0.834270333333333	1\\
0.834760166666667	1\\
0.835243166666667	1\\
0.835724	1\\
0.836225	1\\
0.836742333333333	1\\
0.837270166666667	1\\
0.8378235	1\\
0.838388166666667	1\\
0.8389905	1\\
0.839608666666667	1\\
0.840261	1\\
0.840927166666667	1\\
0.84163	1\\
0.8423845	1\\
0.843132833333333	1\\
0.843959833333333	1\\
0.8448085	1\\
0.845709333333333	1\\
0.846634833333333	1\\
0.847617166666667	1\\
0.848646	1\\
0.849685666666667	1\\
0.850782166666667	1\\
0.851929666666667	1\\
0.853152333333333	1\\
0.854415166666667	1\\
0.855729333333333	1\\
0.857099833333333	1\\
0.858502666666667	1\\
0.859965	1\\
0.861492166666667	1\\
0.863107333333333	1\\
0.864741166666667	1\\
0.866410833333333	1\\
0.868142	1\\
0.869890333333333	1\\
0.871677833333333	1\\
0.873491833333333	1\\
0.875329833333333	1\\
0.877209	1\\
0.8790925	1\\
0.8810245	1\\
0.882966	1\\
0.884935666666667	1\\
0.886950333333333	1\\
0.888966833333333	1\\
0.890980833333333	1\\
0.892989666666667	1\\
0.894996666666667	1\\
0.896969	1\\
0.898971833333333	1\\
0.9009735	1\\
0.9029425	1\\
0.904922333333333	1\\
0.906870333333333	1\\
0.908826833333333	1\\
0.910710666666667	1\\
0.912618833333333	1\\
0.914446	1\\
0.916297666666667	1\\
0.918162333333333	1\\
0.920030833333333	1\\
0.921935	1\\
0.923799833333333	1\\
0.925654	1\\
0.927544833333333	1\\
0.9294265	1\\
0.931332666666667	1\\
0.933233166666667	1\\
0.935106833333333	1\\
0.936955666666667	1\\
0.938853333333333	1\\
0.940756833333333	1\\
0.942688333333333	1\\
0.944598666666667	1\\
0.946528166666667	1\\
0.948450333333333	1\\
0.950374833333333	1\\
0.952255166666667	1\\
0.954127833333333	1\\
0.955984833333333	1\\
0.957772666666667	1\\
0.9595495	1\\
0.961334333333333	1\\
0.963114166666667	1\\
0.964872833333333	1\\
0.9666115	1\\
0.9682585	1\\
0.969912833333333	1\\
0.971503666666667	1\\
0.9730375	1\\
0.974565166666667	1\\
0.9760265	1\\
0.977468333333333	1\\
0.978839666666667	1\\
0.980209833333333	1\\
0.981548333333333	1\\
0.982835	1\\
0.984071333333333	1\\
0.985281166666667	1\\
0.9864625	1\\
0.987564333333333	1\\
0.988625166666667	1\\
0.989638166666667	1\\
0.990597166666667	1\\
0.991509333333333	1\\
0.992395	1\\
0.993187166666667	1\\
0.993935	1\\
0.994633833333333	1\\
0.995286333333333	1\\
0.995882166666667	1\\
0.996409833333333	1\\
0.9968755	1\\
0.997296	1\\
0.997657833333333	1\\
0.9979815	1\\
0.998255166666667	1\\
0.998493333333333	1\\
0.998700833333333	1\\
0.998884666666667	1\\
0.999049833333333	1\\
0.999183833333333	1\\
0.9992975	1\\
0.999403333333333	1\\
0.9994885	1\\
0.999566666666667	1\\
0.999627333333333	1\\
0.999682166666667	1\\
0.999725833333333	1\\
0.999770666666667	1\\
0.999807166666667	1\\
0.9998335	1\\
0.999856333333333	1\\
0.999881	1\\
0.999899333333333	1\\
0.999916	1\\
0.999928333333333	1\\
0.999939666666667	1\\
0.999951666666667	1\\
0.99996	1\\
0.999968166666667	1\\
0.999974333333333	1\\
0.999979	1\\
0.999982833333333	1\\
0.999986	1\\
0.999989	1\\
0.9999915	1\\
0.999992833333333	1\\
0.9999935	1\\
0.9999945	1\\
0.9999955	1\\
0.9999965	1\\
0.999997333333333	1\\
0.999997666666667	1\\
0.999997833333333	1\\
0.999998166666667	1\\
0.999998666666667	1\\
0.999999	1\\
0.999999333333333	1\\
0.9999995	1\\
0.999999666666667	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{STSIM-1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	5.00500500821843e-07\\
-2.22044604925031e-16	5.00500500821843e-07\\
-2.22044604925031e-16	1.35135135138631e-05\\
-2.22044604925031e-16	6.55655655659171e-05\\
-2.22044604925031e-16	0.00020770770770806\\
-2.22044604925031e-16	0.000461461461461865\\
-2.22044604925031e-16	0.000785285285285653\\
-2.22044604925031e-16	0.001185685685686\\
-2.22044604925031e-16	0.00171971971972007\\
-2.22044604925031e-16	0.0023548548548552\\
-2.22044604925031e-16	0.00320020020020051\\
-2.22044604925031e-16	0.00427277277277305\\
-2.22044604925031e-16	0.0055790790790794\\
-2.22044604925031e-16	0.00713263263263297\\
-2.22044604925031e-16	0.00906706706706739\\
-2.22044604925031e-16	0.0114244244244247\\
-2.22044604925031e-16	0.0140700700700703\\
-2.22044604925031e-16	0.0170445445445448\\
-2.22044604925031e-16	0.0204149149149152\\
-2.22044604925031e-16	0.0241471471471474\\
-2.22044604925031e-16	0.0280835835835839\\
-2.22044604925031e-16	0.0321566566566569\\
-2.22044604925031e-16	0.0366311311311314\\
-2.22044604925031e-16	0.041296796796797\\
-2.22044604925031e-16	0.0462462462462464\\
1.66666666467918e-07	0.0514434434434436\\
3.33333333157881e-07	0.0570090090090092\\
9.99999999806711e-07	0.062877877877878\\
1.66666666645554e-06	0.069347847847848\\
1.99999999983547e-06	0.0761086086086087\\
2.49999999979433e-06	0.0834744744744745\\
2.83333333317426e-06	0.091410910910911\\
3.33333333313313e-06	0.0998533533533534\\
4.16666666647192e-06	0.108763763763764\\
6.16666666641841e-06	0.118382882882883\\
7.99999999978596e-06	0.128411911911912\\
1.08333333330712e-05	0.138870370370371\\
1.53333333330341e-05	0.149884884884885\\
2.39999999996909e-05	0.161393893893894\\
3.5833333333013e-05	0.173408908908909\\
5.68333333330617e-05	0.185789289289289\\
8.63333333330774e-05	0.198634634634635\\
0.000133333333333097	0.211974974974975\\
0.000199333333333107	0.225549049049049\\
0.000279833333333146	0.239380880880881\\
0.000373499999999805	0.253716216216216\\
0.000488166666666512	0.268456956956957\\
0.000627833333333161	0.283437437437438\\
0.000786166666666532	0.298681181181181\\
0.00095983333333316	0.313977477477478\\
0.00114483333333315	0.329575075075075\\
0.00136349999999985	0.345348348348348\\
0.00160499999999986	0.361334334334334\\
0.00189716666666651	0.37751951951952\\
0.00223499999999988	0.393992992992993\\
0.00261816666666659	0.410581581581582\\
0.00305916666666661	0.427364864864865\\
0.00354999999999994	0.444467967967968\\
0.0041146666666666	0.461506506506507\\
0.0047259999999999	0.478420920920921\\
0.0054021666666666	0.495258258258258\\
0.00615566666666656	0.512161661661662\\
0.00700833333333317	0.528886386386387\\
0.00793933333333319	0.545552052052052\\
0.00896583333333323	0.562053053053053\\
0.0100684999999999	0.578595095095095\\
0.0113018333333332	0.594682182182182\\
0.0126566666666665	0.610806806806807\\
0.0141266666666665	0.626384384384384\\
0.0156839999999998	0.641742742742743\\
0.0174068333333331	0.656907907907908\\
0.0192951666666665	0.671438938938939\\
0.0213571666666665	0.685473473473474\\
0.0235401666666666	0.699015015015015\\
0.0258979999999999	0.712132632632633\\
0.0283849999999999	0.724822322322322\\
0.0310611666666666	0.737337837837838\\
0.0339446666666666	0.749167667667668\\
0.0369531666666666	0.760584084084084\\
0.0402048333333332	0.771753253253253\\
0.0436079999999999	0.782321321321321\\
0.0472306666666665	0.792645145145145\\
0.0509971666666665	0.802442942942943\\
0.0549583333333332	0.811897397397397\\
0.0591001666666665	0.820918918918919\\
0.0633736666666666	0.829477977977978\\
0.0678924999999999	0.837765765765766\\
0.0725191666666666	0.845554054054054\\
0.0773124999999999	0.852966466466466\\
0.0822399999999999	0.86025025025025\\
0.0871928333333332	0.867180680680681\\
0.0923413333333332	0.873763263263263\\
0.0975544999999999	0.879901901901902\\
0.102887833333333	0.885742242242242\\
0.108174333333333	0.891301801801802\\
0.113579166666666	0.89654954954955\\
0.118956	0.901486986986987\\
0.124362833333333	0.906213713713714\\
0.129792	0.910704204204204\\
0.135230166666667	0.915036036036036\\
0.140699	0.919136136136136\\
0.146152333333333	0.923053553553554\\
0.151619333333333	0.926858858858859\\
0.156991166666667	0.930555055055055\\
0.162336166666667	0.93405005005005\\
0.167548333333333	0.937415415415415\\
0.172654833333333	0.940556556556557\\
0.177780333333333	0.94359009009009\\
0.182819166666667	0.946435435435435\\
0.187795	0.9490995995996\\
0.192730166666667	0.95166016016016\\
0.197562333333333	0.954065065065065\\
0.202390833333333	0.95634034034034\\
0.207180666666667	0.958502502502502\\
0.2119685	0.960460960960961\\
0.216734833333333	0.962372872872873\\
0.221466166666667	0.964204704704705\\
0.226182	0.965945945945946\\
0.230926	0.967595595595596\\
0.235656333333333	0.969086586586587\\
0.2403555	0.970563563563564\\
0.245148666666667	0.97192992992993\\
0.249971666666667	0.973217717717718\\
0.254806833333333	0.974448448448448\\
0.259672	0.97562962962963\\
0.264711333333333	0.976717217217217\\
0.269857333333333	0.977793293293293\\
0.275107833333333	0.978825825825826\\
0.280497	0.979851851851852\\
0.286072833333333	0.980817817817818\\
0.291779666666667	0.981743743743744\\
0.29764	0.982696196196196\\
0.3036905	0.983623623623624\\
0.309882166666667	0.984498998998999\\
0.316197333333333	0.985366366366366\\
0.322575	0.986196696696697\\
0.329188	0.987017517517518\\
0.335854	0.987772772772773\\
0.342658	0.988503003003003\\
0.3496035	0.989225725725726\\
0.356600333333333	0.989906906906907\\
0.363758333333333	0.990532532532532\\
0.371052166666667	0.991126126126126\\
0.378439833333333	0.991701201201201\\
0.385906166666667	0.992241241241241\\
0.393421666666667	0.992773273273273\\
0.400978	0.993302802802803\\
0.408612	0.993822822822823\\
0.416271	0.994307807807808\\
0.424028	0.994784284284284\\
0.4318205	0.995249249249249\\
0.439646833333333	0.995667167167167\\
0.447517833333333	0.996065065065065\\
0.455380166666667	0.996476476476477\\
0.463292833333333	0.996842842842843\\
0.4711215	0.997173173173173\\
0.4789955	0.997478978978979\\
0.486874	0.99773973973974\\
0.494752	0.997988988988989\\
0.5026505	0.998201201201201\\
0.510454	0.998402902902903\\
0.518317666666667	0.998566566566567\\
0.525980666666667	0.998736236236236\\
0.533632833333333	0.998892892892893\\
0.5413085	0.999037537537538\\
0.5488765	0.999183683683684\\
0.556409	0.999309309309309\\
0.563812	0.999431931931932\\
0.571124666666667	0.999541041041041\\
0.578379166666667	0.999628128128128\\
0.585631	0.9997002002002\\
0.592701166666667	0.999774274274274\\
0.599711	0.999828328328328\\
0.6067105	0.999867867867868\\
0.613612	0.999905905905906\\
0.620459	0.999928928928929\\
0.627094	0.999957457457457\\
0.633705833333333	0.999972472472472\\
0.640212	0.999982982982983\\
0.646683833333333	0.999990990990991\\
0.652962	0.999994994994995\\
0.659172	0.999996496496496\\
0.6652595	1\\
0.6712835	1\\
0.677131166666667	1\\
0.682857666666667	1\\
0.688524666666667	1\\
0.694017666666667	1\\
0.699377333333333	1\\
0.704518	1\\
0.7095375	1\\
0.7144605	1\\
0.719229833333333	1\\
0.723831	1\\
0.728368833333333	1\\
0.732729666666667	1\\
0.736940166666667	1\\
0.741056166666667	1\\
0.744998833333333	1\\
0.7488335	1\\
0.752548166666667	1\\
0.756193333333333	1\\
0.759725166666667	1\\
0.763179666666667	1\\
0.766499166666667	1\\
0.769687166666667	1\\
0.772755166666667	1\\
0.775740833333333	1\\
0.778651833333333	1\\
0.781405333333333	1\\
0.784068	1\\
0.7866085	1\\
0.789070333333333	1\\
0.791471166666667	1\\
0.793754833333333	1\\
0.795958166666667	1\\
0.798090833333333	1\\
0.800151	1\\
0.802103666666667	1\\
0.803994666666667	1\\
0.80581	1\\
0.807547833333333	1\\
0.809250333333333	1\\
0.810863333333333	1\\
0.812417666666667	1\\
0.813916333333333	1\\
0.815366833333333	1\\
0.816810333333333	1\\
0.8182035	1\\
0.819557166666667	1\\
0.820870333333333	1\\
0.8221815	1\\
0.823426333333333	1\\
0.824678333333333	1\\
0.825912666666667	1\\
0.827131666666667	1\\
0.828341	1\\
0.829527666666667	1\\
0.8306985	1\\
0.831848833333333	1\\
0.833020833333333	1\\
0.834177833333333	1\\
0.835338666666667	1\\
0.836514333333333	1\\
0.837697333333333	1\\
0.838894833333333	1\\
0.840138333333333	1\\
0.841381166666667	1\\
0.842665333333333	1\\
0.843995833333333	1\\
0.8453595	1\\
0.846779166666667	1\\
0.848229	1\\
0.8497365	1\\
0.8512655	1\\
0.852874333333333	1\\
0.8545375	1\\
0.856217	1\\
0.857978	1\\
0.859757333333333	1\\
0.8615615	1\\
0.8634145	1\\
0.865272666666667	1\\
0.867160166666667	1\\
0.869087666666667	1\\
0.871041333333333	1\\
0.873019833333333	1\\
0.875053666666667	1\\
0.877148	1\\
0.879223333333333	1\\
0.881322666666667	1\\
0.883479333333333	1\\
0.885685	1\\
0.887889833333333	1\\
0.890097	1\\
0.892357666666667	1\\
0.894623	1\\
0.896943	1\\
0.899292666666667	1\\
0.901642166666667	1\\
0.904006666666667	1\\
0.906386333333333	1\\
0.908740833333333	1\\
0.9111105	1\\
0.913465833333333	1\\
0.915828	1\\
0.918167833333333	1\\
0.920518666666667	1\\
0.9228675	1\\
0.925169333333333	1\\
0.9274655	1\\
0.929738	1\\
0.9320135	1\\
0.934239333333333	1\\
0.936420833333333	1\\
0.938559833333333	1\\
0.940685333333333	1\\
0.9427575	1\\
0.944789333333333	1\\
0.946777666666667	1\\
0.948775833333333	1\\
0.950688666666667	1\\
0.952554166666667	1\\
0.954442	1\\
0.956285833333333	1\\
0.958082166666667	1\\
0.959834666666667	1\\
0.961543666666667	1\\
0.9632435	1\\
0.9648985	1\\
0.966487333333333	1\\
0.968053333333333	1\\
0.9695955	1\\
0.971091333333333	1\\
0.972568166666667	1\\
0.97399	1\\
0.975351333333333	1\\
0.976708666666667	1\\
0.978006	1\\
0.979251166666667	1\\
0.980481166666667	1\\
0.981658833333333	1\\
0.982779833333333	1\\
0.983832833333333	1\\
0.984882	1\\
0.985874	1\\
0.986855833333333	1\\
0.987784166666667	1\\
0.988664166666667	1\\
0.989487833333333	1\\
0.990261	1\\
0.990984833333333	1\\
0.9916825	1\\
0.992318666666667	1\\
0.992925333333333	1\\
0.993489166666667	1\\
0.994017833333333	1\\
0.994521833333333	1\\
0.994989333333333	1\\
0.995421	1\\
0.995833	1\\
0.996221833333333	1\\
0.996585166666667	1\\
0.996919833333333	1\\
0.997239666666667	1\\
0.997528333333333	1\\
0.997793333333333	1\\
0.998050333333333	1\\
0.998282333333333	1\\
0.998498666666667	1\\
0.998692833333333	1\\
0.998870166666667	1\\
0.999035666666667	1\\
0.999175333333333	1\\
0.999300166666667	1\\
0.999415166666667	1\\
0.999514333333333	1\\
0.999598833333333	1\\
0.999671666666667	1\\
0.999740166666667	1\\
0.999795	1\\
0.999838666666667	1\\
0.999877666666667	1\\
0.999908333333333	1\\
0.999933	1\\
0.999951833333333	1\\
0.9999665	1\\
0.999978166666667	1\\
0.999987	1\\
0.999992	1\\
0.999995666666667	1\\
0.999997666666667	1\\
0.999998833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{STSIM-2}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	3.50350350353246e-06\\
0	4.50450450451001e-05\\
0	0.000180680680680778\\
0	0.000434434434434583\\
0	0.000867367367367478\\
0	0.00156556556556564\\
0	0.00266066066066073\\
0	0.00410460460460471\\
0	0.00614314314314324\\
0	0.00870770770770779\\
0	0.011920920920921\\
0	0.0158533533533535\\
0	0.0205500500500502\\
0	0.0260535535535537\\
0	0.0323228228228229\\
0	0.0393993993993995\\
1.66666666578941e-07	0.0472347347347348\\
3.33333333268904e-07	0.0557612612612614\\
9.99999999917733e-07	0.0651241241241242\\
1.4999999998766e-06	0.0752282282282283\\
1.99999999983547e-06	0.0860800800800802\\
3.66666666651305e-06	0.0976861861861863\\
6.6666666664883e-06	0.109734234234234\\
1.36666666664675e-05	0.122448948948949\\
2.68333333330872e-05	0.135773773773774\\
6.04999999997968e-05	0.149833833833834\\
0.000114666666666485	0.164446946946947\\
0.000209833333333131	0.17965965965966\\
0.000347666666666413	0.195804804804805\\
0.000537166666666367	0.212624124124124\\
0.00080633333333302	0.23012012012012\\
0.00117149999999966	0.248553553553554\\
0.00166099999999969	0.267480480480481\\
0.00225966666666633	0.287138638638639\\
0.00299199999999966	0.307233733733734\\
0.00388733333333302	0.328033033033033\\
0.00496916666666636	0.348916916916917\\
0.00627049999999973	0.370098098098098\\
0.00777416666666642	0.391371871871872\\
0.00955916666666645	0.412733233233233\\
0.0115901666666665	0.434104104104104\\
0.0138793333333331	0.455304304304304\\
0.0164049999999998	0.4761996996997\\
0.0191608333333331	0.496743743743744\\
0.022190833333333	0.517089089089089\\
0.0254381666666664	0.536657157157157\\
0.0289391666666664	0.555741741741742\\
0.0326564999999998	0.57458008008008\\
0.0365651666666664	0.59283983983984\\
0.0407393333333331	0.610672172172172\\
0.0451129999999998	0.627953453453453\\
0.0496839999999998	0.644803803803804\\
0.0544209999999998	0.661307307307307\\
0.0593233333333332	0.677138138138138\\
0.0643514999999998	0.692644144144144\\
0.0694611666666665	0.707468968968969\\
0.0745893333333332	0.721973973973974\\
0.0798151666666665	0.736004504504504\\
0.0851098333333332	0.749429429429429\\
0.0903678333333332	0.762453953953954\\
0.0955761666666666	0.774851851851852\\
0.100778	0.786750750750751\\
0.1059345	0.798069069069069\\
0.110967666666667	0.808954454454454\\
0.115939833333333	0.819447447447447\\
0.120840666666667	0.829465965965966\\
0.1256275	0.839022522522523\\
0.130367166666667	0.848007507507508\\
0.135011333333333	0.856654654654655\\
0.139568166666667	0.864821321321321\\
0.143975	0.872598098098098\\
0.148306833333333	0.879911411411411\\
0.152555333333333	0.886847347347347\\
0.156768	0.893364864864865\\
0.160943166666667	0.899332832832833\\
0.165029833333333	0.905127127127127\\
0.169050333333333	0.91049049049049\\
0.172998333333333	0.915375875875876\\
0.176899166666666	0.919974474474474\\
0.1807205	0.924265265265265\\
0.184541333333333	0.928325825825826\\
0.1882345	0.932144144144144\\
0.191972166666666	0.935852352352352\\
0.195705666666666	0.939296296296296\\
0.199395333333333	0.942547547547548\\
0.203131833333333	0.945693193193193\\
0.2068785	0.948704204204204\\
0.210614833333333	0.951545545545545\\
0.214434833333333	0.954253753753754\\
0.2182855	0.956779279279279\\
0.2222055	0.959168668668669\\
0.226218333333333	0.961442442442442\\
0.2302465	0.963642642642643\\
0.234464166666667	0.96572972972973\\
0.2387465	0.967743743743744\\
0.243148833333333	0.969651151151151\\
0.2476865	0.97148998998999\\
0.252367666666667	0.973256756756757\\
0.2572075	0.974922922922923\\
0.262221333333333	0.976512012012012\\
0.267288	0.978055055055055\\
0.2725605	0.979515515515516\\
0.278012666666667	0.980879379379379\\
0.283553333333333	0.982187687687688\\
0.289317166666667	0.98342042042042\\
0.295182	0.984578078078078\\
0.301224166666667	0.985645145145145\\
0.3073805	0.986697697697698\\
0.313624166666667	0.987712212212212\\
0.320008	0.988643143143143\\
0.326503833333333	0.989503003003003\\
0.333077666666667	0.9902997997998\\
0.3398095	0.991057557557558\\
0.346655833333333	0.991781781781782\\
0.3536175	0.992467467467468\\
0.3608	0.993137637637638\\
0.368136666666667	0.993752752752753\\
0.375535833333333	0.99431981981982\\
0.383166666666667	0.994860860860861\\
0.390898333333333	0.99537037037037\\
0.398753	0.995836336336336\\
0.4068025	0.996253253253253\\
0.414977	0.996660660660661\\
0.423365166666667	0.997026026026026\\
0.431778	0.997377877877878\\
0.4404235	0.997687687687688\\
0.449064333333333	0.997973973973974\\
0.4578755	0.998239239239239\\
0.466674333333333	0.998479479479479\\
0.475547833333333	0.998681681681682\\
0.4845435	0.99888038038038\\
0.493600833333333	0.999047047047047\\
0.502618666666667	0.99918968968969\\
0.511663333333333	0.99932982982983\\
0.520772166666667	0.999444944944945\\
0.5298905	0.999538038038038\\
0.538947166666667	0.999614114114114\\
0.548066833333333	0.999686186186186\\
0.557066	0.999742742742743\\
0.566096166666667	0.999792792792793\\
0.5751165	0.999838338338338\\
0.584101166666667	0.999872872872873\\
0.592969	0.999897897897898\\
0.601754	0.999920920920921\\
0.610453166666667	0.999941941941942\\
0.619176666666667	0.999954954954955\\
0.627797666666667	0.999963463463463\\
0.636286666666667	0.999972972972973\\
0.6446585	0.99998048048048\\
0.652859666666667	0.999985985985986\\
0.660951333333333	0.99999049049049\\
0.668837333333333	0.999992992992993\\
0.676531	0.999995495495495\\
0.6840395	0.999997497497497\\
0.691359333333333	0.999997997997998\\
0.698469666666667	0.999997997997998\\
0.705323166666667	0.999998998998999\\
0.711889166666667	0.9999994994995\\
0.718213166666667	0.9999994994995\\
0.72434	0.9999994994995\\
0.730245333333333	1\\
0.735875833333333	1\\
0.741327333333333	1\\
0.746548166666667	1\\
0.751553333333333	1\\
0.756339333333333	1\\
0.760912	1\\
0.765295333333333	1\\
0.769455	1\\
0.773420333333333	1\\
0.7772355	1\\
0.7808245	1\\
0.784294166666667	1\\
0.787552666666667	1\\
0.790667166666667	1\\
0.793625666666667	1\\
0.796434666666667	1\\
0.7991255	1\\
0.801634666666667	1\\
0.804054666666667	1\\
0.806355833333333	1\\
0.808507666666667	1\\
0.810526833333333	1\\
0.812484833333333	1\\
0.8143245	1\\
0.8160685	1\\
0.817713333333333	1\\
0.819286666666667	1\\
0.820748333333333	1\\
0.8221325	1\\
0.823464166666667	1\\
0.824708666666667	1\\
0.825901333333333	1\\
0.827040166666667	1\\
0.8281145	1\\
0.8291765	1\\
0.8301705	1\\
0.8311475	1\\
0.832089166666667	1\\
0.832995333333333	1\\
0.833908666666667	1\\
0.834779	1\\
0.835643166666667	1\\
0.836480666666667	1\\
0.837304833333333	1\\
0.8381505	1\\
0.838983666666667	1\\
0.839807166666667	1\\
0.840622333333333	1\\
0.841454166666667	1\\
0.842278	1\\
0.843142166666667	1\\
0.844015333333333	1\\
0.844899666666667	1\\
0.845809166666667	1\\
0.846743666666667	1\\
0.847691	1\\
0.848652	1\\
0.849645666666667	1\\
0.850664166666667	1\\
0.8517065	1\\
0.852791333333333	1\\
0.853894666666667	1\\
0.855006333333333	1\\
0.8561495	1\\
0.857333666666667	1\\
0.858552833333333	1\\
0.859801	1\\
0.861067833333333	1\\
0.862357833333333	1\\
0.863674333333333	1\\
0.864982833333333	1\\
0.866338333333333	1\\
0.867702833333333	1\\
0.869119666666667	1\\
0.8705475	1\\
0.871999	1\\
0.873457166666667	1\\
0.874969	1\\
0.876457166666667	1\\
0.8779935	1\\
0.879558833333333	1\\
0.881171666666667	1\\
0.882792166666667	1\\
0.884435166666667	1\\
0.8861395	1\\
0.887843166666667	1\\
0.889566	1\\
0.891359833333333	1\\
0.893164833333333	1\\
0.894951166666667	1\\
0.896752166666667	1\\
0.898637833333333	1\\
0.900527	1\\
0.902424666666667	1\\
0.904338166666667	1\\
0.906279666666667	1\\
0.908276333333333	1\\
0.910251166666667	1\\
0.912236833333333	1\\
0.914227333333333	1\\
0.916273333333333	1\\
0.918295	1\\
0.9202845	1\\
0.9222885	1\\
0.924335	1\\
0.926347666666667	1\\
0.928360833333333	1\\
0.9304	1\\
0.932401666666667	1\\
0.934417333333333	1\\
0.936421833333333	1\\
0.938435666666667	1\\
0.940440666666667	1\\
0.9424215	1\\
0.944437666666667	1\\
0.946414166666667	1\\
0.948374666666667	1\\
0.9503635	1\\
0.95231	1\\
0.9542395	1\\
0.956124333333333	1\\
0.957996	1\\
0.959847666666667	1\\
0.961666166666667	1\\
0.9634375	1\\
0.965180166666667	1\\
0.966889833333333	1\\
0.968529666666667	1\\
0.970163666666667	1\\
0.971725833333333	1\\
0.9732645	1\\
0.974735	1\\
0.976188166666667	1\\
0.977557166666667	1\\
0.978904	1\\
0.980206333333333	1\\
0.981450666666667	1\\
0.982657	1\\
0.983796833333333	1\\
0.984889666666667	1\\
0.985947	1\\
0.986933166666667	1\\
0.987872166666667	1\\
0.988781	1\\
0.989613166666667	1\\
0.990407166666667	1\\
0.991157333333333	1\\
0.991859833333333	1\\
0.992532666666667	1\\
0.9931425	1\\
0.993738666666667	1\\
0.9942995	1\\
0.994795666666667	1\\
0.9952685	1\\
0.9957185	1\\
0.996120833333333	1\\
0.996496666666667	1\\
0.996855166666667	1\\
0.997178666666667	1\\
0.9974655	1\\
0.997735833333333	1\\
0.997979666666667	1\\
0.998192166666667	1\\
0.9984025	1\\
0.998582	1\\
0.998750333333333	1\\
0.998894166666667	1\\
0.999020666666667	1\\
0.999138166666667	1\\
0.999242333333333	1\\
0.999336	1\\
0.999420333333333	1\\
0.9994915	1\\
0.999554666666667	1\\
0.999613833333333	1\\
0.999660333333333	1\\
0.999705166666667	1\\
0.999746333333333	1\\
0.999783333333333	1\\
0.999813333333333	1\\
0.999839333333333	1\\
0.999863666666667	1\\
0.9998845	1\\
0.999900833333333	1\\
0.999918666666667	1\\
0.999930833333333	1\\
0.9999405	1\\
0.9999515	1\\
0.999958166666667	1\\
0.999965333333333	1\\
0.999972	1\\
0.999977166666667	1\\
0.999980833333333	1\\
0.9999845	1\\
0.999987166666667	1\\
0.999989	1\\
0.999990666666667	1\\
0.999992166666667	1\\
0.999993	1\\
0.999994	1\\
0.999994333333333	1\\
0.999995666666667	1\\
0.999996	1\\
0.999997	1\\
0.9999975	1\\
0.999998	1\\
0.999998666666667	1\\
0.999999333333333	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{SeiSIM}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	7.0070070070094e-05\\
5.55111512312578e-16	0.000530030030030049\\
5.55111512312578e-16	0.00207057057057058\\
5.55111512312578e-16	0.00620770770770773\\
5.55111512312578e-16	0.0128248248248248\\
5.55111512312578e-16	0.0204522022022022\\
5.55111512312578e-16	0.0305823323323323\\
5.55111512312578e-16	0.0448053053053052\\
8.3333333900093e-08	0.063778028028028\\
5.00000000513978e-07	0.0881776776776777\\
2.0000000005016e-06	0.118986736736737\\
4.58333333386296e-06	0.157065565565566\\
1.11666666672283e-05	0.202305805805806\\
3.19166666672421e-05	0.253333833833834\\
8.89166666672159e-05	0.307946446446446\\
0.00022216666666719	0.363208708708709\\
0.000472750000000577	0.417135385385385\\
0.000852250000000554	0.468279279279279\\
0.00137091666666722	0.5162505005005\\
0.00206641666666718	0.560974224224224\\
0.00294666666666721	0.601474474474475\\
0.00407558333333391	0.63768968968969\\
0.0054969166666673	0.669464464464465\\
0.00735066666666728	0.697781531531532\\
0.00975258333333395	0.723133133133133\\
0.012782833333334	0.74621971971972\\
0.0166037500000006	0.768031781781782\\
0.0212496666666673	0.788917417417417\\
0.0267137500000006	0.808815815815816\\
0.0329771666666673	0.827724724724725\\
0.040006083333334	0.845806056056056\\
0.0477753333333339	0.862910910910911\\
0.0562001666666673	0.878747997997998\\
0.0651934166666672	0.892972222222222\\
0.0746242500000005	0.905387887887888\\
0.0844220833333338	0.916220720720721\\
0.0944624166666671	0.925548798798799\\
0.104656916666667	0.933509009009009\\
0.11493325	0.940358358358358\\
0.12531875	0.946291791791792\\
0.13561025	0.951506256256256\\
0.145880916666667	0.956114614614615\\
0.156020333333334	0.960147147147147\\
0.166211666666667	0.963848098098098\\
0.176256083333334	0.967215965965966\\
0.186173916666667	0.970233233233233\\
0.195995	0.972998498498499\\
0.205722416666667	0.975550800800801\\
0.21529375	0.977860860860861\\
0.224647	0.980005005005005\\
0.23393875	0.981976726726727\\
0.243059833333334	0.983778778778779\\
0.252008916666667	0.985417417417417\\
0.260784416666667	0.986933183183183\\
0.269395666666667	0.988323323323323\\
0.277905	0.989582082082082\\
0.286138666666667	0.99072022022022\\
0.29411725	0.991743243243243\\
0.30183675	0.992680680680681\\
0.309343166666667	0.993495495495496\\
0.316589333333334	0.994245995995996\\
0.323624666666667	0.994946696696697\\
0.3304215	0.995544294294294\\
0.3369905	0.996067567567568\\
0.3433135	0.996557307307307\\
0.349334583333334	0.996986736736737\\
0.35508625	0.997374874874875\\
0.360553916666667	0.997693443443443\\
0.365759416666667	0.998003503503504\\
0.370692666666667	0.998265765765766\\
0.375410333333334	0.998496496496497\\
0.379861083333334	0.998692192192192\\
0.384111083333334	0.99886961961962\\
0.388175166666667	0.999022772772773\\
0.392081916666667	0.999158408408408\\
0.39586775	0.999272272272272\\
0.399522333333334	0.999382632632633\\
0.403096583333334	0.999471221221221\\
0.406602166666667	0.999540790790791\\
0.4100525	0.999607107107107\\
0.413482833333333	0.999665415415415\\
0.416902833333333	0.999713213213213\\
0.420314916666667	0.999754254254254\\
0.423810916666667	0.999788288288288\\
0.427391916666667	0.999810810810811\\
0.431056333333333	0.999839339339339\\
0.434763916666667	0.999860610610611\\
0.4385875	0.999882632632633\\
0.44247575	0.999898648648649\\
0.446405083333333	0.999915415415415\\
0.4503855	0.999930680680681\\
0.45439475	0.999941191191191\\
0.458448416666667	0.999953953953954\\
0.46250875	0.999963713713714\\
0.466599083333333	0.999971221221221\\
0.470729333333333	0.999976726726727\\
0.474808583333333	0.999982482482482\\
0.47892425	0.999986486486486\\
0.483002833333333	0.99998948948949\\
0.487024666666667	0.999990740740741\\
0.491015833333333	0.999993493493494\\
0.494916916666667	0.999994994994995\\
0.49878175	0.999996746746747\\
0.502614916666667	0.999997247247247\\
0.50638825	0.999998248248248\\
0.510129083333333	0.999998748748749\\
0.513860083333333	0.999998998998999\\
0.517578833333333	0.99999974974975\\
0.521256833333333	1\\
0.52493825	1\\
0.528571333333333	1\\
0.53219425	1\\
0.535757166666667	1\\
0.539336	1\\
0.542899583333333	1\\
0.546450083333333	1\\
0.55000425	1\\
0.553556083333333	1\\
0.55712675	1\\
0.56066225	1\\
0.564240833333333	1\\
0.567859416666667	1\\
0.571486416666667	1\\
0.575077666666667	1\\
0.578679916666667	1\\
0.582258666666667	1\\
0.585842666666667	1\\
0.5894245	1\\
0.592954166666667	1\\
0.5964525	1\\
0.599930583333333	1\\
0.60337825	1\\
0.606788916666667	1\\
0.610121333333333	1\\
0.613431833333333	1\\
0.616682333333333	1\\
0.619895666666667	1\\
0.62299275	1\\
0.626053	1\\
0.6290165	1\\
0.6319265	1\\
0.6347235	1\\
0.63743675	1\\
0.64009275	1\\
0.642672583333333	1\\
0.64521925	1\\
0.647697333333333	1\\
0.650161333333333	1\\
0.652636666666667	1\\
0.65509275	1\\
0.6575315	1\\
0.659962666666667	1\\
0.662415833333333	1\\
0.6649085	1\\
0.667409333333333	1\\
0.66995225	1\\
0.67255525	1\\
0.675212083333333	1\\
0.677888083333333	1\\
0.680578666666667	1\\
0.683280916666667	1\\
0.686055	1\\
0.688865916666667	1\\
0.691748583333333	1\\
0.694680833333333	1\\
0.69773675	1\\
0.700916416666667	1\\
0.704234666666667	1\\
0.707697333333333	1\\
0.71128625	1\\
0.714998666666667	1\\
0.718760416666667	1\\
0.722654583333333	1\\
0.726601416666667	1\\
0.7306205	1\\
0.734698416666667	1\\
0.738838333333333	1\\
0.743095916666667	1\\
0.747403916666667	1\\
0.751737916666667	1\\
0.756102166666667	1\\
0.760508083333333	1\\
0.7649525	1\\
0.76943	1\\
0.773953083333333	1\\
0.778529666666667	1\\
0.78318775	1\\
0.787947333333333	1\\
0.7928205	1\\
0.797709583333333	1\\
0.802654666666667	1\\
0.80760275	1\\
0.812685666666667	1\\
0.81780925	1\\
0.823045416666667	1\\
0.828395	1\\
0.833861583333333	1\\
0.839343333333333	1\\
0.844813583333333	1\\
0.850320083333333	1\\
0.8558345	1\\
0.861434416666667	1\\
0.867013916666667	1\\
0.872652666666667	1\\
0.878270416666667	1\\
0.883947083333333	1\\
0.889579166666667	1\\
0.895055916666667	1\\
0.900388333333333	1\\
0.90556625	1\\
0.91064825	1\\
0.9156225	1\\
0.920568583333333	1\\
0.92555025	1\\
0.930526666666667	1\\
0.935434	1\\
0.940225416666667	1\\
0.944773833333333	1\\
0.949104333333333	1\\
0.953234166666667	1\\
0.957165166666667	1\\
0.96100125	1\\
0.96473425	1\\
0.968338	1\\
0.971724333333333	1\\
0.974927	1\\
0.977938166666667	1\\
0.980715416666667	1\\
0.983215166666667	1\\
0.985440583333333	1\\
0.987355083333333	1\\
0.988986666666667	1\\
0.990466333333333	1\\
0.99178775	1\\
0.992939083333333	1\\
0.993949083333333	1\\
0.994852916666667	1\\
0.995691166666667	1\\
0.99646175	1\\
0.997146416666667	1\\
0.997687	1\\
0.998123916666667	1\\
0.99847675	1\\
0.998771666666667	1\\
0.998996	1\\
0.999187416666667	1\\
0.999359833333333	1\\
0.99949725	1\\
0.999594833333333	1\\
};
\addlegendentry{Alaudah and AlRegib}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	1.00100100064449e-06\\
-4.44089209850063e-16	8.00800800759838e-06\\
-4.44089209850063e-16	3.25325325321035e-05\\
-4.44089209850063e-16	0.000113613613613173\\
-4.44089209850063e-16	0.000282282282281887\\
-4.44089209850063e-16	0.000558058058057642\\
-4.44089209850063e-16	0.000913413413413\\
-4.44089209850063e-16	0.00132032032031992\\
-4.44089209850063e-16	0.00181631631631596\\
-4.44089209850063e-16	0.00246896896896864\\
-4.44089209850063e-16	0.00319919919919887\\
-4.44089209850063e-16	0.00402902902902869\\
-4.44089209850063e-16	0.00506206206206172\\
-4.44089209850063e-16	0.00625075075075043\\
-4.44089209850063e-16	0.00766166166166138\\
-4.44089209850063e-16	0.009307307307307\\
-4.44089209850063e-16	0.0111631631631629\\
-4.44089209850063e-16	0.013258258258258\\
-4.44089209850063e-16	0.0155885885885884\\
-4.44089209850063e-16	0.01817017017017\\
-4.44089209850063e-16	0.0210740740740739\\
-4.44089209850063e-16	0.0241191191191189\\
-4.44089209850063e-16	0.0273393393393391\\
-4.44089209850063e-16	0.0308118118118116\\
-4.44089209850063e-16	0.0344264264264262\\
-4.44089209850063e-16	0.0383388388388386\\
-4.44089209850063e-16	0.0426266266266264\\
-4.44089209850063e-16	0.0474499499499498\\
-4.44089209850063e-16	0.0528203203203201\\
-4.44089209850063e-16	0.0588048048048047\\
-4.44089209850063e-16	0.0654784784784783\\
-4.44089209850063e-16	0.0727352352352351\\
1.66666666134851e-07	0.0806596596596595\\
1.66666666134851e-07	0.0892622622622621\\
1.66666666134851e-07	0.0982042042042041\\
3.33333332824814e-07	0.107756256256256\\
3.33333332824814e-07	0.117573573573573\\
4.99999999514777e-07	0.127692192192192\\
8.33333332894703e-07	0.138178678678679\\
8.33333332894703e-07	0.148680680680681\\
1.16666666627463e-06	0.159377377377377\\
1.33333333296459e-06	0.170177677677678\\
1.83333333292346e-06	0.18101001001001\\
2.49999999957229e-06	0.192058058058058\\
3.33333333291108e-06	0.203223723723724\\
3.99999999955991e-06	0.21459009009009\\
5.16666666627863e-06	0.226003503503503\\
7.16666666622512e-06	0.237554054054054\\
9.6666666662415e-06	0.249416916916917\\
1.23333333329478e-05	0.261316816816817\\
1.5666666666303e-05	0.273597597597597\\
2.16666666662535e-05	0.28597997997998\\
2.89999999996127e-05	0.298631131131131\\
3.73333333330006e-05	0.311521521521521\\
5.26666666663678e-05	0.32447047047047\\
6.94999999997226e-05	0.337736736736737\\
8.99999999997014e-05	0.351087087087087\\
0.000120499999999746	0.364568068068068\\
0.000164833333333059	0.378303803803804\\
0.00022999999999973	0.392226726726727\\
0.000312666666666406	0.406431931931932\\
0.000418666666666456	0.420678178178178\\
0.000546999999999742	0.435036036036036\\
0.000695666666666428	0.449441941941942\\
0.000874666666666468	0.463764264264264\\
0.00106949999999983	0.477952952952953\\
0.00129866666666645	0.492234234234234\\
0.00155449999999979	0.506315815815816\\
0.00182466666666647	0.520442942942943\\
0.0021319999999998	0.534522522522523\\
0.00245983333333311	0.548833833833834\\
0.00280849999999977	0.563146146146146\\
0.0032089999999998	0.577468468468468\\
0.00364766666666649	0.591683683683684\\
0.00412899999999983	0.605841341341341\\
0.00465199999999988	0.619854354354354\\
0.0052333333333332	0.633676176176176\\
0.00588899999999992	0.647168668668669\\
0.00660666666666654	0.660676176176176\\
0.00740383333333317	0.674067067067067\\
0.00830733333333311	0.687332832832833\\
0.00929383333333311	0.700141641641642\\
0.0104148333333332	0.712935935935936\\
0.0116323333333331	0.725678178178178\\
0.0129586666666665	0.738215215215215\\
0.0143923333333331	0.750526526526527\\
0.0159343333333332	0.762736236236236\\
0.0175596666666665	0.774745745745746\\
0.0193363333333332	0.786305805805806\\
0.0212873333333332	0.797671671671672\\
0.0233611666666665	0.808785785785786\\
0.0255671666666666	0.819486486486486\\
0.0279014999999999	0.829646646646647\\
0.0303054999999999	0.839581081081081\\
0.0328871666666666	0.849055055055055\\
0.0356316666666666	0.858126126126126\\
0.0385203333333333	0.866712712712713\\
0.0415458333333333	0.875037037037037\\
0.0447419999999999	0.882770770770771\\
0.0481038333333332	0.890203703703704\\
0.0516198333333332	0.897294794794795\\
0.0552594999999999	0.904042542542543\\
0.0590596666666666	0.910457957957958\\
0.0630333333333333	0.916305305305305\\
0.0671931666666666	0.921935935935936\\
0.071512	0.927323323323323\\
0.0760385	0.932229229229229\\
0.0806066666666667	0.93688038038038\\
0.0853878333333333	0.94121021021021\\
0.0902886666666667	0.945264764764765\\
0.095264	0.949226226226226\\
0.100351833333333	0.952943443443443\\
0.1054975	0.956485985985986\\
0.110818833333333	0.959898398398398\\
0.1161885	0.963070570570571\\
0.1216465	0.966134134134134\\
0.127177	0.969007507507508\\
0.132743333333333	0.971793293293293\\
0.1383465	0.974355355355355\\
0.143969	0.976785285285285\\
0.149601666666667	0.979091091091091\\
0.155181833333333	0.981195195195195\\
0.160759166666667	0.983077577577578\\
0.1662375	0.984749249249249\\
0.171668166666667	0.986319319319319\\
0.17709	0.987792792792793\\
0.1825515	0.989168168168168\\
0.187907333333333	0.990407407407407\\
0.193335333333333	0.991526526526527\\
0.1987755	0.992554554554555\\
0.204175666666667	0.993491991991992\\
0.209605333333333	0.994305305305305\\
0.215054	0.995004504504505\\
0.2205405	0.995581581581582\\
0.225983	0.996164164164164\\
0.231519166666667	0.996631631631632\\
0.237082333333333	0.997081581581582\\
0.2427035	0.997495995995996\\
0.248415166666667	0.997883383383383\\
0.2541935	0.998208708708709\\
0.260041166666667	0.998484984984985\\
0.2659365	0.99874974974975\\
0.271961	0.99898998998999\\
0.278017833333333	0.999188188188188\\
0.284214833333333	0.999373373373373\\
0.2903765	0.999522022022022\\
0.296563833333333	0.999655655655656\\
0.3028435	0.999750750750751\\
0.309112	0.999824824824825\\
0.315377333333333	0.999883383383383\\
0.3217515	0.999929429429429\\
0.328108166666667	0.999958458458458\\
0.334487	0.999976476476476\\
0.3408855	0.999987487487487\\
0.347369	0.999994494494495\\
0.353810666666667	0.999998498498499\\
0.360339666666667	0.9999994994995\\
0.366835	0.9999994994995\\
0.373376833333333	0.9999994994995\\
0.379943	1\\
0.386572166666667	1\\
0.393183333333333	1\\
0.399832833333333	1\\
0.4065255	1\\
0.413220833333333	1\\
0.4200065	1\\
0.4267815	1\\
0.433623333333333	1\\
0.440477333333333	1\\
0.447377666666667	1\\
0.45425	1\\
0.461121666666667	1\\
0.467878666666667	1\\
0.474610666666667	1\\
0.481291833333333	1\\
0.487727	1\\
0.494097833333333	1\\
0.500429	1\\
0.506660666666667	1\\
0.512851	1\\
0.5189335	1\\
0.524883333333333	1\\
0.530702166666667	1\\
0.5363365	1\\
0.5418935	1\\
0.5472695	1\\
0.552534666666667	1\\
0.557606333333333	1\\
0.5626225	1\\
0.567460333333333	1\\
0.572194166666667	1\\
0.576804	1\\
0.581273166666667	1\\
0.585580666666667	1\\
0.5897605	1\\
0.5937785	1\\
0.5976535	1\\
0.601436833333333	1\\
0.605044166666667	1\\
0.608579	1\\
0.612013333333333	1\\
0.615439666666667	1\\
0.618743833333333	1\\
0.621970833333333	1\\
0.625110666666667	1\\
0.6282195	1\\
0.631255	1\\
0.634219	1\\
0.637150333333333	1\\
0.6400255	1\\
0.642920666666667	1\\
0.645793166666667	1\\
0.6486235	1\\
0.6514475	1\\
0.654191666666667	1\\
0.657034666666667	1\\
0.659817	1\\
0.662603666666667	1\\
0.665412	1\\
0.668232166666667	1\\
0.671081333333333	1\\
0.673998333333333	1\\
0.676885166666667	1\\
0.679772666666667	1\\
0.682688	1\\
0.685642	1\\
0.6886135	1\\
0.691647333333333	1\\
0.694683666666667	1\\
0.697773166666667	1\\
0.700940166666667	1\\
0.704086666666667	1\\
0.707278833333333	1\\
0.710524666666667	1\\
0.713889833333333	1\\
0.717285833333333	1\\
0.7207175	1\\
0.724168166666667	1\\
0.7276525	1\\
0.731189833333333	1\\
0.734713166666667	1\\
0.738303	1\\
0.741913666666667	1\\
0.745507166666667	1\\
0.7491455	1\\
0.752809333333333	1\\
0.756422	1\\
0.7600555	1\\
0.763734333333333	1\\
0.767438333333333	1\\
0.771147333333333	1\\
0.774878333333333	1\\
0.7785815	1\\
0.7822855	1\\
0.785977333333333	1\\
0.789643	1\\
0.7933755	1\\
0.797143	1\\
0.800876	1\\
0.804544333333333	1\\
0.808260166666667	1\\
0.811933666666667	1\\
0.815611333333333	1\\
0.8191925	1\\
0.822717833333333	1\\
0.8262345	1\\
0.829703166666667	1\\
0.833113	1\\
0.836457666666667	1\\
0.8397145	1\\
0.842971333333333	1\\
0.846148166666667	1\\
0.849290666666667	1\\
0.852345	1\\
0.855475	1\\
0.858562666666667	1\\
0.861689666666667	1\\
0.864753666666667	1\\
0.867803333333333	1\\
0.870841833333333	1\\
0.873852	1\\
0.876858666666667	1\\
0.879868833333333	1\\
0.882836833333333	1\\
0.885776166666667	1\\
0.88873	1\\
0.891637833333333	1\\
0.894542833333333	1\\
0.897406	1\\
0.900252666666667	1\\
0.903118	1\\
0.905969666666667	1\\
0.908816166666667	1\\
0.911716	1\\
0.9145575	1\\
0.917413	1\\
0.920278666666667	1\\
0.923178333333333	1\\
0.926056833333333	1\\
0.928986666666667	1\\
0.931896333333333	1\\
0.934804833333333	1\\
0.937713166666667	1\\
0.940562166666667	1\\
0.943372166666667	1\\
0.9461265	1\\
0.9488685	1\\
0.9515565	1\\
0.954194666666667	1\\
0.956843	1\\
0.959389166666667	1\\
0.961843166666667	1\\
0.964259166666667	1\\
0.966587333333333	1\\
0.968841833333333	1\\
0.9710205	1\\
0.9731395	1\\
0.975162666666667	1\\
0.977095333333333	1\\
0.978947333333333	1\\
0.980710666666667	1\\
0.982389166666667	1\\
0.9840125	1\\
0.9855035	1\\
0.986873	1\\
0.988157666666667	1\\
0.989376	1\\
0.990486166666667	1\\
0.991545666666667	1\\
0.992507	1\\
0.9933765	1\\
0.99418	1\\
0.994904666666667	1\\
0.9955655	1\\
0.996147166666667	1\\
0.996670166666667	1\\
0.997140666666667	1\\
0.997563333333333	1\\
0.997928	1\\
0.998245	1\\
0.998520333333333	1\\
0.998770166666667	1\\
0.998976333333333	1\\
0.999158666666667	1\\
0.999316666666667	1\\
0.9994525	1\\
0.9995655	1\\
0.999657	1\\
0.999733166666667	1\\
0.999790166666667	1\\
0.999834666666667	1\\
0.999871166666667	1\\
0.999906166666667	1\\
0.999934333333333	1\\
0.999955333333333	1\\
0.999968666666667	1\\
0.999979666666667	1\\
0.999987333333333	1\\
0.999990833333333	1\\
0.999992833333333	1\\
0.999995666666667	1\\
0.999997166666667	1\\
0.999997833333333	1\\
0.999999333333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{Alfarraj et al.}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{Random Guess}

\end{axis}
\end{tikzpicture}%

\end{document}


==> other/ROC_curve.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\begin{figure}[t]
\centering

\resizebox{\columnwidth}{!}{



\begin{tikzpicture}

\begin{axis}[%
% width=9.09in,
% height=7.59in,
at={(1.525in,1.024in)},
scale only axis,
xmin=-1.99840144432528e-15,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False Positive Rate},
ymin=-4.44089209850063e-16,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True Positive Rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	-4.44089209850063e-16\\
-1.99840144432528e-15	5.00500500044687e-07\\
-1.99840144432528e-15	1.75175175132214e-06\\
-1.99840144432528e-15	2.75275275229969e-06\\
-1.99840144432528e-15	4.50450450406592e-06\\
-1.99840144432528e-15	5.0050050045547e-06\\
-1.99840144432528e-15	7.5075075071096e-06\\
-1.99840144432528e-15	8.75875875838705e-06\\
-1.99840144432528e-15	1.05105105101533e-05\\
-1.99840144432528e-15	1.37637637633858e-05\\
-1.99840144432528e-15	1.75175175171072e-05\\
-1.99840144432528e-15	2.30230230225947e-05\\
-1.99840144432528e-15	2.87787787783822e-05\\
-1.99840144432528e-15	3.45345345341697e-05\\
-1.99840144432528e-15	4.00400400396572e-05\\
-1.99840144432528e-15	4.80480480476997e-05\\
-1.99840144432528e-15	5.43043043039759e-05\\
-1.99840144432528e-15	6.0810810810441e-05\\
-1.99840144432528e-15	6.85685685681836e-05\\
-1.99840144432528e-15	7.65765765762261e-05\\
-1.99840144432528e-15	8.23323323320135e-05\\
-1.99840144432528e-15	8.78378378375011e-05\\
-1.99840144432528e-15	9.38438438434774e-05\\
-1.99840144432528e-15	9.88488488484762e-05\\
-1.99840144432528e-15	0.000104104104103775\\
-1.99840144432528e-15	0.000111611611611329\\
-1.99840144432528e-15	0.000117367367367116\\
-1.99840144432528e-15	0.00012462462462437\\
-1.99840144432528e-15	0.000132132132131924\\
-1.99840144432528e-15	0.000136886886886733\\
-1.99840144432528e-15	0.000142142142142032\\
-1.99840144432528e-15	0.00014789789789782\\
-1.99840144432528e-15	0.00015240240240233\\
-1.99840144432528e-15	0.000158658658658606\\
-1.99840144432528e-15	0.000162412412412327\\
-1.99840144432528e-15	0.000166666666666537\\
-1.99840144432528e-15	0.000171421421421347\\
-1.99840144432528e-15	0.000175425425425368\\
-1.99840144432528e-15	0.000180680680680667\\
-1.99840144432528e-15	0.000186686686686643\\
-1.99840144432528e-15	0.000191191191191153\\
-1.99840144432528e-15	0.000195695695695663\\
-1.99840144432528e-15	0.000201201201201151\\
-1.99840144432528e-15	0.000206706706706639\\
-1.99840144432528e-15	0.000211961961961937\\
-1.99840144432528e-15	0.000219469469469491\\
-1.99840144432528e-15	0.000225975975975956\\
-1.99840144432528e-15	0.000232732732732721\\
-1.99840144432528e-15	0.000236986986986931\\
-1.99840144432528e-15	0.00024224224224223\\
-1.99840144432528e-15	0.00024674674674674\\
-1.99840144432528e-15	0.000252002002002039\\
-1.99840144432528e-15	0.000255255255255271\\
-1.99840144432528e-15	0.00026051051051057\\
-1.99840144432528e-15	0.000265765765765869\\
-1.99840144432528e-15	0.0002742742742744\\
-1.99840144432528e-15	0.00027902902902921\\
-1.99840144432528e-15	0.000285035035035186\\
-1.99840144432528e-15	0.000290040040040185\\
-1.99840144432528e-15	0.000295045045045184\\
-1.99840144432528e-15	0.000300550550550671\\
-1.99840144432528e-15	0.000306806806806947\\
-1.99840144432528e-15	0.000314064064064201\\
-1.99840144432528e-15	0.000321321321321455\\
-1.99840144432528e-15	0.000330330330330475\\
-1.99840144432528e-15	0.000339339339339495\\
-1.99840144432528e-15	0.000344094094094305\\
-1.99840144432528e-15	0.000354604604604791\\
-1.99840144432528e-15	0.000363113113113323\\
-1.99840144432528e-15	0.000370370370370576\\
-1.99840144432528e-15	0.000377127127127341\\
-1.99840144432528e-15	0.00038638638638655\\
-1.99840144432528e-15	0.000394644644644782\\
-1.99840144432528e-15	0.000403403403403502\\
-1.99840144432528e-15	0.000415165165165265\\
-1.99840144432528e-15	0.00042642642642654\\
-1.99840144432528e-15	0.000437437437437516\\
-1.99840144432528e-15	0.000451701701701834\\
-1.99840144432528e-15	0.000465965965966153\\
-1.99840144432528e-15	0.000479979979980172\\
-1.99840144432528e-15	0.000493993993994191\\
-1.99840144432528e-15	0.000509259259259487\\
-1.99840144432528e-15	0.000526276276276549\\
-1.99840144432528e-15	0.000543293293293612\\
-1.99840144432528e-15	0.000560560560560863\\
-1.99840144432528e-15	0.000577827827828115\\
-1.99840144432528e-15	0.000591091091091345\\
-1.99840144432528e-15	0.000610360360360662\\
-1.99840144432528e-15	0.000627127127127425\\
-1.99840144432528e-15	0.000645895895896142\\
-1.99840144432528e-15	0.000663163163163394\\
-1.99840144432528e-15	0.000682182182182411\\
-1.99840144432528e-15	0.00070070070070094\\
-1.99840144432528e-15	0.000716966966967214\\
-1.99840144432528e-15	0.000739989989990253\\
-1.99840144432528e-15	0.000758258258258482\\
-1.99840144432528e-15	0.000772272272272501\\
-1.99840144432528e-15	0.000789039039039263\\
-1.99840144432528e-15	0.000809809809810047\\
-1.99840144432528e-15	0.000830580580580831\\
-1.99840144432528e-15	0.000851101101101315\\
-1.99840144432528e-15	0.000874874874875142\\
-1.99840144432528e-15	0.000894894894895137\\
-1.99840144432528e-15	0.000909659659659945\\
-1.99840144432528e-15	0.000923923923924264\\
-1.99840144432528e-15	0.000944444444444748\\
-1.99840144432528e-15	0.000960710710711021\\
-1.99840144432528e-15	0.000984734734735038\\
-1.99840144432528e-15	0.00100600600600631\\
-1.99840144432528e-15	0.00102727727727758\\
-1.99840144432528e-15	0.00104504504504532\\
-1.99840144432528e-15	0.00106681681681708\\
-1.99840144432528e-15	0.00108833833833866\\
-1.99840144432528e-15	0.00110235235235268\\
-1.99840144432528e-15	0.00111536536536572\\
-1.99840144432528e-15	0.00113463463463503\\
-1.99840144432528e-15	0.00115690690690728\\
-1.99840144432528e-15	0.00117342342342375\\
-1.99840144432528e-15	0.00119369369369404\\
-1.99840144432528e-15	0.00120770770770806\\
-1.99840144432528e-15	0.00122297297297336\\
-1.99840144432528e-15	0.00123898898898933\\
-1.99840144432528e-15	0.00125475475475512\\
-1.99840144432528e-15	0.0012752752752756\\
-1.99840144432528e-15	0.00129404404404432\\
-1.99840144432528e-15	0.00131056056056078\\
-1.99840144432528e-15	0.0013245745745748\\
-1.99840144432528e-15	0.00134009009009028\\
-1.99840144432528e-15	0.00135785785785802\\
-1.99840144432528e-15	0.00137312312312332\\
-1.99840144432528e-15	0.00138588588588606\\
-1.99840144432528e-15	0.00140640640640655\\
-1.99840144432528e-15	0.0014186686686688\\
-1.99840144432528e-15	0.00143343343343361\\
-1.99840144432528e-15	0.00144419419419439\\
-1.99840144432528e-15	0.00145420420420439\\
-1.99840144432528e-15	0.00146571571571585\\
-1.99840144432528e-15	0.00148123123123134\\
-1.99840144432528e-15	0.00149549549549566\\
-1.99840144432528e-15	0.00150950950950968\\
-1.99840144432528e-15	0.00152127127127144\\
-1.99840144432528e-15	0.00153503503503516\\
-1.99840144432528e-15	0.00154929929929948\\
-1.99840144432528e-15	0.00156406406406429\\
-1.99840144432528e-15	0.00158033033033056\\
-1.99840144432528e-15	0.00158933933933958\\
-1.99840144432528e-15	0.00160285285285311\\
-1.99840144432528e-15	0.00161586586586615\\
-1.99840144432528e-15	0.0016283783783787\\
-1.99840144432528e-15	0.00164064064064096\\
-1.99840144432528e-15	0.00165390390390419\\
-1.99840144432528e-15	0.00166566566566595\\
-1.99840144432528e-15	0.0016779279279282\\
-1.99840144432528e-15	0.00168743743743771\\
-1.99840144432528e-15	0.0016981981981985\\
-1.99840144432528e-15	0.00170945945945977\\
-1.99840144432528e-15	0.00172047047047075\\
-1.99840144432528e-15	0.00173148148148172\\
-1.99840144432528e-15	0.00173898898898928\\
-1.99840144432528e-15	0.00174899899899927\\
-1.99840144432528e-15	0.00176051051051074\\
-1.99840144432528e-15	0.00177277277277299\\
-1.99840144432528e-15	0.00178503503503524\\
-1.99840144432528e-15	0.00179454454454475\\
-1.99840144432528e-15	0.001806806806807\\
-1.99840144432528e-15	0.00181656656656681\\
-1.99840144432528e-15	0.00182632632632662\\
-1.99840144432528e-15	0.0018373373373376\\
-1.99840144432528e-15	0.00184859859859887\\
-1.99840144432528e-15	0.00186161161161191\\
-1.99840144432528e-15	0.00187162162162191\\
-1.99840144432528e-15	0.0018821321321324\\
-1.99840144432528e-15	0.00189314314314337\\
-1.99840144432528e-15	0.00190090090090111\\
-1.99840144432528e-15	0.00191041041041062\\
-1.99840144432528e-15	0.00192017017017043\\
-1.99840144432528e-15	0.00193268268268298\\
-1.99840144432528e-15	0.00194394394394426\\
-1.99840144432528e-15	0.00195295295295328\\
-1.99840144432528e-15	0.00196346346346377\\
-1.99840144432528e-15	0.00197572572572602\\
-1.99840144432528e-15	0.00199374374374406\\
-1.99840144432528e-15	0.0020065065065068\\
-1.99840144432528e-15	0.0020215215215218\\
-1.99840144432528e-15	0.00203203203203228\\
-1.99840144432528e-15	0.00204679679679709\\
-1.99840144432528e-15	0.00205830830830855\\
-1.99840144432528e-15	0.00206681681681709\\
-1.99840144432528e-15	0.00207782782782806\\
-1.99840144432528e-15	0.00208683683683708\\
-1.99840144432528e-15	0.00210260260260287\\
-1.99840144432528e-15	0.00211361361361384\\
-1.99840144432528e-15	0.00212312312312335\\
-1.99840144432528e-15	0.00213488488488511\\
-1.99840144432528e-15	0.00214514514514541\\
-1.99840144432528e-15	0.0021556556556559\\
-1.99840144432528e-15	0.00216616616616638\\
-1.99840144432528e-15	0.0021749249249251\\
-1.99840144432528e-15	0.00218643643643657\\
-1.99840144432528e-15	0.00219769769769784\\
-1.99840144432528e-15	0.00220845845845863\\
-1.99840144432528e-15	0.00222222222222235\\
-1.99840144432528e-15	0.00223398398398411\\
-1.99840144432528e-15	0.0022447447447449\\
-1.99840144432528e-15	0.00225700700700715\\
-1.99840144432528e-15	0.00226701701701715\\
-1.99840144432528e-15	0.00228003003003019\\
-1.99840144432528e-15	0.00229329329329342\\
-1.99840144432528e-15	0.00230455455455469\\
-1.99840144432528e-15	0.00231956956956969\\
-1.99840144432528e-15	0.00233608608608615\\
-1.99840144432528e-15	0.00234984984984987\\
-1.99840144432528e-15	0.00236461461461468\\
-1.99840144432528e-15	0.00237762762762772\\
-1.99840144432528e-15	0.002388888888889\\
-1.99840144432528e-15	0.0024034034034035\\
-1.99840144432528e-15	0.00241916916916929\\
-1.99840144432528e-15	0.00243643643643654\\
-1.99840144432528e-15	0.00244919919919928\\
-1.99840144432528e-15	0.00246046046046056\\
-1.99840144432528e-15	0.00247647647647653\\
-1.99840144432528e-15	0.00248798798798799\\
-1.99840144432528e-15	0.00250350350350348\\
-1.99840144432528e-15	0.00251876876876878\\
-1.99840144432528e-15	0.00253328328328328\\
-1.99840144432528e-15	0.00254904904904907\\
-1.99840144432528e-15	0.0025623123123123\\
-1.99840144432528e-15	0.00257882882882876\\
-1.99840144432528e-15	0.00259209209209199\\
-1.99840144432528e-15	0.00260635635635631\\
-1.99840144432528e-15	0.00262037037037033\\
-1.99840144432528e-15	0.00262987987987984\\
-1.99840144432528e-15	0.0026463963963963\\
-1.99840144432528e-15	0.00266416416416404\\
-1.99840144432528e-15	0.00267917917917904\\
-1.99840144432528e-15	0.0026956956956955\\
-1.99840144432528e-15	0.00271221221221196\\
-1.99840144432528e-15	0.0027299799799797\\
-1.99840144432528e-15	0.00274599599599568\\
-1.99840144432528e-15	0.00276326326326293\\
-1.99840144432528e-15	0.00278003003002969\\
-1.99840144432528e-15	0.00279579579579547\\
-1.99840144432528e-15	0.00281081081081047\\
-1.99840144432528e-15	0.00282632632632596\\
-1.99840144432528e-15	0.00284384384384351\\
-1.99840144432528e-15	0.00285860860860832\\
-1.99840144432528e-15	0.00287337337337312\\
-1.99840144432528e-15	0.00288713713713684\\
-1.99840144432528e-15	0.00290465465465439\\
-1.99840144432528e-15	0.00292192192192164\\
-1.99840144432528e-15	0.00294094094094066\\
-1.99840144432528e-15	0.00296021021020998\\
-1.99840144432528e-15	0.00297872872872851\\
-1.99840144432528e-15	0.00299449449449429\\
-1.99840144432528e-15	0.00301326326326301\\
-1.99840144432528e-15	0.00303028028028007\\
-1.99840144432528e-15	0.00304979979979958\\
-1.99840144432528e-15	0.0030635635635633\\
-1.99840144432528e-15	0.0030833333333331\\
-1.99840144432528e-15	0.00310010010009987\\
-1.99840144432528e-15	0.00311686686686663\\
-1.99840144432528e-15	0.00313613613613595\\
-1.99840144432528e-15	0.00315640640640624\\
-1.99840144432528e-15	0.00317692692692673\\
-1.99840144432528e-15	0.00319044044044026\\
-1.99840144432528e-15	0.00320645645645623\\
-1.99840144432528e-15	0.00322647647647623\\
-1.99840144432528e-15	0.00324649649649622\\
-1.99840144432528e-15	0.00326251251251219\\
-1.99840144432528e-15	0.00327952952952926\\
-1.99840144432528e-15	0.0032925425425423\\
-1.99840144432528e-15	0.00331006006005985\\
-1.99840144432528e-15	0.00332657657657631\\
-1.99840144432528e-15	0.00334334334334307\\
-1.99840144432528e-15	0.00335710710710679\\
-1.99840144432528e-15	0.00337287287287258\\
-1.99840144432528e-15	0.00339139139139111\\
-1.99840144432528e-15	0.00340965965965934\\
-1.99840144432528e-15	0.00342342342342306\\
-1.99840144432528e-15	0.00343868868868835\\
-1.99840144432528e-15	0.00346021021020992\\
-1.99840144432528e-15	0.00347597597597571\\
-1.99840144432528e-15	0.00349574574574552\\
-1.99840144432528e-15	0.00351351351351326\\
-1.99840144432528e-15	0.00353428428428404\\
-1.99840144432528e-15	0.00355780780780757\\
-1.99840144432528e-15	0.00358133133133109\\
-1.99840144432528e-15	0.00360035035035011\\
-1.99840144432528e-15	0.00361761761761736\\
-1.99840144432528e-15	0.00363688688688668\\
-1.99840144432528e-15	0.003656156156156\\
-1.99840144432528e-15	0.00367142142142129\\
-1.99840144432528e-15	0.00368693693693678\\
-1.99840144432528e-15	0.00370745745745726\\
-1.99840144432528e-15	0.00372897897897884\\
-1.99840144432528e-15	0.00374674674674658\\
-1.99840144432528e-15	0.00376226226226206\\
-1.99840144432528e-15	0.0037800300300298\\
-1.99840144432528e-15	0.00379329329329303\\
-1.99840144432528e-15	0.00381331331331303\\
-1.99840144432528e-15	0.00383583583583558\\
-1.99840144432528e-15	0.00385160160160136\\
-1.99840144432528e-15	0.00386861861861842\\
-1.99840144432528e-15	0.00388813813813793\\
-1.99840144432528e-15	0.00390365365365342\\
-1.99840144432528e-15	0.00391966966966939\\
-1.99840144432528e-15	0.00393843843843811\\
-1.99840144432528e-15	0.00396196196196164\\
-1.99840144432528e-15	0.00398198198198163\\
-1.99840144432528e-15	0.00400225225225193\\
-1.99840144432528e-15	0.00402052052052015\\
-1.99840144432528e-15	0.00404154154154113\\
-1.99840144432528e-15	0.00406156156156112\\
-1.99840144432528e-15	0.00408408408408367\\
-1.99840144432528e-15	0.00410685685685641\\
-1.99840144432528e-15	0.00412512512512464\\
-1.99840144432528e-15	0.00414639639639591\\
-1.99840144432528e-15	0.00416316316316268\\
-1.99840144432528e-15	0.00418018018017974\\
-1.99840144432528e-15	0.00419444444444406\\
-1.99840144432528e-15	0.00421396396396356\\
-1.99840144432528e-15	0.00423248248248209\\
-1.99840144432528e-15	0.00424774774774739\\
-1.99840144432528e-15	0.00426526526526494\\
-1.99840144432528e-15	0.00428153153153121\\
-1.99840144432528e-15	0.00430055055055023\\
-1.99840144432528e-15	0.00431931931931895\\
-1.99840144432528e-15	0.00433483483483443\\
-1.99840144432528e-15	0.0043513513513509\\
-1.99840144432528e-15	0.00436861861861815\\
-1.99840144432528e-15	0.00438713713713668\\
-1.99840144432528e-15	0.00440365365365314\\
-1.99840144432528e-15	0.00441691691691637\\
-1.99840144432528e-15	0.00443243243243185\\
-1.99840144432528e-15	0.00444719719719666\\
-1.99840144432528e-15	0.00446196196196147\\
-1.99840144432528e-15	0.00447497497497451\\
-1.99840144432528e-15	0.00449124124124078\\
-1.99840144432528e-15	0.00450375375375334\\
-1.99840144432528e-15	0.00451851851851814\\
-1.99840144432528e-15	0.00453228228228186\\
-1.99840144432528e-15	0.00455255255255216\\
-1.99840144432528e-15	0.00456581581581539\\
-1.99840144432528e-15	0.00458333333333294\\
-1.99840144432528e-15	0.00459859859859824\\
-1.99840144432528e-15	0.00461736736736695\\
-1.99840144432528e-15	0.00463388388388342\\
-1.99840144432528e-15	0.00465340340340292\\
-1.99840144432528e-15	0.00466841841841792\\
-1.99840144432528e-15	0.00468243243243194\\
-1.99840144432528e-15	0.00469994994994949\\
-1.99840144432528e-15	0.00471496496496449\\
-1.99840144432528e-15	0.00472947947947899\\
-1.99840144432528e-15	0.00474724724724673\\
-1.99840144432528e-15	0.00476126126126075\\
-1.99840144432528e-15	0.00477677677677624\\
-1.99840144432528e-15	0.00479279279279221\\
-1.99840144432528e-15	0.00480755755755702\\
-1.99840144432528e-15	0.00482207207207153\\
-1.99840144432528e-15	0.00483983983983927\\
-1.99840144432528e-15	0.00485735735735682\\
-1.99840144432528e-15	0.00486986986986937\\
-1.99840144432528e-15	0.00488913913913869\\
-1.99840144432528e-15	0.00490415415415368\\
-1.99840144432528e-15	0.00492092092092045\\
-1.99840144432528e-15	0.00493568568568525\\
-1.99840144432528e-15	0.00495120120120074\\
-1.99840144432528e-15	0.00496696696696652\\
-1.99840144432528e-15	0.00497947947947908\\
-1.99840144432528e-15	0.00499624624624584\\
-1.99840144432528e-15	0.00501226226226181\\
-1.99840144432528e-15	0.00503053053053004\\
-1.99840144432528e-15	0.0050472972972968\\
-1.99840144432528e-15	0.0050625625625621\\
-1.99840144432528e-15	0.00507832832832789\\
-1.99840144432528e-15	0.00510035035034995\\
-1.99840144432528e-15	0.00511461461461427\\
-1.99840144432528e-15	0.00512912912912877\\
-1.99840144432528e-15	0.00514414414414377\\
-1.99840144432528e-15	0.00516441441441406\\
-1.99840144432528e-15	0.00518268268268229\\
-1.99840144432528e-15	0.00520145145145101\\
-1.99840144432528e-15	0.00521846846846807\\
-1.99840144432528e-15	0.00523598598598563\\
-1.99840144432528e-15	0.00525475475475434\\
-1.99840144432528e-15	0.00526976976976934\\
-1.99840144432528e-15	0.00528878878878836\\
-1.99840144432528e-15	0.00530605605605561\\
-1.99840144432528e-15	0.00532357357357316\\
-1.99840144432528e-15	0.00534184184184139\\
-1.99840144432528e-15	0.00536061061061011\\
-1.99840144432528e-15	0.00537637637637589\\
-1.99840144432528e-15	0.00539339339339295\\
-1.99840144432528e-15	0.00540990990990942\\
-1.99840144432528e-15	0.00542417417417373\\
-1.99840144432528e-15	0.0054406906906902\\
-1.99840144432528e-15	0.005455455455455\\
-1.99840144432528e-15	0.00546971971971932\\
-1.99840144432528e-15	0.0054859859859856\\
-1.99840144432528e-15	0.00550100100100059\\
-1.99840144432528e-15	0.00551826826826785\\
-1.99840144432528e-15	0.00553253253253216\\
-1.99840144432528e-15	0.00555155155155118\\
-1.99840144432528e-15	0.0055658158158155\\
-1.99840144432528e-15	0.00558658658658628\\
-1.99840144432528e-15	0.00560335335335305\\
-1.99840144432528e-15	0.00562037037037011\\
-1.99840144432528e-15	0.00563788788788766\\
-1.99840144432528e-15	0.00565490490490472\\
-1.99840144432528e-15	0.00567042042042021\\
-1.99840144432528e-15	0.00568743743743727\\
-1.99840144432528e-15	0.00570745745745727\\
-1.99840144432528e-15	0.00572372372372354\\
-1.99840144432528e-15	0.00574299299299286\\
-1.99840144432528e-15	0.00575850850850834\\
-1.99840144432528e-15	0.00577027027027011\\
-1.99840144432528e-15	0.00578428428428412\\
-1.99840144432528e-15	0.00580330330330314\\
-1.99840144432528e-15	0.0058203203203202\\
-1.99840144432528e-15	0.00583658658658648\\
-1.99840144432528e-15	0.00585285285285275\\
-1.99840144432528e-15	0.00586811811811805\\
-1.99840144432528e-15	0.00588488488488481\\
-1.99840144432528e-15	0.0059006506506506\\
-1.99840144432528e-15	0.00591591591591589\\
-1.99840144432528e-15	0.00593643643643638\\
-1.99840144432528e-15	0.00595495495495491\\
-1.99840144432528e-15	0.00596946946946941\\
-1.99840144432528e-15	0.00598573573573569\\
-1.99840144432528e-15	0.00600100100100098\\
-1.99840144432528e-15	0.00601401401401402\\
-1.99840144432528e-15	0.00602777777777774\\
-1.99840144432528e-15	0.00605005005004999\\
-1.99840144432528e-15	0.00606681681681676\\
-1.99840144432528e-15	0.00608783783783773\\
-1.99840144432528e-15	0.00610185185185175\\
-1.99840144432528e-15	0.00612112112112106\\
-1.99840144432528e-15	0.00613663663663655\\
-1.99840144432528e-15	0.00615115115115106\\
-1.99840144432528e-15	0.0061639139139138\\
-1.99840144432528e-15	0.00618268268268252\\
-1.99840144432528e-15	0.00620170170170153\\
-1.99840144432528e-15	0.00622097097097085\\
-1.99840144432528e-15	0.00623423423423408\\
-1.99840144432528e-15	0.0062484984984984\\
-1.99840144432528e-15	0.00626676676676663\\
-1.99840144432528e-15	0.00628328328328309\\
-1.99840144432528e-15	0.00630455455455436\\
-1.99840144432528e-15	0.0063223223223221\\
-1.99840144432528e-15	0.00634109109109082\\
-1.99840144432528e-15	0.00635785785785759\\
-1.99840144432528e-15	0.00637387387387356\\
-1.99840144432528e-15	0.00638838838838807\\
-1.99840144432528e-15	0.00640640640640611\\
-1.99840144432528e-15	0.00642442442442415\\
-1.99840144432528e-15	0.00644269269269238\\
-1.99840144432528e-15	0.00646246246246218\\
-1.99840144432528e-15	0.00648048048048022\\
-1.99840144432528e-15	0.00649824824824796\\
-1.99840144432528e-15	0.00651526526526502\\
-1.99840144432528e-15	0.00653353353353325\\
-1.99840144432528e-15	0.00655355355355325\\
-1.99840144432528e-15	0.00656906906906873\\
-1.99840144432528e-15	0.0065855855855852\\
-1.99840144432528e-15	0.00660260260260226\\
-1.99840144432528e-15	0.00661986986986951\\
-1.99840144432528e-15	0.00663913913913883\\
-1.99840144432528e-15	0.00665740740740706\\
-1.99840144432528e-15	0.00667467467467431\\
-1.99840144432528e-15	0.00669244244244205\\
-1.99840144432528e-15	0.00671121121121077\\
-1.99840144432528e-15	0.00672672672672625\\
-1.99840144432528e-15	0.00674349349349301\\
-1.99840144432528e-15	0.00676451451451399\\
-1.99840144432528e-15	0.00677752752752703\\
-1.99840144432528e-15	0.0067937937937933\\
-1.99840144432528e-15	0.00681481481481427\\
-1.99840144432528e-15	0.00683533533533476\\
-1.99840144432528e-15	0.00685485485485426\\
-1.99840144432528e-15	0.0068728728728723\\
-1.99840144432528e-15	0.00688738738738681\\
-1.99840144432528e-15	0.0069029029029023\\
-1.99840144432528e-15	0.00692217217217161\\
-1.99840144432528e-15	0.00693718718718661\\
-1.99840144432528e-15	0.00695245245245191\\
-1.99840144432528e-15	0.00696946946946897\\
-1.99840144432528e-15	0.0069879879879875\\
-1.99840144432528e-15	0.00700675675675622\\
-1.99840144432528e-15	0.00702302302302249\\
-1.99840144432528e-15	0.00704304304304249\\
-1.99840144432528e-15	0.00706131131131071\\
-1.99840144432528e-15	0.00707657657657601\\
-1.99840144432528e-15	0.00709659659659601\\
-1.99840144432528e-15	0.0071168668668663\\
-1.99840144432528e-15	0.00713288288288227\\
-1.99840144432528e-15	0.0071511511511505\\
-1.99840144432528e-15	0.00716541541541482\\
-1.99840144432528e-15	0.00718793793793737\\
-1.99840144432528e-15	0.00720495495495443\\
-1.99840144432528e-15	0.00722397397397345\\
-1.99840144432528e-15	0.00724224224224168\\
-1.99840144432528e-15	0.007261511511511\\
-1.99840144432528e-15	0.00728303303303257\\
-1.99840144432528e-15	0.00729979979979933\\
-1.99840144432528e-15	0.00731981981981933\\
-1.99840144432528e-15	0.0073358358358353\\
-1.99840144432528e-15	0.0073511011011006\\
-1.99840144432528e-15	0.00736836836836785\\
-1.99840144432528e-15	0.00738613613613559\\
-1.99840144432528e-15	0.00740365365365314\\
-1.99840144432528e-15	0.00742217217217167\\
-1.99840144432528e-15	0.00743768768768716\\
-1.99840144432528e-15	0.00745520520520471\\
-1.99840144432528e-15	0.00747122122122068\\
-1.99840144432528e-15	0.00748698698698647\\
-1.99840144432528e-15	0.00750375375375323\\
-1.99840144432528e-15	0.00751801801801755\\
-1.99840144432528e-15	0.00753403403403352\\
-1.99840144432528e-15	0.00755105105105058\\
-1.99840144432528e-15	0.0075698198198193\\
-1.99840144432528e-15	0.00758658658658606\\
-1.99840144432528e-15	0.00760360360360313\\
-1.99840144432528e-15	0.00762187187187136\\
-1.99840144432528e-15	0.00764164164164116\\
-1.99840144432528e-15	0.00766191191191146\\
-1.99840144432528e-15	0.00768143143143096\\
-1.99840144432528e-15	0.00769844844844803\\
-1.99840144432528e-15	0.00771871871871832\\
-1.99840144432528e-15	0.00774024024023989\\
-1.99840144432528e-15	0.0077600100100097\\
-1.99840144432528e-15	0.00778228228228195\\
-1.99840144432528e-15	0.00780230230230194\\
-1.99840144432528e-15	0.0078195695695692\\
-1.99840144432528e-15	0.00784009009008968\\
-1.99840144432528e-15	0.0078588588588584\\
-1.99840144432528e-15	0.00787812812812771\\
-1.99840144432528e-15	0.0078988988988985\\
-1.99840144432528e-15	0.00791691691691654\\
-1.99840144432528e-15	0.0079336836836833\\
-1.99840144432528e-15	0.0079489489489486\\
-1.99840144432528e-15	0.00796946946946908\\
-1.99840144432528e-15	0.0079887387387384\\
-1.99840144432528e-15	0.00800850850850821\\
-1.99840144432528e-15	0.00802452452452418\\
-1.99840144432528e-15	0.00804304304304271\\
-1.99840144432528e-15	0.00805930930930898\\
-1.99840144432528e-15	0.00808083083083055\\
-1.99840144432528e-15	0.00809859859859829\\
-1.99840144432528e-15	0.00811611611611585\\
-1.99840144432528e-15	0.00813563563563535\\
-1.99840144432528e-15	0.00815690690690662\\
-1.99840144432528e-15	0.00817492492492466\\
-1.99840144432528e-15	0.00819469469469447\\
-1.99840144432528e-15	0.00821396396396379\\
-1.99840144432528e-15	0.00822947947947927\\
-1.99840144432528e-15	0.0082479979979978\\
-1.99840144432528e-15	0.00826901901901878\\
-1.99840144432528e-15	0.0082875375375373\\
-1.99840144432528e-15	0.00830730730730711\\
-1.99840144432528e-15	0.00833008008007985\\
-1.99840144432528e-15	0.00834984984984966\\
-1.99840144432528e-15	0.0083678678678677\\
-1.99840144432528e-15	0.0083876376376375\\
-1.99840144432528e-15	0.00840440440440426\\
-1.99840144432528e-15	0.00841766766766749\\
-1.99840144432528e-15	0.00843518518518505\\
-1.99840144432528e-15	0.00845370370370357\\
-1.99840144432528e-15	0.0084719719719718\\
-1.99840144432528e-15	0.00849249249249229\\
-1.99840144432528e-15	0.00851376376376356\\
-1.99840144432528e-15	0.00853053053053032\\
-1.99840144432528e-15	0.0085518018018016\\
-1.99840144432528e-15	0.00856756756756738\\
-1.99840144432528e-15	0.00858933933933914\\
-1.99840144432528e-15	0.00860985985985963\\
-1.99840144432528e-15	0.00862962962962943\\
-1.99840144432528e-15	0.00864839839839815\\
-1.99840144432528e-15	0.00866741741741717\\
-1.99840144432528e-15	0.00868393393393363\\
-1.99840144432528e-15	0.00870170170170137\\
-1.99840144432528e-15	0.00871871871871843\\
-1.99840144432528e-15	0.00873748748748715\\
-1.99840144432528e-15	0.00875425425425391\\
-1.99840144432528e-15	0.00877202202202165\\
-1.99840144432528e-15	0.00879329329329293\\
-1.99840144432528e-15	0.00881281281281243\\
-1.99840144432528e-15	0.00883108108108066\\
-1.99840144432528e-15	0.00885710710710663\\
-1.99840144432528e-15	0.00887487487487437\\
-1.99840144432528e-15	0.00889139139139083\\
-1.99840144432528e-15	0.00890915915915858\\
-1.99840144432528e-15	0.0089326826826821\\
-1.99840144432528e-15	0.00895370370370308\\
-1.99840144432528e-15	0.00897597597597533\\
-1.99840144432528e-15	0.00899424424424355\\
-1.99840144432528e-15	0.00901776776776708\\
-1.99840144432528e-15	0.00904404404404335\\
-1.99840144432528e-15	0.00906256256256188\\
-1.99840144432528e-15	0.00908083083083011\\
-1.99840144432528e-15	0.00909959959959883\\
-1.99840144432528e-15	0.00911936936936864\\
-1.99840144432528e-15	0.00913663663663589\\
-1.99840144432528e-15	0.00915190190190118\\
-1.99840144432528e-15	0.00916991991991922\\
-1.99840144432528e-15	0.00918843843843775\\
-1.99840144432528e-15	0.00920295295295226\\
-1.99840144432528e-15	0.00922672672672609\\
-1.99840144432528e-15	0.0092459959959954\\
-1.99840144432528e-15	0.00926501501501442\\
-1.99840144432528e-15	0.00928278278278216\\
-1.99840144432528e-15	0.00930155155155088\\
-1.99840144432528e-15	0.00931931931931862\\
-1.99840144432528e-15	0.00934184184184117\\
-1.99840144432528e-15	0.00936411411411342\\
-1.99840144432528e-15	0.00938238238238165\\
-1.99840144432528e-15	0.00940365365365292\\
-1.99840144432528e-15	0.00942292292292224\\
-1.99840144432528e-15	0.00944319319319253\\
-1.99840144432528e-15	0.0094602102102096\\
-1.99840144432528e-15	0.00948198198198136\\
-1.99840144432528e-15	0.00950250250250184\\
-1.99840144432528e-15	0.00952277277277214\\
-1.99840144432528e-15	0.00954279279279213\\
-1.99840144432528e-15	0.00955980980980919\\
-1.99840144432528e-15	0.00957832832832772\\
-1.99840144432528e-15	0.00959759759759704\\
-1.99840144432528e-15	0.00961661661661606\\
-1.99840144432528e-15	0.00963788788788733\\
-1.99840144432528e-15	0.00965640640640586\\
-1.99840144432528e-15	0.00967692692692634\\
-1.99840144432528e-15	0.00969469469469408\\
-1.99840144432528e-15	0.00971321321321261\\
-1.99840144432528e-15	0.00973273273273212\\
-1.99840144432528e-15	0.00975275275275211\\
-1.99840144432528e-15	0.00976776776776711\\
-1.99840144432528e-15	0.00979004004003936\\
-1.99840144432528e-15	0.0098080580580574\\
-1.99840144432528e-15	0.00982657657657593\\
-1.99840144432528e-15	0.00984559559559495\\
-1.99840144432528e-15	0.00986836836836769\\
-1.99840144432528e-15	0.00989014014013945\\
-1.99840144432528e-15	0.00990840840840768\\
-1.99840144432528e-15	0.00992692692692621\\
-1.99840144432528e-15	0.0099519519519512\\
-1.99840144432528e-15	0.00997172172172101\\
-1.99840144432528e-15	0.009991741741741\\
-1.99840144432528e-15	0.010009759759759\\
-1.99840144432528e-15	0.0100312812812806\\
-1.99840144432528e-15	0.0100513013013006\\
-1.99840144432528e-15	0.0100713213213206\\
-1.99840144432528e-15	0.0100910910910904\\
-1.99840144432528e-15	0.0101123623623617\\
-1.99840144432528e-15	0.0101281281281275\\
-1.99840144432528e-15	0.0101504004003997\\
-1.99840144432528e-15	0.010167667667667\\
-1.99840144432528e-15	0.0101861861861855\\
-1.99840144432528e-15	0.0102042042042035\\
-1.99840144432528e-15	0.010229729729729\\
-1.99840144432528e-15	0.0102482482482475\\
-1.99840144432528e-15	0.0102690190190183\\
-1.99840144432528e-15	0.0102905405405399\\
-1.99840144432528e-15	0.0103098098098092\\
-1.99840144432528e-15	0.0103293293293287\\
-1.99840144432528e-15	0.0103511011011005\\
-1.99840144432528e-15	0.0103701201201195\\
-1.99840144432528e-15	0.0103926426426421\\
-1.99840144432528e-15	0.0104134134134128\\
-1.99840144432528e-15	0.0104354354354349\\
-1.99840144432528e-15	0.0104537037037031\\
-1.99840144432528e-15	0.0104742242242236\\
-1.99840144432528e-15	0.0104974974974968\\
-1.99840144432528e-15	0.0105195195195189\\
-1.99840144432528e-15	0.0105407907907902\\
-1.99840144432528e-15	0.0105635635635629\\
-1.99840144432528e-15	0.0105860860860855\\
-1.99840144432528e-15	0.0106061061061055\\
-1.99840144432528e-15	0.0106258758758753\\
-1.99840144432528e-15	0.0106453953953948\\
-1.99840144432528e-15	0.0106659159159153\\
-1.99840144432528e-15	0.010688688688688\\
-1.99840144432528e-15	0.0107082082082075\\
-1.99840144432528e-15	0.0107297297297291\\
-1.99840144432528e-15	0.0107502502502496\\
-1.99840144432528e-15	0.0107682682682676\\
-1.99840144432528e-15	0.0107892892892886\\
-1.99840144432528e-15	0.0108078078078071\\
-1.99840144432528e-15	0.0108290790790784\\
-1.99840144432528e-15	0.0108513513513506\\
-1.99840144432528e-15	0.0108688688688682\\
-1.99840144432528e-15	0.0108913913913907\\
-1.99840144432528e-15	0.0109154154154147\\
-1.99840144432528e-15	0.0109304304304297\\
-1.99840144432528e-15	0.0109499499499492\\
-1.99840144432528e-15	0.0109692192192186\\
-1.99840144432528e-15	0.0109884884884879\\
-1.99840144432528e-15	0.0110107607607601\\
-1.99840144432528e-15	0.0110357857857851\\
-1.99840144432528e-15	0.0110565565565559\\
-1.99840144432528e-15	0.0110738238238232\\
-1.99840144432528e-15	0.0110963463463457\\
-1.99840144432528e-15	0.01112062062062\\
-1.99840144432528e-15	0.011145645645645\\
-1.99840144432528e-15	0.0111681681681676\\
-1.99840144432528e-15	0.0111899399399393\\
-1.99840144432528e-15	0.0112077077077071\\
-1.99840144432528e-15	0.0112324824824819\\
-1.99840144432528e-15	0.0112517517517512\\
-1.99840144432528e-15	0.0112737737737733\\
-1.99840144432528e-15	0.01130055055055\\
-1.99840144432528e-15	0.0113203203203198\\
-1.99840144432528e-15	0.0113430930930926\\
-1.99840144432528e-15	0.0113646146146141\\
-1.99840144432528e-15	0.0113838838838834\\
-1.99840144432528e-15	0.0114076576576573\\
-1.99840144432528e-15	0.0114299299299295\\
-1.99840144432528e-15	0.0114484484484481\\
-1.99840144432528e-15	0.0114714714714711\\
-1.99840144432528e-15	0.0114922422422419\\
-1.99840144432528e-15	0.0115160160160157\\
-1.99840144432528e-15	0.0115327827827825\\
-1.99840144432528e-15	0.0115505505505502\\
-1.99840144432528e-15	0.011574324324324\\
-1.99840144432528e-15	0.0115973473473471\\
-1.99840144432528e-15	0.0116186186186183\\
-1.99840144432528e-15	0.0116468968968966\\
-1.99840144432528e-15	0.0116689189189186\\
-1.99840144432528e-15	0.0116934434434431\\
-1.99840144432528e-15	0.0117147147147144\\
-1.99840144432528e-15	0.0117347347347344\\
-1.99840144432528e-15	0.0117582582582579\\
-1.99840144432528e-15	0.0117857857857855\\
-1.99840144432528e-15	0.0118105605605603\\
-1.99840144432528e-15	0.0118328328328325\\
-1.99840144432528e-15	0.0118541041041038\\
-1.99840144432528e-15	0.0118771271271269\\
-1.99840144432528e-15	0.0119014014014012\\
-1.99840144432528e-15	0.0119254254254252\\
-1.99840144432528e-15	0.0119539539539537\\
-1.99840144432528e-15	0.011979229229229\\
-1.99840144432528e-15	0.0120050050050048\\
-1.99840144432528e-15	0.0120292792792791\\
-1.99840144432528e-15	0.0120487987987986\\
-1.99840144432528e-15	0.0120695695695694\\
-1.99840144432528e-15	0.0120888388388387\\
-1.99840144432528e-15	0.0121076076076074\\
-1.99840144432528e-15	0.0121333833833832\\
-1.99840144432528e-15	0.0121574074074072\\
-1.99840144432528e-15	0.0121849349349348\\
-1.99840144432528e-15	0.0122067067067065\\
-1.99840144432528e-15	0.012231231231231\\
-1.99840144432528e-15	0.0122505005005004\\
-1.99840144432528e-15	0.0122735235235234\\
-1.99840144432528e-15	0.012295045045045\\
-1.99840144432528e-15	0.0123133133133132\\
-1.99840144432528e-15	0.0123378378378377\\
-1.99840144432528e-15	0.0123618618618617\\
-1.99840144432528e-15	0.0123838838838838\\
-1.99840144432528e-15	0.0124054054054054\\
-1.99840144432528e-15	0.0124281781781781\\
-1.99840144432528e-15	0.0124499499499499\\
-1.99840144432528e-15	0.0124742242242242\\
-1.99840144432528e-15	0.0124959959959959\\
-1.99840144432528e-15	0.0125197697697698\\
-1.99840144432528e-15	0.0125432932932933\\
-1.99840144432528e-15	0.0125630630630631\\
-1.99840144432528e-15	0.0125843343343344\\
-1.99840144432528e-15	0.0126061061061061\\
-1.99840144432528e-15	0.0126323823823824\\
-1.99840144432528e-15	0.0126581581581582\\
-1.99840144432528e-15	0.012678928928929\\
-1.99840144432528e-15	0.0127032032032033\\
-1.99840144432528e-15	0.0127269769769771\\
-1.99840144432528e-15	0.0127492492492494\\
-1.99840144432528e-15	0.0127742742742744\\
-1.99840144432528e-15	0.0127935435435437\\
-1.99840144432528e-15	0.012817817817818\\
-1.99840144432528e-15	0.0128393393393396\\
-1.99840144432528e-15	0.0128633633633636\\
-1.99840144432528e-15	0.0128878878878881\\
-1.99840144432528e-15	0.0129104104104106\\
-1.99840144432528e-15	0.0129344344344346\\
-1.99840144432528e-15	0.0129602102102104\\
-1.99840144432528e-15	0.0129829829829832\\
-1.99840144432528e-15	0.0130065065065067\\
-1.99840144432528e-15	0.0130300300300302\\
-1.99840144432528e-15	0.013054804804805\\
-1.99840144432528e-15	0.0130828328328331\\
-1.99840144432528e-15	0.013103853853854\\
-1.99840144432528e-15	0.0131246246246248\\
-1.99840144432528e-15	0.0131498998999001\\
-1.99840144432528e-15	0.0131726726726729\\
-1.99840144432528e-15	0.0132007007007009\\
-1.99840144432528e-15	0.0132287287287289\\
-1.99840144432528e-15	0.0132520020020022\\
-1.99840144432528e-15	0.0132710210210212\\
-1.99840144432528e-15	0.0132915415415417\\
-1.99840144432528e-15	0.0133113113113115\\
-1.99840144432528e-15	0.01332982982983\\
-1.99840144432528e-15	0.0133518518518521\\
-1.99840144432528e-15	0.0133711211211214\\
-1.99840144432528e-15	0.0133951451451454\\
-1.99840144432528e-15	0.0134164164164167\\
-1.99840144432528e-15	0.0134404404404407\\
-1.99840144432528e-15	0.013461711711712\\
-1.99840144432528e-15	0.0134862362362365\\
-1.99840144432528e-15	0.0135102602602605\\
-1.99840144432528e-15	0.0135315315315317\\
-1.99840144432528e-15	0.0135515515515517\\
-1.99840144432528e-15	0.0135750750750753\\
-1.99840144432528e-15	0.0135970970970973\\
-1.99840144432528e-15	0.0136188688688691\\
-1.99840144432528e-15	0.0136413913913916\\
-1.99840144432528e-15	0.0136644144144147\\
-1.99840144432528e-15	0.0136901901901905\\
-1.99840144432528e-15	0.0137132132132135\\
-1.99840144432528e-15	0.0137319819819822\\
-1.99840144432528e-15	0.0137622622622625\\
-1.99840144432528e-15	0.0137865365365368\\
-1.99840144432528e-15	0.0138170670670673\\
-1.99840144432528e-15	0.0138403403403405\\
-1.99840144432528e-15	0.0138678678678681\\
-1.99840144432528e-15	0.0138876376376379\\
-1.99840144432528e-15	0.0139151651651654\\
-1.99840144432528e-15	0.0139381881881885\\
-1.99840144432528e-15	0.013963713713714\\
-1.99840144432528e-15	0.0139929929929933\\
-1.99840144432528e-15	0.0140190190190193\\
-1.99840144432528e-15	0.014044794794795\\
-1.99840144432528e-15	0.0140728228228231\\
-1.99840144432528e-15	0.0140995995995998\\
-1.99840144432528e-15	0.0141251251251253\\
-1.99840144432528e-15	0.0141519019019021\\
-1.99840144432528e-15	0.014177927927928\\
-1.99840144432528e-15	0.0142034534534535\\
-1.99840144432528e-15	0.0142314814814816\\
-1.99840144432528e-15	0.0142550050050051\\
-1.99840144432528e-15	0.0142862862862864\\
-1.99840144432528e-15	0.0143085585585586\\
-1.99840144432528e-15	0.0143330830830831\\
-1.99840144432528e-15	0.0143628628628629\\
-1.99840144432528e-15	0.0143928928928929\\
-1.99840144432528e-15	0.0144174174174174\\
-1.99840144432528e-15	0.014444944944945\\
-1.99840144432528e-15	0.0144687187187188\\
-1.99840144432528e-15	0.0144924924924926\\
-1.99840144432528e-15	0.0145207707707709\\
-1.99840144432528e-15	0.0145477977977979\\
-1.99840144432528e-15	0.0145770770770772\\
-1.99840144432528e-15	0.014597847847848\\
-1.99840144432528e-15	0.0146198698698701\\
-1.99840144432528e-15	0.0146438938938941\\
-1.99840144432528e-15	0.0146684184184186\\
-1.99840144432528e-15	0.0146929429429431\\
-1.99840144432528e-15	0.0147212212212213\\
-1.99840144432528e-15	0.0147457457457458\\
-1.99840144432528e-15	0.0147710210210211\\
-1.99840144432528e-15	0.0147962962962964\\
-1.99840144432528e-15	0.0148273273273275\\
-1.99840144432528e-15	0.0148566066066068\\
-1.99840144432528e-15	0.0148856356356358\\
-1.99840144432528e-15	0.0149094094094097\\
-1.99840144432528e-15	0.0149399399399401\\
-1.99840144432528e-15	0.0149679679679682\\
-1.99840144432528e-15	0.0149957457457459\\
-1.99840144432528e-15	0.0150275275275277\\
-1.99840144432528e-15	0.0150543043043044\\
-1.99840144432528e-15	0.015085835835836\\
-1.99840144432528e-15	0.0151123623623626\\
-1.99840144432528e-15	0.0151376376376379\\
-1.99840144432528e-15	0.0151624124124127\\
-1.99840144432528e-15	0.0151879379379382\\
-1.99840144432528e-15	0.0152119619619622\\
-1.99840144432528e-15	0.0152432432432434\\
-1.99840144432528e-15	0.0152735235235237\\
-1.99840144432528e-15	0.0153013013013015\\
-1.99840144432528e-15	0.01532982982983\\
-1.99840144432528e-15	0.0153621121121122\\
-1.99840144432528e-15	0.0153873873873875\\
-1.99840144432528e-15	0.0154131631631633\\
-1.99840144432528e-15	0.0154426926926928\\
-1.99840144432528e-15	0.0154709709709711\\
-1.99840144432528e-15	0.0155007507507509\\
-1.99840144432528e-15	0.0155315315315316\\
-1.99840144432528e-15	0.0155583083083084\\
-1.99840144432528e-15	0.0155850850850852\\
-1.99840144432528e-15	0.0156111111111111\\
-1.99840144432528e-15	0.0156376376376377\\
-1.99840144432528e-15	0.0156654154154154\\
-1.99840144432528e-15	0.0156914414414414\\
-1.99840144432528e-15	0.0157182182182182\\
-1.99840144432528e-15	0.0157447447447447\\
-1.99840144432528e-15	0.0157740240240241\\
-1.99840144432528e-15	0.0158028028028029\\
-1.99840144432528e-15	0.0158288288288289\\
-1.99840144432528e-15	0.0158556056056056\\
-1.99840144432528e-15	0.0158853853853854\\
-1.99840144432528e-15	0.015917917917918\\
-1.99840144432528e-15	0.0159436936936938\\
-1.99840144432528e-15	0.015971971971972\\
-1.99840144432528e-15	0.0160047547547547\\
-1.99840144432528e-15	0.0160325325325325\\
-1.99840144432528e-15	0.01606006006006\\
-1.99840144432528e-15	0.0160888388388388\\
-1.99840144432528e-15	0.0161186186186186\\
-1.99840144432528e-15	0.0161504004004004\\
-1.99840144432528e-15	0.0161816816816817\\
-1.99840144432528e-15	0.0162064564564565\\
-1.99840144432528e-15	0.0162362362362363\\
-1.99840144432528e-15	0.0162665165165166\\
-1.99840144432528e-15	0.0162905405405406\\
-1.99840144432528e-15	0.0163203203203204\\
-1.99840144432528e-15	0.0163473473473474\\
-1.99840144432528e-15	0.0163791291291292\\
-1.99840144432528e-15	0.0164076576576577\\
-1.99840144432528e-15	0.0164361861861863\\
-1.99840144432528e-15	0.0164697197197198\\
-1.99840144432528e-15	0.0164974974974975\\
-1.99840144432528e-15	0.0165272772772773\\
-1.99840144432528e-15	0.0165545545545546\\
-1.99840144432528e-15	0.0165760760760761\\
-1.99840144432528e-15	0.0166071071071072\\
-1.99840144432528e-15	0.0166393893893895\\
-1.99840144432528e-15	0.0166661661661662\\
-1.99840144432528e-15	0.0166946946946948\\
-1.99840144432528e-15	0.0167252252252252\\
-1.99840144432528e-15	0.0167562562562563\\
-1.99840144432528e-15	0.0167875375375376\\
-1.99840144432528e-15	0.0168170670670671\\
-1.99840144432528e-15	0.0168428428428429\\
-1.99840144432528e-15	0.0168713713713714\\
-1.99840144432528e-15	0.0169031531531532\\
-1.99840144432528e-15	0.0169299299299299\\
-1.99840144432528e-15	0.0169624624624625\\
-1.99840144432528e-15	0.0169937437437437\\
-1.99840144432528e-15	0.0170207707707708\\
-1.99840144432528e-15	0.0170503003003003\\
-1.99840144432528e-15	0.0170845845845846\\
-1.99840144432528e-15	0.0171096096096096\\
-1.99840144432528e-15	0.0171343843843844\\
-1.99840144432528e-15	0.0171641641641642\\
-1.99840144432528e-15	0.0171956956956958\\
-1.99840144432528e-15	0.0172232232232233\\
-1.99840144432528e-15	0.0172532532532533\\
-1.99840144432528e-15	0.0172855355355356\\
-1.99840144432528e-15	0.0173153153153154\\
-1.99840144432528e-15	0.0173428428428429\\
-1.99840144432528e-15	0.01736986986987\\
-1.99840144432528e-15	0.0174026526526527\\
-1.99840144432528e-15	0.0174296796796798\\
-1.99840144432528e-15	0.0174602102102103\\
-1.99840144432528e-15	0.0174917417417418\\
-1.99840144432528e-15	0.0175217717717718\\
-1.99840144432528e-15	0.0175505505505507\\
-1.99840144432528e-15	0.0175790790790792\\
-1.99840144432528e-15	0.0176111111111112\\
-1.99840144432528e-15	0.0176353853853856\\
-1.99840144432528e-15	0.0176649149149151\\
-1.99840144432528e-15	0.0176904404404405\\
-1.99840144432528e-15	0.0177194694694696\\
-1.99840144432528e-15	0.0177517517517518\\
-1.99840144432528e-15	0.01778003003003\\
-1.99840144432528e-15	0.0178160660660661\\
-1.99840144432528e-15	0.0178503503503504\\
-1.99840144432528e-15	0.0178803803803804\\
-1.99840144432528e-15	0.0179076576576577\\
-1.99840144432528e-15	0.0179324324324325\\
-1.99840144432528e-15	0.0179624624624625\\
-1.99840144432528e-15	0.0179934934934936\\
-1.99840144432528e-15	0.0180210210210211\\
-1.99840144432528e-15	0.0180467967967969\\
-1.99840144432528e-15	0.0180763263263264\\
-1.99840144432528e-15	0.0181091091091091\\
-1.99840144432528e-15	0.0181368868868869\\
-1.99840144432528e-15	0.0181674174174173\\
-1.99840144432528e-15	0.0181951951951951\\
-1.99840144432528e-15	0.0182257257257256\\
-1.99840144432528e-15	0.0182592592592591\\
-1.99840144432528e-15	0.0182905405405404\\
-1.99840144432528e-15	0.0183238238238237\\
-1.99840144432528e-15	0.0183526026026025\\
-1.99840144432528e-15	0.0183783783783783\\
-1.99840144432528e-15	0.0184079079079078\\
-1.99840144432528e-15	0.0184419419419418\\
-1.99840144432528e-15	0.0184709709709708\\
-1.99840144432528e-15	0.0185052552552551\\
-1.99840144432528e-15	0.0185347847847847\\
-1.99840144432528e-15	0.0185625625625624\\
-1.99840144432528e-15	0.0185935935935935\\
-1.99840144432528e-15	0.0186188688688688\\
-1.99840144432528e-15	0.0186468968968968\\
-1.99840144432528e-15	0.0186726726726726\\
-1.99840144432528e-15	0.0187002002002001\\
-1.99840144432528e-15	0.0187249749749749\\
-1.99840144432528e-15	0.018754004004004\\
-1.99840144432528e-15	0.0187847847847847\\
-1.99840144432528e-15	0.0188165665665665\\
-1.99840144432528e-15	0.0188498498498498\\
-1.99840144432528e-15	0.0188813813813814\\
-1.99840144432528e-15	0.0189069069069069\\
-1.99840144432528e-15	0.0189344344344344\\
-1.99840144432528e-15	0.0189642142142142\\
-1.99840144432528e-15	0.01898998998999\\
-1.99840144432528e-15	0.0190207707707708\\
-1.99840144432528e-15	0.0190457957957958\\
-1.99840144432528e-15	0.0190753253253253\\
-1.99840144432528e-15	0.0191053553553553\\
-1.99840144432528e-15	0.0191336336336335\\
-1.99840144432528e-15	0.0191604104104103\\
-1.99840144432528e-15	0.0191944444444443\\
-1.99840144432528e-15	0.0192254754754754\\
-1.99840144432528e-15	0.0192557557557557\\
-1.99840144432528e-15	0.019289039039039\\
-1.99840144432528e-15	0.0193233233233233\\
-1.99840144432528e-15	0.0193538538538538\\
-1.99840144432528e-15	0.0193846346346346\\
-1.99840144432528e-15	0.0194111611611612\\
-1.99840144432528e-15	0.0194464464464464\\
-1.99840144432528e-15	0.019478978978979\\
-1.99840144432528e-15	0.019508008008008\\
-1.99840144432528e-15	0.0195377877877878\\
-1.99840144432528e-15	0.0195690690690691\\
-1.99840144432528e-15	0.0195988488488489\\
8.33333313465801e-08	0.0196301301301302\\
8.33333313465801e-08	0.0196606606606606\\
8.33333313465801e-08	0.0196914414414414\\
8.33333313465801e-08	0.0197234734734735\\
8.33333313465801e-08	0.0197535035035035\\
8.33333313465801e-08	0.0197807807807807\\
8.33333313465801e-08	0.0198078078078078\\
8.33333313465801e-08	0.0198413413413413\\
8.33333313465801e-08	0.0198733733733734\\
8.33333313465801e-08	0.0198993993993993\\
8.33333313465801e-08	0.0199326826826827\\
8.33333313465801e-08	0.0199637137137137\\
8.33333313465801e-08	0.0199912412412413\\
8.33333313465801e-08	0.0200235235235235\\
8.33333313465801e-08	0.0200558058058058\\
8.33333313465801e-08	0.0200920920920921\\
8.33333313465801e-08	0.0201218718718719\\
8.33333313465801e-08	0.0201486486486486\\
8.33333313465801e-08	0.0201796796796797\\
8.33333313465801e-08	0.0202079579579579\\
8.33333313465801e-08	0.0202397397397397\\
1.66666664691562e-07	0.0202702702702702\\
1.66666664691562e-07	0.020299049049049\\
1.66666664691562e-07	0.0203328328328328\\
1.66666664691562e-07	0.0203696196196196\\
1.66666664691562e-07	0.0204009009009009\\
1.66666664691562e-07	0.0204344344344344\\
1.66666664691562e-07	0.0204662162162161\\
1.66666664691562e-07	0.0205\\
1.66666664691562e-07	0.0205307807807807\\
1.66666664691562e-07	0.0205615615615615\\
2.49999998036543e-07	0.0205928428428428\\
2.49999998036543e-07	0.0206311311311311\\
2.49999998036543e-07	0.0206621621621622\\
2.49999998036543e-07	0.0206936936936938\\
2.49999998036543e-07	0.0207264764764765\\
2.49999998036543e-07	0.0207590090090091\\
2.49999998036543e-07	0.0207922922922924\\
2.49999998036543e-07	0.0208243243243245\\
2.49999998036543e-07	0.0208551051051052\\
2.49999998036543e-07	0.0208883883883886\\
2.49999998036543e-07	0.0209156656656658\\
2.49999998036543e-07	0.0209464464464466\\
2.49999998036543e-07	0.0209757257257259\\
2.49999998036543e-07	0.0210045045045048\\
2.49999998036543e-07	0.0210377877877881\\
2.49999998036543e-07	0.0210690690690694\\
2.49999998036543e-07	0.0210983483483487\\
2.49999998036543e-07	0.0211261261261264\\
3.33333331381525e-07	0.0211584084084087\\
4.16666664726506e-07	0.021192692692693\\
4.16666664726506e-07	0.0212262262262265\\
4.16666664726506e-07	0.021254754754755\\
4.16666664726506e-07	0.0212840340340343\\
4.16666664726506e-07	0.0213195695695698\\
4.16666664726506e-07	0.0213480980980983\\
4.16666664726506e-07	0.0213758758758761\\
4.99999998071488e-07	0.0214106606606609\\
4.99999998071488e-07	0.0214391891891894\\
4.99999998071488e-07	0.0214702202202205\\
4.99999998071488e-07	0.0214994994994998\\
5.83333331416469e-07	0.0215332832832836\\
5.83333331416469e-07	0.0215670670670675\\
5.83333331416469e-07	0.0216026026026029\\
5.83333331416469e-07	0.0216353853853857\\
5.83333331416469e-07	0.0216719219219222\\
5.83333331416469e-07	0.021707707707708\\
5.83333331416469e-07	0.0217407407407411\\
5.83333331416469e-07	0.0217757757757761\\
5.83333331416469e-07	0.0218110610610613\\
5.83333331416469e-07	0.0218445945945949\\
5.83333331416469e-07	0.0218796296296299\\
5.83333331416469e-07	0.0219149149149152\\
5.83333331416469e-07	0.0219512012012014\\
5.83333331416469e-07	0.0219864864864867\\
5.83333331416469e-07	0.0220165165165167\\
5.83333331416469e-07	0.0220515515515517\\
5.83333331416469e-07	0.0220920920920923\\
5.83333331416469e-07	0.0221243743743745\\
6.66666664761451e-07	0.0221556556556558\\
6.66666664761451e-07	0.0221874374374376\\
6.66666664761451e-07	0.0222212212212214\\
6.66666664761451e-07	0.0222547547547549\\
6.66666664761451e-07	0.0222900400400402\\
6.66666664761451e-07	0.0223263263263265\\
6.66666664761451e-07	0.0223596096096098\\
6.66666664761451e-07	0.0223968968968971\\
6.66666664761451e-07	0.0224321821821823\\
6.66666664761451e-07	0.0224699699699701\\
6.66666664761451e-07	0.0225022522522523\\
6.66666664761451e-07	0.0225402902902904\\
6.66666664761451e-07	0.0225758258258258\\
6.66666664761451e-07	0.0226078578578579\\
6.66666664761451e-07	0.0226411411411412\\
6.66666664761451e-07	0.0226721721721723\\
6.66666664761451e-07	0.0227072072072073\\
6.66666664761451e-07	0.022744994994995\\
7.49999998106432e-07	0.0227860360360361\\
7.49999998106432e-07	0.0228243243243245\\
7.49999998106432e-07	0.0228583583583585\\
8.33333331451414e-07	0.022890890890891\\
8.33333331451414e-07	0.0229254254254255\\
8.33333331451414e-07	0.0229617117117118\\
8.33333331451414e-07	0.0230037537537539\\
8.33333331451414e-07	0.0230445445445446\\
9.16666664796395e-07	0.023077827827828\\
9.99999998141377e-07	0.0231101101101102\\
9.99999998141377e-07	0.0231491491491492\\
9.99999998141377e-07	0.0231856856856858\\
9.99999998141377e-07	0.0232197197197198\\
9.99999998141377e-07	0.0232585085085086\\
1.08333333148636e-06	0.0232945445445447\\
1.08333333148636e-06	0.0233290790790792\\
1.08333333148636e-06	0.0233663663663665\\
1.08333333148636e-06	0.0234004004004005\\
1.08333333148636e-06	0.023437937937938\\
1.08333333148636e-06	0.0234747247247248\\
1.08333333148636e-06	0.0235155155155156\\
1.08333333148636e-06	0.0235523023023023\\
1.08333333148636e-06	0.0235883383383384\\
1.08333333148636e-06	0.0236276276276277\\
1.16666666483134e-06	0.0236676676676677\\
1.16666666483134e-06	0.0237127127127128\\
1.16666666483134e-06	0.023755005005005\\
1.24999999817632e-06	0.0237935435435436\\
1.24999999817632e-06	0.0238380880880881\\
1.24999999817632e-06	0.0238796296296296\\
1.24999999817632e-06	0.0239156656656657\\
1.24999999817632e-06	0.0239577077077078\\
1.24999999817632e-06	0.023994994994995\\
1.24999999817632e-06	0.02403003003003\\
1.24999999817632e-06	0.0240665665665666\\
1.24999999817632e-06	0.0241123623623624\\
1.24999999817632e-06	0.0241551551551552\\
1.24999999817632e-06	0.0241961961961963\\
1.24999999817632e-06	0.0242417417417419\\
1.24999999817632e-06	0.0242770270270272\\
1.24999999817632e-06	0.0243220720720723\\
1.24999999817632e-06	0.0243663663663666\\
1.24999999817632e-06	0.0244074074074077\\
1.3333333315213e-06	0.0244537037037039\\
1.3333333315213e-06	0.024495745745746\\
1.3333333315213e-06	0.0245355355355358\\
1.3333333315213e-06	0.0245698198198201\\
1.3333333315213e-06	0.0246048548548551\\
1.3333333315213e-06	0.0246426426426428\\
1.3333333315213e-06	0.0246874374374376\\
1.41666666486628e-06	0.0247277277277279\\
1.49999999821127e-06	0.0247665165165167\\
1.49999999821127e-06	0.0248065565565567\\
1.49999999821127e-06	0.0248453453453455\\
1.58333333155625e-06	0.0248856356356358\\
1.58333333155625e-06	0.0249321821821824\\
1.58333333155625e-06	0.0249694694694697\\
1.58333333155625e-06	0.025012762762763\\
1.58333333155625e-06	0.0250615615615618\\
1.58333333155625e-06	0.0251078578578581\\
1.58333333155625e-06	0.0251491491491493\\
1.58333333155625e-06	0.0251894394394396\\
1.58333333155625e-06	0.0252284784784786\\
1.66666666490123e-06	0.0252745245245247\\
1.66666666490123e-06	0.0253173173173176\\
1.74999999824621e-06	0.0253523523523526\\
1.74999999824621e-06	0.0253981481481483\\
1.74999999824621e-06	0.0254379379379381\\
1.74999999824621e-06	0.0254782282282284\\
1.74999999824621e-06	0.0255185185185187\\
1.83333333159119e-06	0.0255613113113116\\
1.83333333159119e-06	0.0256043543543546\\
1.83333333159119e-06	0.0256514014014017\\
1.83333333159119e-06	0.0257017017017019\\
1.83333333159119e-06	0.025750750750751\\
1.91666666493617e-06	0.025791791791792\\
1.91666666493617e-06	0.0258385885885888\\
1.91666666493617e-06	0.0258816316316318\\
1.91666666493617e-06	0.0259244244244247\\
1.99999999828115e-06	0.025967717717718\\
1.99999999828115e-06	0.026005755755756\\
1.99999999828115e-06	0.0260482982982986\\
2.08333333162614e-06	0.0260868368368371\\
2.08333333162614e-06	0.0261286286286289\\
2.08333333162614e-06	0.0261754254254256\\
2.08333333162614e-06	0.0262227227227229\\
2.08333333162614e-06	0.0262635135135136\\
2.08333333162614e-06	0.0263090590590592\\
2.08333333162614e-06	0.0263631131131132\\
2.08333333162614e-06	0.0264084084084085\\
2.08333333162614e-06	0.0264537037037038\\
2.08333333162614e-06	0.0264919919919921\\
2.08333333162614e-06	0.0265340340340342\\
2.08333333162614e-06	0.026581831831832\\
2.08333333162614e-06	0.0266328828828831\\
2.08333333162614e-06	0.0266744244244247\\
2.08333333162614e-06	0.0267194694694698\\
2.08333333162614e-06	0.0267637637637641\\
2.08333333162614e-06	0.0268115615615619\\
2.08333333162614e-06	0.0268571071071075\\
2.08333333162614e-06	0.026901651651652\\
2.08333333162614e-06	0.0269532032032036\\
2.08333333162614e-06	0.0270015015015019\\
2.16666666497112e-06	0.0270437937937942\\
2.16666666497112e-06	0.0270880880880885\\
2.16666666497112e-06	0.027132632632633\\
2.33333333166108e-06	0.0271776776776781\\
2.33333333166108e-06	0.0272262262262266\\
2.33333333166108e-06	0.0272802802802806\\
2.33333333166108e-06	0.0273245745745749\\
2.33333333166108e-06	0.0273701201201205\\
2.33333333166108e-06	0.0274154154154158\\
2.41666666500606e-06	0.0274622122122126\\
2.41666666500606e-06	0.0275097597597601\\
2.41666666500606e-06	0.027557557557558\\
2.41666666500606e-06	0.0276043543543547\\
2.49999999835104e-06	0.0276551551551555\\
2.58333333169602e-06	0.0277032032032035\\
2.58333333169602e-06	0.0277530030030033\\
2.58333333169602e-06	0.0278090590590594\\
2.58333333169602e-06	0.027860610610611\\
2.58333333169602e-06	0.0279049049049053\\
2.66666666504101e-06	0.0279519519519523\\
2.66666666504101e-06	0.0280002502502507\\
2.66666666504101e-06	0.0280490490490495\\
2.66666666504101e-06	0.028095595595596\\
2.74999999838599e-06	0.0281514014014018\\
2.74999999838599e-06	0.0282024524524529\\
2.74999999838599e-06	0.0282527527527532\\
2.74999999838599e-06	0.0283038038038043\\
2.74999999838599e-06	0.0283553553553558\\
2.74999999838599e-06	0.0284076576576582\\
2.74999999838599e-06	0.0284567067067072\\
2.74999999838599e-06	0.0285090090090095\\
2.74999999838599e-06	0.0285560560560566\\
2.74999999838599e-06	0.0286091091091096\\
2.74999999838599e-06	0.0286551551551557\\
2.74999999838599e-06	0.0287142142142147\\
2.83333333173097e-06	0.0287742742742748\\
2.83333333173097e-06	0.0288250750750756\\
2.91666666507595e-06	0.0288731231231236\\
2.91666666507595e-06	0.0289261761761767\\
2.91666666507595e-06	0.0289749749749755\\
2.91666666507595e-06	0.029031531531532\\
2.91666666507595e-06	0.0290910910910916\\
2.99999999842093e-06	0.0291438938938945\\
2.99999999842093e-06	0.0291949449449456\\
2.99999999842093e-06	0.0292487487487494\\
2.99999999842093e-06	0.0293038038038045\\
2.99999999842093e-06	0.0293606106106112\\
3.08333333176591e-06	0.0294161661661668\\
3.1666666651109e-06	0.0294717217217224\\
3.1666666651109e-06	0.029522272272273\\
3.33333333180086e-06	0.0295755755755763\\
3.33333333180086e-06	0.0296331331331339\\
3.49999999849082e-06	0.0296876876876885\\
3.49999999849082e-06	0.0297409909909918\\
3.5833333318358e-06	0.0297985485485494\\
3.66666666518078e-06	0.0298536036036045\\
3.66666666518078e-06	0.029912162162163\\
3.66666666518078e-06	0.0299694694694703\\
3.66666666518078e-06	0.0300317817817827\\
3.83333333187075e-06	0.0300898398398407\\
3.99999999856071e-06	0.0301458958958968\\
3.99999999856071e-06	0.0302057057057066\\
3.99999999856071e-06	0.0302642642642651\\
3.99999999856071e-06	0.0303235735735744\\
3.99999999856071e-06	0.0303868868868877\\
3.99999999856071e-06	0.0304404404404413\\
3.99999999856071e-06	0.0304954954954963\\
3.99999999856071e-06	0.0305545545545554\\
3.99999999856071e-06	0.0306098598598606\\
3.99999999856071e-06	0.0306699199199207\\
4.08333333190569e-06	0.030725225225226\\
4.08333333190569e-06	0.0307825325325334\\
4.08333333190569e-06	0.0308438438438446\\
4.08333333190569e-06	0.0309046546546554\\
4.08333333190569e-06	0.030960210210211\\
4.08333333190569e-06	0.0310140140140148\\
4.08333333190569e-06	0.0310725725725733\\
4.08333333190569e-06	0.0311278778778786\\
4.08333333190569e-06	0.0311846846846854\\
4.08333333190569e-06	0.0312462462462469\\
4.08333333190569e-06	0.0313090590590598\\
4.16666666525067e-06	0.0313701201201209\\
4.16666666525067e-06	0.0314321821821829\\
4.16666666525067e-06	0.03149924924925\\
4.33333333194064e-06	0.0315588088088096\\
4.33333333194064e-06	0.0316198698698706\\
4.33333333194064e-06	0.0316759259259267\\
4.41666666528562e-06	0.0317407407407415\\
4.4999999986306e-06	0.0317940440440448\\
4.4999999986306e-06	0.0318596096096104\\
4.66666666532056e-06	0.0319136636636644\\
4.66666666532056e-06	0.0319667167167175\\
4.74999999866554e-06	0.0320310310310318\\
4.74999999866554e-06	0.0320940940940948\\
4.74999999866554e-06	0.0321606606606614\\
4.91666666535551e-06	0.0322234734734742\\
4.91666666535551e-06	0.0322867867867875\\
4.91666666535551e-06	0.0323493493493501\\
4.91666666535551e-06	0.0324089089089097\\
4.99999999870049e-06	0.0324739739739748\\
5.08333333204547e-06	0.0325472972972981\\
5.08333333204547e-06	0.0326103603603611\\
5.08333333204547e-06	0.0326774274274282\\
5.08333333204547e-06	0.032738238238239\\
5.16666666539045e-06	0.0327997997998005\\
5.16666666539045e-06	0.0328596096096103\\
5.24999999873543e-06	0.0329164164164171\\
5.4166666654254e-06	0.0329827327327333\\
5.49999999877038e-06	0.0330422922922929\\
5.74999999880532e-06	0.0331113613613621\\
5.74999999880532e-06	0.0331744244244251\\
5.74999999880532e-06	0.0332374874874881\\
5.74999999880532e-06	0.0333025525525532\\
5.8333333321503e-06	0.0333603603603611\\
5.99999999884027e-06	0.0334301801801808\\
5.99999999884027e-06	0.0335067567567574\\
5.99999999884027e-06	0.0335788288288295\\
6.16666666553023e-06	0.033644394394395\\
6.16666666553023e-06	0.0337112112112119\\
6.33333333222019e-06	0.0337750250250257\\
6.58333333225514e-06	0.0338470970970978\\
6.58333333225514e-06	0.033917417417418\\
6.7499999989451e-06	0.0339922422422428\\
6.83333333229008e-06	0.0340680680680686\\
6.91666666563506e-06	0.0341388888888894\\
6.99999999898004e-06	0.0342097097097102\\
6.99999999898004e-06	0.0342832832832838\\
6.99999999898004e-06	0.0343553553553558\\
7.16666666567001e-06	0.0344246746746751\\
7.41666666570495e-06	0.0344967467467472\\
7.6666666657399e-06	0.0345710710710715\\
7.83333333242986e-06	0.0346431431431435\\
8.0833333324648e-06	0.0347164664664669\\
8.41666666584473e-06	0.0347900400400405\\
8.66666666587967e-06	0.0348601101101106\\
8.66666666587967e-06	0.0349344344344349\\
8.91666666591462e-06	0.03500950950951\\
9.08333333260458e-06	0.0350855855855861\\
9.58333333256345e-06	0.0351576576576581\\
9.58333333256345e-06	0.035234484484485\\
9.83333333259839e-06	0.0353198198198204\\
1.02499999992123e-05	0.0353953953953959\\
1.04999999992472e-05	0.035472472472473\\
1.05833333325922e-05	0.0355543043043048\\
1.07499999992822e-05	0.035637387387388\\
1.08333333326271e-05	0.035715465465466\\
1.10833333326621e-05	0.0357890390390396\\
1.11666666660071e-05	0.0358683683683689\\
1.12499999993521e-05	0.0359456956956963\\
1.1416666666042e-05	0.0360285285285291\\
1.17499999994219e-05	0.0361108608608615\\
1.19999999994569e-05	0.0361966966966973\\
1.22499999994918e-05	0.036275275275276\\
1.25833333328718e-05	0.0363558558558565\\
1.28333333329067e-05	0.0364404404404411\\
1.32499999995206e-05	0.0365320320320327\\
1.33333333328656e-05	0.0366156156156163\\
1.34166666662106e-05	0.0367009509509517\\
1.37499999995905e-05	0.0367837837837846\\
1.41666666662044e-05	0.0368698698698706\\
1.46666666661632e-05	0.036960210210211\\
1.48333333328532e-05	0.0370435435435443\\
1.50833333328881e-05	0.0371236236236244\\
1.5666666666192e-05	0.0372087087087095\\
1.60833333328059e-05	0.0372932932932941\\
1.63333333328408e-05	0.0373853853853862\\
1.66666666662207e-05	0.0374679679679687\\
1.70833333328346e-05	0.0375580580580588\\
1.74999999994485e-05	0.0376488988988997\\
1.83333333327873e-05	0.0377442442442451\\
1.89166666660912e-05	0.0378425925925934\\
1.97499999994299e-05	0.0379419419419427\\
2.05833333327687e-05	0.0380345345345353\\
2.18333333327214e-05	0.0381151151151159\\
2.26666666660602e-05	0.0382067067067074\\
2.37499999994339e-05	0.0382995495495503\\
2.47499999994627e-05	0.0383891391391399\\
2.57499999994915e-05	0.0384794794794803\\
2.66666666661752e-05	0.0385723223223231\\
2.7749999999549e-05	0.0386749249249257\\
2.91666666661916e-05	0.0387672672672681\\
3.12499999994831e-05	0.0388613613613622\\
3.29166666661607e-05	0.0389637137137145\\
3.42499999994583e-05	0.0390593093093101\\
3.51666666661421e-05	0.0391574074074083\\
3.68333333328197e-05	0.0392580080080088\\
3.83333333328073e-05	0.039366116116117\\
4.06666666661337e-05	0.0394677177177185\\
4.21666666661213e-05	0.0395720720720729\\
4.38333333327989e-05	0.0396774274274283\\
4.52499999994416e-05	0.03978903903904\\
4.69166666661192e-05	0.0398971471471481\\
4.86666666661417e-05	0.0400112612612622\\
5.05833333328543e-05	0.0401163663663673\\
5.27499999994907e-05	0.0402229729729738\\
5.46666666662032e-05	0.0403380880880889\\
5.70833333328746e-05	0.040446196196197\\
5.92499999995111e-05	0.0405598098098107\\
6.19166666662174e-05	0.0406689189189198\\
6.47499999995027e-05	0.0407837837837847\\
6.7499999999554e-05	0.0409059059059068\\
7.07499999995642e-05	0.0410225225225235\\
7.34166666662706e-05	0.0411466466466476\\
7.71666666662396e-05	0.0412732732732742\\
8.07499999995187e-05	0.0413911411411421\\
8.33333333328801e-05	0.0415080080080089\\
8.78333333328429e-05	0.041636136136137\\
9.1583333332812e-05	0.0417562562562571\\
9.39166666661384e-05	0.0418868868868878\\
9.83333333327563e-05	0.0420055055055064\\
0.000102749999999374	0.042124124124125\\
0.000106833333332723	0.0422622622622632\\
0.000110583333332692	0.0423926426426435\\
0.000116166666666029	0.0425267767767776\\
0.000120499999999413	0.04265915915916\\
0.000125916666666059	0.0427890390390399\\
0.000131083333332671	0.042925175175176\\
0.000137666666666036	0.0430575575575584\\
0.000142416666666034	0.0432072072072081\\
0.000146583333332728	0.0433365865865875\\
0.000152583333332679	0.0434822322322331\\
0.000159333333332734	0.0436276276276285\\
0.000165583333332719	0.0437672672672681\\
0.000171999999999395	0.0439114114114122\\
0.000181083333332777	0.0440628128128135\\
0.000188166666666101	0.0442072072072079\\
0.000196583333332723	0.0443671171171178\\
0.000205333333332725	0.0445347847847855\\
0.000213999999999381	0.0446956956956963\\
0.000223749999999412	0.0448636136136142\\
0.000233499999999442	0.0450205205205212\\
0.000244416666666081	0.0451876876876883\\
0.00025466666666607	0.045363363363364\\
0.000264416666666101	0.0455387887887895\\
0.000275583333332774	0.0457159659659666\\
0.000287833333332821	0.0458938938938945\\
0.000299249999999529	0.0460705705705712\\
0.000310666666666237	0.0462449949949956\\
0.000322583333332904	0.0464231731731738\\
0.000336499999999518	0.0465980980980987\\
0.000349416666666214	0.0467860360360366\\
0.000363666666666207	0.046964464464465\\
0.000379083333332919	0.0471529029029034\\
0.000393166666666223	0.0473393393393399\\
0.000407249999999526	0.0475225225225231\\
0.000425166666666144	0.0477182182182188\\
0.000442333333332767	0.0479079079079084\\
0.000461249999999414	0.0481023523523529\\
0.000480083333332715	0.0483033033033039\\
0.000501166666665998	0.0484962462462468\\
0.000522499999999315	0.0486901901901907\\
0.000544249999999358	0.0488868868868875\\
0.000568166666666037	0.049096346346347\\
0.000592749999999365	0.0492815315315321\\
0.000617333333332692	0.0495010010010016\\
0.000644083333332657	0.0497087087087094\\
0.000672583333332644	0.0499319319319326\\
0.000699333333332608	0.0501493993994\\
0.000727333333332636	0.0503638638638645\\
0.000755583333332588	0.0505925925925932\\
0.00078741666666593	0.0508298298298304\\
0.000823499999999311	0.0510690690690696\\
0.000854333333332624	0.0512995495495501\\
0.000893333333332635	0.0515357857857863\\
0.000930916666666004	0.0517675175175181\\
0.000970499999999319	0.0520177677677683\\
0.00101108333333266	0.0522747747747754\\
0.00105424999999937	0.0525135135135141\\
0.00109816666666607	0.0527640140140145\\
0.0011455833333327	0.0530177677677683\\
0.00119258333333272	0.0532822822822828\\
0.00124441666666608	0.0535635635635641\\
0.0012954166666661	0.0538338338338343\\
0.00135449999999948	0.0541076076076081\\
0.00141224999999945	0.0543836336336342\\
0.00147141666666617	0.054672422422423\\
0.00153291666666622	0.054955455455456\\
0.00159824999999958	0.055247497497498\\
0.00166783333333287	0.0555543043043049\\
0.0017403333333329	0.0558701201201207\\
0.00182083333333294	0.0561849349349355\\
0.00189716666666628	0.0564934934934941\\
0.0019738333333329	0.0568058058058064\\
0.00205816666666625	0.0571081081081087\\
0.00214158333333292	0.057426426426427\\
0.0022329999999996	0.0577605105105111\\
0.00232641666666622	0.0580733233233239\\
0.00242366666666627	0.0583928928928935\\
0.00252566666666632	0.0587217217217223\\
0.00262991666666634	0.0590545545545551\\
0.00273699999999966	0.0594141641641647\\
0.00285366666666631	0.0597687687687692\\
0.00297049999999965	0.0601203703703709\\
0.0030886666666663	0.0604779779779785\\
0.00321058333333302	0.0608220720720726\\
0.00333841666666634	0.0611901901901907\\
0.00346641666666636	0.0615748248248253\\
0.00360833333333299	0.0619559559559565\\
0.00375574999999961	0.0623465965965971\\
0.0039097499999996	0.0627269769769775\\
0.00406208333333291	0.0631263763763769\\
0.00421958333333294	0.0635292792792798\\
0.00438291666666624	0.0639456956956962\\
0.00455541666666626	0.0643561061061066\\
0.00472858333333293	0.0647800300300305\\
0.00490883333333292	0.0652009509509515\\
0.00508966666666621	0.0656196196196202\\
0.00527733333333291	0.0660555555555561\\
0.00546916666666619	0.0665017517517523\\
0.00566733333333291	0.0669396896896902\\
0.00586416666666623	0.0673816316316321\\
0.00607399999999958	0.0678328328328334\\
0.00628591666666622	0.0682597597597603\\
0.00650541666666626	0.0687319819819825\\
0.00673124999999963	0.069204454454455\\
0.00697099999999962	0.0696789289289295\\
0.00720758333333293	0.0701453953953959\\
0.00745449999999959	0.0706423923923929\\
0.00770241666666627	0.0711168668668674\\
0.00795674999999962	0.0716156156156161\\
0.00821641666666628	0.0721246246246251\\
0.00848308333333292	0.0726208708708713\\
0.00874558333333297	0.0731318818818824\\
0.00902241666666626	0.0736614114114119\\
0.00929933333333288	0.0741624124124129\\
0.00957633333333285	0.0746949449449454\\
0.00986666666666614	0.0752289789789795\\
0.0101562499999994	0.0757682682682688\\
0.0104631666666661	0.0763248248248253\\
0.0107674166666661	0.0768838838838843\\
0.0110723333333328	0.0774389389389394\\
0.0113841666666661	0.0780132632632637\\
0.0117073333333327	0.0785808308308313\\
0.0120217499999994	0.0791679179179184\\
0.0123497499999994	0.0797647647647652\\
0.0126906666666661	0.0803541041041046\\
0.0130273333333327	0.0809647147147152\\
0.0133683333333328	0.0816043543543549\\
0.0137233333333328	0.0822257257257263\\
0.0140894999999994	0.0828508508508514\\
0.0144659999999994	0.0834899899899906\\
0.0148258333333328	0.0841283783783789\\
0.0152100833333327	0.0848013013013018\\
0.0155889999999994	0.0854539539539545\\
0.0159757499999994	0.0861211211211217\\
0.016363166666666	0.0868148148148153\\
0.0167709166666661	0.0875262762762768\\
0.0171945833333328	0.0882339839839845\\
0.0176029999999995	0.0889351851851857\\
0.0180269999999995	0.0896241241241247\\
0.0184538333333328	0.0903443443443449\\
0.0188867499999995	0.0910778278278284\\
0.0193325833333329	0.0918115615615621\\
0.0197813333333329	0.0925380380380386\\
0.0202360833333328	0.0932927927927933\\
0.0207089166666662	0.0940928428428434\\
0.0211799166666662	0.0948678678678684\\
0.0216488333333329	0.0956571571571577\\
0.0221168333333329	0.096454454454455\\
0.0225841666666663	0.0972432432432437\\
0.0230714166666663	0.0980680680680686\\
0.0235649999999997	0.0989019019019024\\
0.0240784166666664	0.0997577577577583\\
0.0245798333333331	0.100615865865866\\
0.0250944999999998	0.101460210210211\\
0.0256190833333332	0.102330330330331\\
0.0261392499999998	0.103206956956957\\
0.0266676666666665	0.104065815815816\\
0.0272223333333332	0.104942942942943\\
0.0277812499999999	0.105856606606607\\
0.0283314999999998	0.106759009009009\\
0.0288984166666665	0.107676176176177\\
0.0294773333333331	0.108596846846847\\
0.0300736666666664	0.109553053053054\\
0.0306674999999997	0.110504754754755\\
0.0312759166666664	0.111452202202203\\
0.0318749166666664	0.112440940940941\\
0.0325088333333331	0.113425925925926\\
0.0331471666666664	0.114453453453454\\
0.0337929166666664	0.11544944944945\\
0.0344576666666664	0.116481731731732\\
0.035139833333333	0.117515265265266\\
0.0358227499999997	0.1185497997998\\
0.036533083333333	0.119592842842843\\
0.0372564166666663	0.120672172172173\\
0.0379906666666664	0.121770520520521\\
0.0387286666666664	0.122858858858859\\
0.0394875833333331	0.123987987987988\\
0.0402699999999998	0.125116116116116\\
0.0410804166666665	0.126255255255255\\
0.0418754999999998	0.127411411411412\\
0.0426986666666666	0.128572072072072\\
0.0435334999999999	0.129768518518519\\
0.0443848333333332	0.130928928928929\\
0.0452694999999999	0.132151151151151\\
0.0461909166666665	0.133346846846847\\
0.0471276666666666	0.134635635635636\\
0.0480951666666666	0.135941691691692\\
0.0490745833333333	0.137237987987988\\
0.0500736666666666	0.138552052052052\\
0.05111375	0.139860610610611\\
0.0521755833333333	0.141240490490491\\
0.0532625	0.142599099099099\\
0.05436925	0.143998998998999\\
0.0555303333333333	0.145390390390391\\
0.0567094166666667	0.146798298298299\\
0.057922	0.14822972972973\\
0.0591494166666667	0.149662662662663\\
0.0604165000000001	0.151155155155155\\
0.0617203333333334	0.152640390390391\\
0.0630492500000001	0.154161161161161\\
0.0643860000000001	0.155694194194194\\
0.0657859166666667	0.157245245245245\\
0.0672246666666667	0.158837087087087\\
0.0687126666666668	0.160436186186186\\
0.0702311666666667	0.162038538538539\\
0.0717965	0.163682432432433\\
0.0734042500000001	0.165322322322322\\
0.0750317500000001	0.167004004004004\\
0.0766813333333334	0.168710710710711\\
0.0783985	0.170444944944945\\
0.080165	0.172187187187187\\
0.0820175000000001	0.173984234234234\\
0.0838479166666667	0.17576926926927\\
0.0857375	0.177606606606607\\
0.0876956666666667	0.179486986986987\\
0.0896646666666667	0.181390640640641\\
0.0916717500000001	0.183263513513514\\
0.0937515000000001	0.185195695695696\\
0.0958496666666667	0.187153153153153\\
0.0980321666666667	0.189136636636637\\
0.100266583333333	0.191116616616617\\
0.102527416666667	0.193157157157158\\
0.104846416666667	0.195224224224225\\
0.107201083333333	0.197272272272273\\
0.1095985	0.199364114114114\\
0.11207275	0.201486736736737\\
0.114605583333333	0.203655905905906\\
0.117174083333333	0.205850100100101\\
0.119800416666667	0.208043793793794\\
0.122478166666667	0.210292042042042\\
0.12518775	0.212541291291292\\
0.127937333333333	0.214835835835836\\
0.130753166666667	0.21716991991992\\
0.133651166666667	0.219511761761762\\
0.136586166666667	0.221933183183184\\
0.13955325	0.224361111111112\\
0.142571666666667	0.226806556556557\\
0.145627083333333	0.22926901901902\\
0.148766333333333	0.231724724724725\\
0.151936416666667	0.234198198198199\\
0.155158416666667	0.236793043043044\\
0.158449166666667	0.239363613613614\\
0.16177375	0.242021271271272\\
0.165161916666667	0.244685685685686\\
0.168590916666667	0.247371871871872\\
0.172054083333333	0.250128878878879\\
0.175598333333333	0.252833333333334\\
0.17915675	0.255583083083084\\
0.182762583333333	0.258416166166167\\
0.18645575	0.261248998999\\
0.1901645	0.264102852852853\\
0.193921416666667	0.267052552552553\\
0.197744416666667	0.270011011011012\\
0.201568666666667	0.272991991991993\\
0.205468833333333	0.275944694694695\\
0.20938675	0.278972222222223\\
0.21336425	0.281978478478479\\
0.217382083333333	0.285094344344345\\
0.221497833333333	0.288221721721722\\
0.225623916666667	0.291358858858859\\
0.22978925	0.294542292292293\\
0.234005916666667	0.297762512512513\\
0.238252916666667	0.300917417417418\\
0.24254325	0.304201951951952\\
0.24690575	0.307508008008008\\
0.251267	0.31086961961962\\
0.255686583333333	0.314174424424425\\
0.26015375	0.317555305305306\\
0.26468725	0.320963963963964\\
0.269264583333333	0.324432432432433\\
0.27387175	0.327912412412413\\
0.278519	0.331476476476477\\
0.283218583333333	0.335003003003003\\
0.287929916666667	0.338542042042043\\
0.292697	0.342168668668669\\
0.297495333333333	0.3458495995996\\
0.302290083333333	0.349530280280281\\
0.30717025	0.353255505505506\\
0.312070583333333	0.356971471471472\\
0.317036166666666	0.360752502502503\\
0.322030333333333	0.364492992992994\\
0.327040083333333	0.368318318318319\\
0.332070166666666	0.372161411411412\\
0.3371605	0.376032032032033\\
0.342267583333333	0.379947697697698\\
0.347423833333333	0.383905155155156\\
0.352595583333333	0.387843093093094\\
0.357835833333333	0.391807057057058\\
0.363082083333333	0.395818568568569\\
0.368394666666666	0.399846346346347\\
0.373696833333333	0.403902652652653\\
0.379037666666666	0.408048798798799\\
0.384418916666666	0.412183433433434\\
0.389852583333333	0.416350350350351\\
0.39531575	0.420554054054054\\
0.400768583333333	0.424810810810811\\
0.406270583333333	0.429080830830831\\
0.411814666666666	0.433360860860861\\
0.417388916666666	0.437617867867868\\
0.423006333333333	0.442022772772773\\
0.428659916666666	0.446438938938939\\
0.434368083333333	0.450791791791792\\
0.440064666666666	0.455234734734735\\
0.445779916666666	0.45962937937938\\
0.45154025	0.464157657657658\\
0.457323916666666	0.468745245245246\\
0.463140166666666	0.473365115115115\\
0.468975583333333	0.47798998998999\\
0.474872666666666	0.482654154154154\\
0.48082375	0.487346596596597\\
0.486812666666666	0.492035285285286\\
0.492817083333333	0.496852602602603\\
0.498832083333333	0.501630630630631\\
0.504868916666666	0.506406406406407\\
0.510879416666666	0.51116966966967\\
0.51698525	0.516046046046046\\
0.523107166666666	0.520921171171171\\
0.529240666666666	0.5258003003003\\
0.535408333333333	0.530755255255255\\
0.541593416666666	0.535737987987988\\
0.547770083333333	0.540765265265265\\
0.554001166666666	0.545818068068068\\
0.560265166666666	0.550911161161161\\
0.566520166666666	0.55598973973974\\
0.57277225	0.561140390390391\\
0.579059	0.56631981981982\\
0.585337666666666	0.571514264264264\\
0.591633583333333	0.57678028028028\\
0.59795925	0.581986736736737\\
0.6043115	0.587215215215215\\
0.610626916666666	0.592462212212212\\
0.616954666666667	0.59778003003003\\
0.623324	0.603105855855856\\
0.629675166666666	0.608519019019019\\
0.63605575	0.613926926926927\\
0.6424325	0.619301301301301\\
0.64878875	0.624763263263263\\
0.655107916666666	0.630203703703704\\
0.6614365	0.635663163163163\\
0.667732916666667	0.641123873873874\\
0.67405725	0.646664914914915\\
0.680385	0.652157407407407\\
0.686697666666667	0.657646396396397\\
0.692904666666667	0.663190940940941\\
0.699108833333333	0.668726476476477\\
0.7053025	0.674322572572573\\
0.711482666666667	0.67991966966967\\
0.717662916666667	0.685464464464465\\
0.723794583333333	0.691030780780781\\
0.729894416666667	0.696575325325326\\
0.735957666666667	0.70213013013013\\
0.7419825	0.707710460460461\\
0.747968333333333	0.71326951951952\\
0.753930083333333	0.718827577577578\\
0.759842583333333	0.724424924924925\\
0.76574425	0.72997972972973\\
0.77158575	0.735514014014014\\
0.777361166666667	0.740994744744745\\
0.783079416666667	0.746551551551552\\
0.788749666666667	0.751931681681682\\
0.794331166666667	0.757356606606607\\
0.799857833333333	0.762827577577578\\
0.805341666666667	0.768240490490491\\
0.8108205	0.773574824824825\\
0.816202333333333	0.778862112112112\\
0.82151825	0.784081081081081\\
0.82675	0.789231481481482\\
0.831952916666667	0.79441041041041\\
0.8370135	0.79951026026026\\
0.84206875	0.804651651651652\\
0.847019333333333	0.809731231231231\\
0.851877333333333	0.814687687687688\\
0.85667275	0.819563063063063\\
0.861376333333333	0.824331331331331\\
0.866003666666667	0.82911961961962\\
0.870554	0.833813563563564\\
0.8750185	0.838527527527528\\
0.87942175	0.84314039039039\\
0.883716583333333	0.847641891891892\\
0.887946166666667	0.852058308308308\\
0.892072833333333	0.856414414414414\\
0.8960935	0.860735985985986\\
0.900016833333333	0.864916166166166\\
0.903858416666667	0.869047797797798\\
0.907627083333333	0.873153903903904\\
0.911269083333333	0.87717042042042\\
0.91482525	0.881102102102102\\
0.918273	0.884926676676677\\
0.921635833333333	0.888650900900901\\
0.92490475	0.892327827827828\\
0.928062166666667	0.895931181181181\\
0.931136	0.899454704704705\\
0.934113583333333	0.902926926926927\\
0.936982916666667	0.906321821821822\\
0.939778	0.909597597597598\\
0.942501833333333	0.912761761761762\\
0.945153083333333	0.91591041041041\\
0.947675166666667	0.918948948948949\\
0.9501365	0.921895395395395\\
0.952472166666667	0.924768518518518\\
0.954755833333333	0.927534284284284\\
0.956971	0.93023973973974\\
0.959102083333333	0.932887637637638\\
0.96118375	0.935469219219219\\
0.963155666666667	0.937963963963964\\
0.965041666666667	0.94034984984985\\
0.966879583333333	0.942694694694695\\
0.9686235	0.944942692692693\\
0.970279166666667	0.947125375375375\\
0.971886833333333	0.949255755755756\\
0.973426333333333	0.95129954954955\\
0.97490425	0.953282282282282\\
0.9763125	0.955219219219219\\
0.977635666666667	0.957115615615616\\
0.978904333333333	0.958912662662663\\
0.9801395	0.960662412412412\\
0.981309083333333	0.96233033033033\\
0.982420416666667	0.963927177177177\\
0.983478083333333	0.965465965965966\\
0.984480083333333	0.966949199199199\\
0.985433166666667	0.968407657657658\\
0.986345833333333	0.969799049049049\\
0.987200083333333	0.971154904904905\\
0.988004416666667	0.972477977977978\\
0.988766583333333	0.97370970970971\\
0.989479916666667	0.974911161161161\\
0.99015425	0.976051551551552\\
0.99080075	0.977149399399399\\
0.991414833333333	0.978222722722723\\
0.991991083333333	0.979262262262262\\
0.992534083333333	0.980225725725726\\
0.993034166666667	0.981186936936937\\
0.993513416666667	0.982091091091091\\
0.993967083333333	0.98294994994995\\
0.994393083333333	0.983821321321321\\
0.99479275	0.984661161161161\\
0.995169583333333	0.985443943943944\\
0.995512916666667	0.986227477477478\\
0.995851	0.986944444444444\\
0.996164416666667	0.987650900900901\\
0.996448666666667	0.988326326326326\\
0.996717166666667	0.988975725725726\\
0.996970166666667	0.989593593593594\\
0.997205	0.990167667667668\\
0.997427166666667	0.990713713713714\\
0.997633833333333	0.991261761761762\\
0.997822166666667	0.99176951951952\\
0.998003083333333	0.992241241241241\\
0.998163416666667	0.992718718718719\\
0.998319916666667	0.993185935935936\\
0.998464666666667	0.993626126126126\\
0.998597833333333	0.994036536536537\\
0.998721916666667	0.994418668668669\\
0.99883475	0.994784784784785\\
0.998941916666667	0.995146146146146\\
0.999039	0.995489239239239\\
0.999128583333333	0.995823323323323\\
0.999214166666667	0.996136636636637\\
0.999293583333333	0.996435185185185\\
0.999369333333333	0.996714214214214\\
0.999436916666667	0.996982482482482\\
0.999497833333333	0.997226226226226\\
0.999552	0.997461961961962\\
0.99960275	0.997688688688689\\
0.999647	0.997903903903904\\
0.999695	0.998110860860861\\
0.999734	0.998301801801802\\
0.999768416666667	0.998475725725726\\
0.999802083333333	0.998626126126126\\
0.999828083333333	0.998766266266266\\
0.999853916666667	0.998911661661662\\
0.99987675	0.999035285285285\\
0.999898166666667	0.999142142142142\\
};
\addlegendentry{Euclidean distance}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.11022302462516e-16\\
-6.66133814775094e-16	1.00100100108858e-06\\
-6.66133814775094e-16	2.00200200206613e-06\\
-6.66133814775094e-16	8.00800800804247e-06\\
-6.66133814775094e-16	2.40240240240164e-05\\
-6.66133814775094e-16	3.80380380380352e-05\\
-6.66133814775094e-16	5.2052052052054e-05\\
-6.66133814775094e-16	7.10710710710716e-05\\
-6.66133814775094e-16	9.5095095095088e-05\\
-6.66133814775094e-16	0.000111611611611551\\
-6.66133814775094e-16	0.000137637637637522\\
-6.66133814775094e-16	0.000160160160160072\\
-6.66133814775094e-16	0.000188688688688599\\
-6.66133814775094e-16	0.000208208208208105\\
-6.66133814775094e-16	0.000239739739739675\\
-6.66133814775094e-16	0.000267767767767713\\
-6.66133814775094e-16	0.000293793793793684\\
-6.66133814775094e-16	0.000321321321321233\\
-6.66133814775094e-16	0.000351351351351226\\
-6.66133814775094e-16	0.00038088088088073\\
-6.66133814775094e-16	0.000410910910910722\\
-6.66133814775094e-16	0.000448948948948757\\
-6.66133814775094e-16	0.00047447447447424\\
-6.66133814775094e-16	0.000498998998998745\\
-6.66133814775094e-16	0.000530530530530315\\
-6.66133814775094e-16	0.000564064064063841\\
-6.66133814775094e-16	0.000601601601601387\\
-6.66133814775094e-16	0.000633633633633446\\
-6.66133814775094e-16	0.000664664664664527\\
-6.66133814775094e-16	0.000687687687687566\\
-6.66133814775094e-16	0.000716716716716581\\
-6.66133814775094e-16	0.000745745745745596\\
-6.66133814775094e-16	0.000779279279279121\\
-6.66133814775094e-16	0.000804804804804604\\
-6.66133814775094e-16	0.000838338338338129\\
-6.66133814775094e-16	0.000871871871871654\\
-6.66133814775094e-16	0.000899899899899692\\
-6.66133814775094e-16	0.000922422422422242\\
-6.66133814775094e-16	0.000947947947947725\\
-6.66133814775094e-16	0.00096796796796772\\
-6.66133814775094e-16	0.000996996996996735\\
-6.66133814775094e-16	0.00101551551551526\\
-6.66133814775094e-16	0.00104104104104075\\
-6.66133814775094e-16	0.00107057057057025\\
-6.66133814775094e-16	0.00109709709709682\\
-6.66133814775094e-16	0.00112862862862839\\
-6.66133814775094e-16	0.00115515515515496\\
-6.66133814775094e-16	0.00118418418418398\\
-6.66133814775094e-16	0.00120470470470446\\
-6.66133814775094e-16	0.00122372372372348\\
-6.66133814775094e-16	0.00125125125125103\\
-6.66133814775094e-16	0.00127427427427407\\
-6.66133814775094e-16	0.00130080080080064\\
-6.66133814775094e-16	0.00132432432432417\\
-6.66133814775094e-16	0.00134884884884867\\
-6.66133814775094e-16	0.00137387387387367\\
-6.66133814775094e-16	0.00140040040040024\\
-6.66133814775094e-16	0.00143943943943925\\
-6.66133814775094e-16	0.0014619619619618\\
-6.66133814775094e-16	0.00148848848848837\\
-6.66133814775094e-16	0.00152502502502494\\
-6.66133814775094e-16	0.00155655655655651\\
-6.66133814775094e-16	0.00158808808808808\\
-6.66133814775094e-16	0.00162262262262258\\
-6.66133814775094e-16	0.00165615615615611\\
-6.66133814775094e-16	0.00168518518518512\\
-6.66133814775094e-16	0.00172272272272267\\
-6.66133814775094e-16	0.00174774774774766\\
-6.66133814775094e-16	0.00178728728728716\\
-6.66133814775094e-16	0.00181481481481471\\
-6.66133814775094e-16	0.0018453453453452\\
-6.66133814775094e-16	0.00187287287287274\\
-6.66133814775094e-16	0.00190940940940931\\
-6.66133814775094e-16	0.00194644644644637\\
-6.66133814775094e-16	0.00198248248248245\\
-6.66133814775094e-16	0.00201251251251244\\
-6.66133814775094e-16	0.00205505505505499\\
-6.66133814775094e-16	0.00208808808808802\\
-6.66133814775094e-16	0.00213063063063057\\
-6.66133814775094e-16	0.00216466466466458\\
-6.66133814775094e-16	0.00220520520520517\\
-6.66133814775094e-16	0.00223573573573566\\
-6.66133814775094e-16	0.00226926926926918\\
-6.66133814775094e-16	0.00231131131131124\\
-6.66133814775094e-16	0.00234834834834829\\
-6.66133814775094e-16	0.00238388388388378\\
-6.66133814775094e-16	0.00241941941941926\\
-6.66133814775094e-16	0.00245945945945925\\
-6.66133814775094e-16	0.00250200200200179\\
-6.66133814775094e-16	0.00253653653653629\\
-6.66133814775094e-16	0.00257957957957933\\
-6.66133814775094e-16	0.00262662662662638\\
-6.66133814775094e-16	0.00266466466466442\\
-6.66133814775094e-16	0.00270320320320294\\
-6.66133814775094e-16	0.00275225225225195\\
-6.66133814775094e-16	0.00279379379379352\\
-6.66133814775094e-16	0.00284134134134106\\
-6.66133814775094e-16	0.00288388388388361\\
-6.66133814775094e-16	0.00292142142142116\\
-6.66133814775094e-16	0.00296346346346321\\
-6.66133814775094e-16	0.00300600600600576\\
-6.66133814775094e-16	0.00305055055055026\\
-6.66133814775094e-16	0.00309659659659633\\
-6.66133814775094e-16	0.00314464464464437\\
-6.66133814775094e-16	0.0031926926926924\\
-6.66133814775094e-16	0.00325075075075043\\
-6.66133814775094e-16	0.00329579579579553\\
-6.66133814775094e-16	0.00333883883883856\\
-6.66133814775094e-16	0.00338538538538513\\
-6.66133814775094e-16	0.00343443443443414\\
-6.66133814775094e-16	0.00347997997997973\\
-6.66133814775094e-16	0.00352802802802776\\
-6.66133814775094e-16	0.00357857857857835\\
-6.66133814775094e-16	0.00363213213213187\\
-6.66133814775094e-16	0.00368568568568539\\
-6.66133814775094e-16	0.00373823823823793\\
-6.66133814775094e-16	0.00378678678678646\\
-6.66133814775094e-16	0.00384384384384351\\
-6.66133814775094e-16	0.00390240240240203\\
-6.66133814775094e-16	0.00396496496496457\\
-6.66133814775094e-16	0.00402702702702662\\
-6.66133814775094e-16	0.00409109109109074\\
-6.66133814775094e-16	0.00414364364364328\\
-6.66133814775094e-16	0.00419969969969936\\
-6.66133814775094e-16	0.00426176176176141\\
-6.66133814775094e-16	0.00431531531531493\\
-6.66133814775094e-16	0.004376376376376\\
-6.66133814775094e-16	0.00443793793793756\\
-6.66133814775094e-16	0.00449849849849815\\
-6.66133814775094e-16	0.00456206206206167\\
-6.66133814775094e-16	0.00461661661661628\\
-6.66133814775094e-16	0.00468768768768735\\
-6.66133814775094e-16	0.00474824824824793\\
-6.66133814775094e-16	0.004819319319319\\
-6.66133814775094e-16	0.0048743743743741\\
-6.66133814775094e-16	0.00494794794794773\\
-6.66133814775094e-16	0.00502552552552527\\
-6.66133814775094e-16	0.00509859859859829\\
-6.66133814775094e-16	0.00518568568568534\\
-6.66133814775094e-16	0.00525425425425385\\
-6.66133814775094e-16	0.00532332332332297\\
-6.66133814775094e-16	0.00539489489489453\\
-6.66133814775094e-16	0.00547247247247207\\
-6.66133814775094e-16	0.00554104104104058\\
-6.66133814775094e-16	0.00561361361361312\\
-6.66133814775094e-16	0.00568818818818773\\
-6.66133814775094e-16	0.0057592592592588\\
-6.66133814775094e-16	0.00584334334334291\\
-6.66133814775094e-16	0.005923423423423\\
-6.66133814775094e-16	0.00600950950950907\\
-6.66133814775094e-16	0.00609909909909867\\
-6.66133814775094e-16	0.00618018018017974\\
-6.66133814775094e-16	0.00626226226226179\\
-6.66133814775094e-16	0.00634784784784737\\
-6.66133814775094e-16	0.0064309309309305\\
-6.66133814775094e-16	0.00653003003002961\\
-6.66133814775094e-16	0.00662762762762725\\
-6.66133814775094e-16	0.00673523523523489\\
-6.66133814775094e-16	0.00683533533533498\\
-6.66133814775094e-16	0.00693193193193153\\
-6.66133814775094e-16	0.00703253253253211\\
-6.66133814775094e-16	0.00713363363363317\\
-6.66133814775094e-16	0.00723623623623582\\
-6.66133814775094e-16	0.00733883883883846\\
-6.66133814775094e-16	0.00744494494494452\\
-6.66133814775094e-16	0.00755205205205167\\
-6.66133814775094e-16	0.00765615615615578\\
-6.66133814775094e-16	0.00775175175175136\\
-6.66133814775094e-16	0.00784684684684644\\
-6.66133814775094e-16	0.00797047047047006\\
-6.66133814775094e-16	0.00808958958958916\\
-6.66133814775094e-16	0.00820420420420376\\
-6.66133814775094e-16	0.00830880880880835\\
-6.66133814775094e-16	0.00843343343343295\\
-6.66133814775094e-16	0.00854904904904852\\
-6.66133814775094e-16	0.00867517517517469\\
-6.66133814775094e-16	0.00880180180180135\\
-6.66133814775094e-16	0.00893593593593545\\
-6.66133814775094e-16	0.00906856856856808\\
-6.66133814775094e-16	0.00919419419419376\\
-6.66133814775094e-16	0.00932132132132091\\
-6.66133814775094e-16	0.00944344344344306\\
-6.66133814775094e-16	0.00958708708708667\\
-6.66133814775094e-16	0.00973123123123076\\
-6.66133814775094e-16	0.00986786786786742\\
-6.66133814775094e-16	0.0100070070070065\\
-6.66133814775094e-16	0.0101371371371366\\
-6.66133814775094e-16	0.0102642642642637\\
-6.66133814775094e-16	0.0103943943943938\\
-6.66133814775094e-16	0.0105360360360355\\
-6.66133814775094e-16	0.0106846846846841\\
-6.66133814775094e-16	0.0108268268268262\\
-6.66133814775094e-16	0.0109839839839834\\
-6.66133814775094e-16	0.011125625625625\\
-6.66133814775094e-16	0.0112802802802797\\
-6.66133814775094e-16	0.0114349349349344\\
-6.66133814775094e-16	0.011597597597597\\
-6.66133814775094e-16	0.0117472472472467\\
-6.66133814775094e-16	0.0119149149149144\\
-6.66133814775094e-16	0.0120730730730725\\
-6.66133814775094e-16	0.0122417417417412\\
-6.66133814775094e-16	0.0124224224224219\\
-6.66133814775094e-16	0.0125880880880875\\
-6.66133814775094e-16	0.0127637637637632\\
-6.66133814775094e-16	0.0129234234234229\\
-6.66133814775094e-16	0.01309059059059\\
-6.66133814775094e-16	0.0132627627627622\\
-6.66133814775094e-16	0.0134334334334328\\
-6.66133814775094e-16	0.013604604604604\\
-6.66133814775094e-16	0.0137857857857852\\
-6.66133814775094e-16	0.0139814814814808\\
-6.66133814775094e-16	0.0141541541541534\\
-6.66133814775094e-16	0.0143338338338331\\
-6.66133814775094e-16	0.0145240240240233\\
-6.66133814775094e-16	0.014727727727727\\
-6.66133814775094e-16	0.0149099099099091\\
-6.66133814775094e-16	0.0151011011011003\\
-6.66133814775094e-16	0.0153028028028021\\
-6.66133814775094e-16	0.0155120120120112\\
-6.66133814775094e-16	0.0157222222222214\\
-6.66133814775094e-16	0.0159494494494486\\
-6.66133814775094e-16	0.0161611611611604\\
-6.66133814775094e-16	0.0163863863863857\\
-6.66133814775094e-16	0.0166031031031024\\
-6.66133814775094e-16	0.0168238238238232\\
-6.66133814775094e-16	0.0170590590590585\\
-6.66133814775094e-16	0.0173178178178173\\
-6.66133814775094e-16	0.017549549549549\\
-6.66133814775094e-16	0.0177747747747743\\
-6.66133814775094e-16	0.0180240240240236\\
-6.66133814775094e-16	0.0182667667667663\\
-6.66133814775094e-16	0.018523523523523\\
-6.66133814775094e-16	0.0187747747747743\\
-6.66133814775094e-16	0.019031531531531\\
-6.66133814775094e-16	0.0192977977977973\\
-6.66133814775094e-16	0.0195780780780775\\
-6.66133814775094e-16	0.0198243243243238\\
-6.66133814775094e-16	0.0201021021021016\\
-6.66133814775094e-16	0.0203763763763759\\
-6.66133814775094e-16	0.0206646646646642\\
-6.66133814775094e-16	0.020959459459459\\
-6.66133814775094e-16	0.0212247247247243\\
-6.66133814775094e-16	0.0215325325325321\\
-6.66133814775094e-16	0.0217987987987983\\
-6.66133814775094e-16	0.0221066066066061\\
-6.66133814775094e-16	0.022393393393393\\
-6.66133814775094e-16	0.0226931931931927\\
-6.66133814775094e-16	0.0230100100100096\\
-6.66133814775094e-16	0.0233528528528524\\
-6.66133814775094e-16	0.0236606606606602\\
-6.66133814775094e-16	0.0239969969969965\\
-6.66133814775094e-16	0.0243548548548544\\
-6.66133814775094e-16	0.0246886886886882\\
-6.66133814775094e-16	0.0250410410410405\\
-6.66133814775094e-16	0.0254089089089085\\
1.66666665912807e-07	0.0257962962962959\\
1.66666665912807e-07	0.0261571571571567\\
1.66666665912807e-07	0.0265285285285281\\
3.3333333260277e-07	0.0268853853853849\\
3.3333333260277e-07	0.0272782782782778\\
3.3333333260277e-07	0.0276476476476472\\
3.3333333260277e-07	0.0280390390390386\\
3.3333333260277e-07	0.0284579579579575\\
4.99999999292733e-07	0.0288598598598594\\
6.66666665982696e-07	0.0292777777777773\\
6.66666665982696e-07	0.0296961961961957\\
6.66666665982696e-07	0.0301146146146141\\
6.66666665982696e-07	0.030575575575575\\
6.66666665982696e-07	0.031044544544544\\
6.66666665982696e-07	0.0314999999999994\\
1.16666666594156e-06	0.0319834834834829\\
1.16666666594156e-06	0.0324769769769764\\
1.33333333263153e-06	0.0329914914914909\\
1.49999999932149e-06	0.0334664664664659\\
1.99999999928036e-06	0.034009509509509\\
1.99999999928036e-06	0.0345630630630626\\
2.49999999923922e-06	0.0351271271271266\\
2.83333333261915e-06	0.0357097097097092\\
2.99999999930911e-06	0.0363073073073068\\
3.16666666599907e-06	0.0369289289289284\\
3.33333333268904e-06	0.037564564564564\\
3.499999999379e-06	0.0382162162162156\\
3.499999999379e-06	0.0388308308308303\\
3.83333333275893e-06	0.0394799799799794\\
4.16666666613885e-06	0.0401351351351346\\
4.33333333282881e-06	0.0408458458458453\\
4.66666666620874e-06	0.0415450450450445\\
4.66666666620874e-06	0.0422702702702697\\
4.99999999958867e-06	0.0430190190190185\\
5.33333333296859e-06	0.0437577577577573\\
5.33333333296859e-06	0.0445535535535531\\
5.49999999965856e-06	0.0453658658658653\\
5.83333333303848e-06	0.0462062062062056\\
5.83333333303848e-06	0.0470690690690685\\
6.16666666641841e-06	0.0479454454454449\\
6.33333333310837e-06	0.0488348348348343\\
6.49999999979833e-06	0.0497582582582577\\
6.49999999979833e-06	0.0506696696696691\\
6.6666666664883e-06	0.0516201201201196\\
6.83333333317826e-06	0.0526026026026021\\
7.16666666655819e-06	0.0535970970970966\\
7.33333333324815e-06	0.0546856856856852\\
7.33333333324815e-06	0.0557552552552548\\
7.33333333324815e-06	0.0568403403403399\\
7.66666666662807e-06	0.0579539539539535\\
7.83333333331804e-06	0.0591271271271268\\
8.16666666669796e-06	0.0603058058058055\\
8.66666666665683e-06	0.0614804804804802\\
8.83333333334679e-06	0.0627422422422419\\
9.33333333330566e-06	0.0639959959959957\\
9.49999999999562e-06	0.0652567567567565\\
1.05000000000244e-05	0.0665785785785783\\
1.06666666667143e-05	0.0679284284284282\\
1.11666666666732e-05	0.0692787787787785\\
1.16666666666321e-05	0.0707097097097095\\
1.2000000000012e-05	0.0721546546546544\\
1.28333333333508e-05	0.073641141141141\\
1.34999999999996e-05	0.0751196196196194\\
1.48333333332973e-05	0.076634134134134\\
1.54999999999461e-05	0.0782237237237235\\
1.61666666665949e-05	0.0798323323323321\\
1.69999999999337e-05	0.0815165165165163\\
1.81666666666525e-05	0.0832727727727726\\
1.89999999999912e-05	0.0849824824824823\\
2.03333333332889e-05	0.0867917917917916\\
2.29999999999952e-05	0.088646146146146\\
2.4000000000024e-05	0.0905065065065064\\
2.55000000000116e-05	0.0924264264264263\\
2.71666666666892e-05	0.0944059059059058\\
2.93333333333257e-05	0.0963928928928928\\
3.24999999999909e-05	0.0983663663663662\\
3.5833333333346e-05	0.100461461461461\\
3.83333333333624e-05	0.102601601601601\\
4.13333333333377e-05	0.104777777777778\\
4.46666666666928e-05	0.10702002002002\\
4.68333333333293e-05	0.109283283283283\\
5.04999999999534e-05	0.111594094094094\\
5.54999999999861e-05	0.113971971971972\\
5.91666666666102e-05	0.116348848848849\\
6.56666666666306e-05	0.118785285285285\\
7.06666666666633e-05	0.121292292292292\\
7.43333333332874e-05	0.123761761761762\\
7.79999999999115e-05	0.126297797797798\\
8.36666666665931e-05	0.128851851851852\\
8.99999999999235e-05	0.131502002002002\\
9.38333333332375e-05	0.134202202202202\\
0.000100499999999948	0.136994994994995\\
0.000107666666666617	0.139732732732733\\
0.000115333333333245	0.142511511511512\\
0.000122999999999873	0.145385385385385\\
0.000130833333333191	0.148315815815816\\
0.000141666666666485	0.151325325325325\\
0.00015149999999986	0.154296796796797\\
0.00015799999999988	0.157310810810811\\
0.000169999999999892	0.160301801801802\\
0.000182833333333243	0.16346046046046\\
0.000196333333333243	0.166569569569569\\
0.000209666666666553	0.169735235235235\\
0.000222499999999903	0.172992992992993\\
0.000238999999999878	0.176321821821822\\
0.000253333333333217	0.179613613613613\\
0.00027066666666653	0.182978978978979\\
0.000287666666666575	0.18633983983984\\
0.000307999999999864	0.189759259259259\\
0.000329499999999872	0.193172672672672\\
0.000354666666666503	0.196609109109109\\
0.00037666666666647	0.20013063063063\\
0.000400999999999763	0.203638638638638\\
0.000427999999999762	0.207173173173173\\
0.000462833333333079	0.210790790790791\\
0.000493833333333082	0.2145005005005\\
0.000530833333333036	0.218204704704705\\
0.000572333333333064	0.221892892892893\\
0.000616666666666377	0.225565565565565\\
0.000666833333333061	0.229201701701702\\
0.000716166666666407	0.233018518518518\\
0.000768166666666459	0.236854854854855\\
0.000825666666666502	0.240721221221221\\
0.00088716666666655	0.244487987987988\\
0.000953333333333251	0.248368368368368\\
0.00102133333333321	0.252276776776777\\
0.00109666666666652	0.256200700700701\\
0.00117849999999986	0.260203203203203\\
0.00126666666666653	0.264251751751752\\
0.00135699999999983	0.268298298298298\\
0.00145666666666655	0.272343843843844\\
0.00155766666666657	0.276492492492492\\
0.00167366666666657	0.280626626626626\\
0.0017974999999999	0.2848003003003\\
0.00192799999999993	0.288915915915916\\
0.00206749999999989	0.293092092092092\\
0.00221083333333327	0.297338838838839\\
0.0023696666666666	0.301628128128128\\
0.00253783333333324	0.305858358358358\\
0.00271149999999987	0.310192192192192\\
0.00289966666666652	0.314534034034034\\
0.00310016666666657	0.318813313313313\\
0.00329633333333323	0.323155655655655\\
0.0035086666666666	0.32748998998999\\
0.00373916666666663	0.331875875875876\\
0.00399549999999993	0.336284284284284\\
0.00424983333333329	0.34069069069069\\
0.00452399999999997	0.345125625625625\\
0.00481483333333332	0.34966016016016\\
0.00512916666666663	0.354203203203203\\
0.00545466666666661	0.35878978978979\\
0.00580533333333333	0.363338838838839\\
0.00617699999999999	0.367817317317317\\
0.00657600000000003	0.372407407407407\\
0.00697833333333331	0.37709059059059\\
0.00739416666666659	0.381786786786787\\
0.0078231666666666	0.38641041041041\\
0.0082914999999999	0.3911001001001\\
0.00878216666666654	0.395845345345345\\
0.00931466666666658	0.400598098098098\\
0.0098609999999999	0.405336336336336\\
0.0104298333333332	0.410113613613614\\
0.011037	0.414877377377377\\
0.0116704999999999	0.419723723723724\\
0.0123079999999999	0.424584084084084\\
0.0129909999999999	0.429410910910911\\
0.0136954999999999	0.434264764764765\\
0.0144619999999999	0.439151151151151\\
0.0152626666666665	0.443996496496496\\
0.0160929999999999	0.44885035035035\\
0.0169454999999999	0.4537997997998\\
0.0178376666666666	0.458702202202202\\
0.0187815	0.46351051051051\\
0.0197521666666667	0.468476476476476\\
0.0207783333333333	0.47342992992993\\
0.0218311666666666	0.478292792792793\\
0.0229404999999999	0.483271271271271\\
0.0240658333333332	0.488193693693694\\
0.0252664999999999	0.493335835835836\\
0.0264976666666665	0.498437937937938\\
0.0277704999999998	0.50341041041041\\
0.0291289999999998	0.508483483483483\\
0.0305154999999998	0.513537037037037\\
0.0319474999999998	0.518602102102102\\
0.0334296666666665	0.523716216216216\\
0.0349726666666664	0.528752752752753\\
0.0365846666666664	0.533844344344344\\
0.038224833333333	0.538893893893894\\
0.039938833333333	0.544012012012012\\
0.0416759999999997	0.549081081081081\\
0.043491333333333	0.554082082082082\\
0.045333833333333	0.559106606606606\\
0.0472736666666663	0.564169169169169\\
0.0492629999999996	0.569192192192192\\
0.0513478333333329	0.574117617617617\\
0.0535186666666663	0.579098098098098\\
0.0556998333333329	0.584117117117117\\
0.0579739999999996	0.589054054054054\\
0.060310833333333	0.594092592592592\\
0.062685833333333	0.599061061061061\\
0.0651249999999997	0.604004504504504\\
0.0676236666666663	0.608888388388388\\
0.0701913333333329	0.613796296296296\\
0.0728663333333329	0.618617117117117\\
0.0755804999999996	0.623368868868869\\
0.078391833333333	0.628165165165165\\
0.0812364999999997	0.632908408408408\\
0.0841829999999997	0.637668668668669\\
0.0871749999999997	0.642398398398398\\
0.090243333333333	0.647036536536536\\
0.093355333333333	0.651628128128128\\
0.0965781666666663	0.656232232232232\\
0.0998129999999996	0.660737737737738\\
0.103141333333333	0.665335335335335\\
0.106507833333333	0.669897897897898\\
0.109959666666666	0.674374374374374\\
0.113454666666666	0.678783783783784\\
0.117061833333333	0.683196696696697\\
0.1206915	0.687558558558558\\
0.124439	0.691913913913914\\
0.128254833333333	0.696247247247247\\
0.132097	0.700446446446446\\
0.135976	0.704652152152152\\
0.139907833333333	0.708867367367367\\
0.143976666666666	0.713049549549549\\
0.148048166666666	0.717180680680681\\
0.1521895	0.721233233233233\\
0.1564075	0.725183183183183\\
0.1606595	0.729187187187187\\
0.164968	0.733155155155155\\
0.169304333333333	0.73698948948949\\
0.173734833333333	0.740754254254254\\
0.178202166666667	0.744522022022022\\
0.182754333333333	0.748296296296296\\
0.187317333333333	0.75197947947948\\
0.191986333333333	0.755619119119119\\
0.196675333333333	0.759196696696697\\
0.201396	0.762697697697698\\
0.206166833333333	0.766163663663664\\
0.2110165	0.769669169169169\\
0.215901833333333	0.773001001001001\\
0.2207925	0.776386386386386\\
0.225727	0.779751751751752\\
0.230751	0.782956956956957\\
0.2358125	0.786275275275275\\
0.240923666666667	0.78945045045045\\
0.245999166666667	0.792588588588589\\
0.251148166666667	0.795728228228228\\
0.256285333333333	0.798744244244244\\
0.261496	0.801765265265265\\
0.266733333333333	0.804727227227227\\
0.271917166666667	0.807593593593594\\
0.277199333333333	0.810408408408408\\
0.282468833333334	0.813248748748749\\
0.287761	0.815988488488488\\
0.293072166666667	0.81867017017017\\
0.298396666666667	0.821322322322322\\
0.303796	0.823980980980981\\
0.3091685	0.826561061061061\\
0.314591	0.829194694694695\\
0.3200215	0.831715215215215\\
0.3254685	0.834194194194194\\
0.330936833333333	0.836593093093093\\
0.336361666666667	0.838980980980981\\
0.341778666666667	0.841347347347347\\
0.3472165	0.843692692692693\\
0.352679166666667	0.84591991991992\\
0.358184666666667	0.848098098098098\\
0.363742	0.850311311311311\\
0.369244166666667	0.852467967967968\\
0.374772333333333	0.854637137137137\\
0.3803015	0.856734234234234\\
0.385839666666667	0.858798798798799\\
0.391432666666667	0.860825825825826\\
0.396999166666667	0.862897397397397\\
0.402583666666667	0.864946446446446\\
0.408135833333333	0.867025525525525\\
0.413757833333333	0.86901951951952\\
0.419296	0.870984484484485\\
0.424911	0.872948448448448\\
0.430506666666667	0.874883383383383\\
0.436094166666667	0.876832332332332\\
0.4416705	0.878776276276276\\
0.447277166666667	0.880728228228228\\
0.4527905	0.882624124124124\\
0.458372166666667	0.884455455455455\\
0.463923666666667	0.886334334334334\\
0.469488	0.888144644644645\\
0.475043166666667	0.889937937937938\\
0.480594166666667	0.891747247247247\\
0.486123666666667	0.89351001001001\\
0.491684333333333	0.895231731731732\\
0.497255833333333	0.896962462462462\\
0.502783333333333	0.898711711711712\\
0.508314333333333	0.900420920920921\\
0.513744666666667	0.90215015015015\\
0.5192255	0.903870870870871\\
0.5246815	0.905546546546547\\
0.530111333333333	0.907219219219219\\
0.535591666666667	0.908862862862863\\
0.541002333333333	0.910485485485485\\
0.546418666666667	0.912064064064064\\
0.551775	0.913639139139139\\
0.557171833333333	0.915208208208208\\
0.562545666666667	0.916749249249249\\
0.567909666666667	0.91828028028028\\
0.5732615	0.919824824824825\\
0.5785475	0.921292792792793\\
0.583901	0.922798298298298\\
0.5892055	0.924230730730731\\
0.594468166666667	0.925677177177177\\
0.599701833333333	0.927096596596597\\
0.604986833333333	0.928471971971972\\
0.610245666666667	0.929865865865866\\
0.6154935	0.931211211211211\\
0.620736333333333	0.932523023023023\\
0.625947166666667	0.933846846846847\\
0.631130666666667	0.93514964964965\\
0.636357333333333	0.936472972972973\\
0.641534166666667	0.937731731731732\\
0.646683333333333	0.939013013013013\\
0.651780666666667	0.940267767767768\\
0.656898833333333	0.941517517517518\\
0.661996333333333	0.94276026026026\\
0.6671355	0.943945445445445\\
0.672112333333333	0.945136136136136\\
0.677126666666667	0.946352352352352\\
0.682075666666667	0.947502502502503\\
0.687057	0.948698698698699\\
0.691931	0.949833333333333\\
0.696854	0.950990990990991\\
0.701683166666667	0.952138638638639\\
0.706466666666667	0.953257757757758\\
0.711231166666667	0.95435985985986\\
0.715938833333333	0.955468968968969\\
0.7206415	0.956567567567568\\
0.725293166666667	0.957631131131131\\
0.72989	0.958741741741742\\
0.73451	0.959808808808809\\
0.739071833333333	0.960847847847848\\
0.743550666666667	0.961878378378378\\
0.748011166666667	0.962883383383383\\
0.752394	0.963902902902903\\
0.756729166666667	0.964922922922923\\
0.760988333333333	0.965897897897898\\
0.765192333333333	0.966832832832833\\
0.769361166666667	0.967817817817818\\
0.773456333333333	0.968764764764765\\
0.7774815	0.96968968968969\\
0.781445	0.970617117117117\\
0.785373166666667	0.971538038038038\\
0.789198166666667	0.972478478478478\\
0.792963833333333	0.97337037037037\\
0.796701666666667	0.97426976976977\\
0.800362166666667	0.975185185185185\\
0.803965333333333	0.976065065065065\\
0.807535166666667	0.976885385385385\\
0.811026333333333	0.977707207207207\\
0.814461833333333	0.978543543543544\\
0.817849333333333	0.979356856856857\\
0.821213166666667	0.980192192192192\\
0.824544	0.981017517517518\\
0.827790833333333	0.981800800800801\\
0.831014166666667	0.982557057057057\\
0.834176333333333	0.983315815815816\\
0.8373005	0.984067067067067\\
0.840373	0.984794794794795\\
0.84341	0.985479479479479\\
0.846408833333333	0.986178178178178\\
0.8493405	0.986839339339339\\
0.852214	0.987581081081081\\
0.855031	0.988236236236236\\
0.857815333333333	0.988891891891892\\
0.860581666666667	0.989537537537537\\
0.863308	0.990129129129129\\
0.865949	0.990725225225225\\
0.868568333333333	0.991315815815816\\
0.8711695	0.991848348348348\\
0.873781666666667	0.992380880880881\\
0.876405333333333	0.992898898898899\\
0.878972333333333	0.99337987987988\\
0.881501833333333	0.993844344344344\\
0.884020333333333	0.994287787787788\\
0.88655	0.994723723723724\\
0.889035166666667	0.995107607607608\\
0.891538	0.995469469469469\\
0.893987666666667	0.995827327327327\\
0.896454166666667	0.996151151151151\\
0.898892333333333	0.996472472472473\\
0.901309	0.996754254254254\\
0.903708833333333	0.997023523523524\\
0.906118333333333	0.997294794794795\\
0.908511333333333	0.997526526526527\\
0.910875333333333	0.997765765765766\\
0.913225666666667	0.997974474474475\\
0.915537833333333	0.998145645645646\\
0.917877666666667	0.998318318318318\\
0.920229166666667	0.998477477477478\\
0.922552333333333	0.998644144144144\\
0.924858333333333	0.998777777777778\\
0.927178	0.998918418418418\\
0.929472666666667	0.999023023023023\\
0.931707333333333	0.999115115115115\\
0.933944	0.999215715715716\\
0.936196833333333	0.999314814814815\\
0.938419666666667	0.999383383383383\\
0.940645333333333	0.999454954954955\\
0.942795833333333	0.999522522522522\\
0.944970166666667	0.999585085085085\\
0.947110833333333	0.999636136136136\\
0.949206	0.999683683683684\\
0.951356333333333	0.999725725725726\\
0.9534505	0.999763763763764\\
0.955530833333333	0.999793793793794\\
0.957587333333333	0.99981981981982\\
0.959582333333333	0.999845345345345\\
0.9615955	0.999871871871872\\
0.963601333333333	0.999894394394394\\
0.9655225	0.999906906906907\\
0.967418333333333	0.999926426426426\\
0.969267666666667	0.999941941941942\\
0.971102166666667	0.999954454454454\\
0.972898	0.999962462462462\\
0.974644333333333	0.999971471471471\\
0.976346666666667	0.999978478478478\\
0.977970166666667	0.999985985985986\\
0.9795845	0.99998948948949\\
0.981121	0.999994494494495\\
0.982572833333333	0.999995995995996\\
0.983980666666667	0.999997497497497\\
0.985298666666667	0.9999994994995\\
0.9865695	0.9999994994995\\
0.987773666666667	1\\
0.988923666666667	1\\
0.989983666666667	1\\
0.990978333333333	1\\
0.991910833333333	1\\
0.992793333333333	1\\
0.993610333333333	1\\
0.994367833333333	1\\
0.995056	1\\
0.995675166666667	1\\
0.996231166666667	1\\
0.9967305	1\\
0.997180166666667	1\\
0.997567666666667	1\\
0.997911	1\\
0.998212	1\\
0.998472666666667	1\\
0.998701666666667	1\\
0.998903166666667	1\\
0.999066	1\\
0.999212166666667	1\\
0.999343833333333	1\\
0.999451833333333	1\\
0.9995415	1\\
0.9996215	1\\
0.9996865	1\\
0.9997395	1\\
0.999783833333333	1\\
0.999821666666667	1\\
0.999848666666667	1\\
0.999873666666667	1\\
0.999895833333333	1\\
0.999912666666667	1\\
0.999928833333333	1\\
0.999939833333333	1\\
0.9999505	1\\
0.99996	1\\
0.9999675	1\\
0.999974166666667	1\\
0.999980833333333	1\\
0.999984	1\\
0.999989333333333	1\\
0.999992166666667	1\\
0.999994833333333	1\\
0.999997333333333	1\\
0.9999985	1\\
0.999999166666667	1\\
0.999999333333333	1\\
0.9999995	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{CW-SSIM}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5.55111512312578e-16	1.11022302462516e-16\\
5.55111512312578e-16	1.11022302462516e-16\\
5.55111512312578e-16	4.00400400413226e-06\\
5.55111512312578e-16	0.00012612612612628\\
5.55111512312578e-16	0.000649149149149264\\
5.55111512312578e-16	0.00148198198198213\\
5.55111512312578e-16	0.00277077077077093\\
5.55111512312578e-16	0.00486086086086102\\
5.55111512312578e-16	0.00798048048048061\\
5.55111512312578e-16	0.0121441441441442\\
5.55111512312578e-16	0.0171541541541542\\
5.55111512312578e-16	0.0230885885885886\\
5.55111512312578e-16	0.0300980980980982\\
5.55111512312578e-16	0.0385370370370371\\
5.55111512312578e-16	0.0481601601601602\\
5.55111512312578e-16	0.0592362362362363\\
5.55111512312578e-16	0.0716211211211212\\
1.66666667245075e-07	0.0855735735735736\\
5.00000000625e-07	0.101102102102102\\
6.66666667314963e-07	0.118094594594595\\
1.16666666727383e-06	0.136196696696697\\
1.83333333392266e-06	0.15498998998999\\
3.16666666722032e-06	0.174308308308308\\
7.00000000053436e-06	0.1937997997998\\
1.90000000005464e-05	0.213628128128128\\
4.23333333339215e-05	0.234686186186186\\
9.86666666672464e-05	0.25664964964965\\
0.000190166666667269	0.280134634634635\\
0.000346333333333892	0.305200700700701\\
0.000564833333333903	0.331871871871872\\
0.000881166666667266	0.360153653653654\\
0.00133716666666728	0.389272272272272\\
0.00195816666666726	0.418927427427427\\
0.00276716666666721	0.448304304304304\\
0.00379850000000059	0.477559059059059\\
0.00507683333333397	0.506286786786787\\
0.00667466666666727	0.534124124124124\\
0.00859150000000064	0.560952452452452\\
0.010827333333334	0.586751751751752\\
0.013470833333334	0.611467967967968\\
0.016469833333334	0.634832832832833\\
0.019923333333334	0.656624124124124\\
0.0238040000000006	0.677064564564565\\
0.0280025000000006	0.6963003003003\\
0.032515833333334	0.714424924924925\\
0.037399833333334	0.731391891891892\\
0.0425743333333339	0.747688188188188\\
0.0481246666666673	0.763084084084084\\
0.0540166666666673	0.777685185185185\\
0.0601588333333339	0.791521021021021\\
0.066503833333334	0.804291791791792\\
0.0730380000000006	0.816391891891892\\
0.079707833333334	0.827902902902903\\
0.0864885000000006	0.838881381381381\\
0.0933206666666673	0.849237237237237\\
0.100033000000001	0.859051051051051\\
0.106629666666667	0.868498498498498\\
0.113082333333334	0.877309309309309\\
0.119327333333334	0.885635635635636\\
0.125390000000001	0.893569069069069\\
0.131080333333334	0.901076576576577\\
0.136443833333334	0.908253753753754\\
0.141417500000001	0.915077577577578\\
0.146101333333334	0.921539039039039\\
0.150455000000001	0.927798798798799\\
0.154488833333334	0.933662662662663\\
0.158255666666667	0.939068568568569\\
0.161780666666667	0.944048548548549\\
0.165170500000001	0.948731231231231\\
0.168405500000001	0.953046046046046\\
0.1715195	0.957013013013013\\
0.1745445	0.960731731731732\\
0.177516166666667	0.964114614614615\\
0.180451666666667	0.96721021021021\\
0.183340833333334	0.969932932932933\\
0.186234833333334	0.972448448448448\\
0.189117833333334	0.974782282282282\\
0.192026333333334	0.976948948948949\\
0.195048166666667	0.978933433433433\\
0.198113	0.98074024024024\\
0.2012015	0.982479479479479\\
0.204329833333334	0.984100600600601\\
0.207498333333334	0.985645145145145\\
0.210818166666667	0.987071571571572\\
0.214215666666667	0.988349349349349\\
0.217654	0.989528028028028\\
0.2212145	0.990580580580581\\
0.224874666666667	0.991536536536537\\
0.228598166666667	0.992445945945946\\
0.232481333333334	0.993300800800801\\
0.236482666666667	0.994078578578579\\
0.240677666666667	0.994755755755756\\
0.245016833333334	0.995366866866867\\
0.249614666666667	0.995908408408408\\
0.254415333333334	0.996403903903904\\
0.259506333333334	0.996818818818819\\
0.264961166666667	0.997175175175175\\
0.270644166666667	0.997475975975976\\
0.276561833333334	0.997766766766767\\
0.282735666666667	0.998015515515515\\
0.289238333333333	0.998253253253253\\
0.2959155	0.998467467467468\\
0.302932166666667	0.998683683683684\\
0.3101345	0.998869369369369\\
0.317455	0.99903003003003\\
0.3249885	0.99918968968969\\
0.3326995	0.999339339339339\\
0.340549666666667	0.999475975975976\\
0.348640833333333	0.999584084084084\\
0.3568095	0.999675175175175\\
0.3651285	0.999747247247247\\
0.373504833333333	0.999816316316316\\
0.381982	0.999884884884885\\
0.390536333333333	0.99992992992993\\
0.399081833333333	0.999956456456456\\
0.4075725	0.999976976976977\\
0.416135666666667	0.999987987987988\\
0.424643333333333	0.999994494494495\\
0.4331985	0.999998498498499\\
0.441813333333333	0.9999994994995\\
0.450517333333333	1\\
0.4592555	1\\
0.468189166666667	1\\
0.477164333333333	1\\
0.486218666666667	1\\
0.495433666666667	1\\
0.504654166666667	1\\
0.513883166666667	1\\
0.523160666666667	1\\
0.532489666666667	1\\
0.541930333333333	1\\
0.551251833333333	1\\
0.560635333333333	1\\
0.570080666666667	1\\
0.579404833333333	1\\
0.588688666666667	1\\
0.597927666666667	1\\
0.6071085	1\\
0.616149833333334	1\\
0.625068333333333	1\\
0.6338175	1\\
0.642349333333333	1\\
0.650665666666667	1\\
0.658766833333333	1\\
0.666673333333333	1\\
0.674407833333333	1\\
0.681832833333333	1\\
0.689045166666667	1\\
0.696099666666667	1\\
0.7029675	1\\
0.709625333333333	1\\
0.716097833333333	1\\
0.722435666666667	1\\
0.728487833333333	1\\
0.734278833333333	1\\
0.739832833333333	1\\
0.745204166666667	1\\
0.75037	1\\
0.755434833333333	1\\
0.760314833333333	1\\
0.7650025	1\\
0.769521666666667	1\\
0.773893333333333	1\\
0.778078333333333	1\\
0.782055166666667	1\\
0.7858365	1\\
0.78938	1\\
0.792820333333333	1\\
0.796059666666667	1\\
0.799126333333333	1\\
0.801998333333333	1\\
0.804736333333333	1\\
0.807292166666667	1\\
0.809690166666667	1\\
0.8119715	1\\
0.814094833333333	1\\
0.816077666666667	1\\
0.8179395	1\\
0.8196705	1\\
0.8212445	1\\
0.82272	1\\
0.8240525	1\\
0.8252385	1\\
0.826283833333333	1\\
0.827246333333333	1\\
0.828135833333333	1\\
0.828893333333333	1\\
0.829602333333333	1\\
0.830217833333333	1\\
0.830785333333333	1\\
0.831326166666667	1\\
0.8318305	1\\
0.832328333333333	1\\
0.832815666666667	1\\
0.833300333333333	1\\
0.833786	1\\
0.834270333333333	1\\
0.834760166666667	1\\
0.835243166666667	1\\
0.835724	1\\
0.836225	1\\
0.836742333333333	1\\
0.837270166666667	1\\
0.8378235	1\\
0.838388166666667	1\\
0.8389905	1\\
0.839608666666667	1\\
0.840261	1\\
0.840927166666667	1\\
0.84163	1\\
0.8423845	1\\
0.843132833333333	1\\
0.843959833333333	1\\
0.8448085	1\\
0.845709333333333	1\\
0.846634833333333	1\\
0.847617166666667	1\\
0.848646	1\\
0.849685666666667	1\\
0.850782166666667	1\\
0.851929666666667	1\\
0.853152333333333	1\\
0.854415166666667	1\\
0.855729333333333	1\\
0.857099833333333	1\\
0.858502666666667	1\\
0.859965	1\\
0.861492166666667	1\\
0.863107333333333	1\\
0.864741166666667	1\\
0.866410833333333	1\\
0.868142	1\\
0.869890333333333	1\\
0.871677833333333	1\\
0.873491833333333	1\\
0.875329833333333	1\\
0.877209	1\\
0.8790925	1\\
0.8810245	1\\
0.882966	1\\
0.884935666666667	1\\
0.886950333333333	1\\
0.888966833333333	1\\
0.890980833333333	1\\
0.892989666666667	1\\
0.894996666666667	1\\
0.896969	1\\
0.898971833333333	1\\
0.9009735	1\\
0.9029425	1\\
0.904922333333333	1\\
0.906870333333333	1\\
0.908826833333333	1\\
0.910710666666667	1\\
0.912618833333333	1\\
0.914446	1\\
0.916297666666667	1\\
0.918162333333333	1\\
0.920030833333333	1\\
0.921935	1\\
0.923799833333333	1\\
0.925654	1\\
0.927544833333333	1\\
0.9294265	1\\
0.931332666666667	1\\
0.933233166666667	1\\
0.935106833333333	1\\
0.936955666666667	1\\
0.938853333333333	1\\
0.940756833333333	1\\
0.942688333333333	1\\
0.944598666666667	1\\
0.946528166666667	1\\
0.948450333333333	1\\
0.950374833333333	1\\
0.952255166666667	1\\
0.954127833333333	1\\
0.955984833333333	1\\
0.957772666666667	1\\
0.9595495	1\\
0.961334333333333	1\\
0.963114166666667	1\\
0.964872833333333	1\\
0.9666115	1\\
0.9682585	1\\
0.969912833333333	1\\
0.971503666666667	1\\
0.9730375	1\\
0.974565166666667	1\\
0.9760265	1\\
0.977468333333333	1\\
0.978839666666667	1\\
0.980209833333333	1\\
0.981548333333333	1\\
0.982835	1\\
0.984071333333333	1\\
0.985281166666667	1\\
0.9864625	1\\
0.987564333333333	1\\
0.988625166666667	1\\
0.989638166666667	1\\
0.990597166666667	1\\
0.991509333333333	1\\
0.992395	1\\
0.993187166666667	1\\
0.993935	1\\
0.994633833333333	1\\
0.995286333333333	1\\
0.995882166666667	1\\
0.996409833333333	1\\
0.9968755	1\\
0.997296	1\\
0.997657833333333	1\\
0.9979815	1\\
0.998255166666667	1\\
0.998493333333333	1\\
0.998700833333333	1\\
0.998884666666667	1\\
0.999049833333333	1\\
0.999183833333333	1\\
0.9992975	1\\
0.999403333333333	1\\
0.9994885	1\\
0.999566666666667	1\\
0.999627333333333	1\\
0.999682166666667	1\\
0.999725833333333	1\\
0.999770666666667	1\\
0.999807166666667	1\\
0.9998335	1\\
0.999856333333333	1\\
0.999881	1\\
0.999899333333333	1\\
0.999916	1\\
0.999928333333333	1\\
0.999939666666667	1\\
0.999951666666667	1\\
0.99996	1\\
0.999968166666667	1\\
0.999974333333333	1\\
0.999979	1\\
0.999982833333333	1\\
0.999986	1\\
0.999989	1\\
0.9999915	1\\
0.999992833333333	1\\
0.9999935	1\\
0.9999945	1\\
0.9999955	1\\
0.9999965	1\\
0.999997333333333	1\\
0.999997666666667	1\\
0.999997833333333	1\\
0.999998166666667	1\\
0.999998666666667	1\\
0.999999	1\\
0.999999333333333	1\\
0.9999995	1\\
0.999999666666667	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{STSIM-1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	3.33066907387547e-16\\
-2.22044604925031e-16	5.00500500821843e-07\\
-2.22044604925031e-16	5.00500500821843e-07\\
-2.22044604925031e-16	1.35135135138631e-05\\
-2.22044604925031e-16	6.55655655659171e-05\\
-2.22044604925031e-16	0.00020770770770806\\
-2.22044604925031e-16	0.000461461461461865\\
-2.22044604925031e-16	0.000785285285285653\\
-2.22044604925031e-16	0.001185685685686\\
-2.22044604925031e-16	0.00171971971972007\\
-2.22044604925031e-16	0.0023548548548552\\
-2.22044604925031e-16	0.00320020020020051\\
-2.22044604925031e-16	0.00427277277277305\\
-2.22044604925031e-16	0.0055790790790794\\
-2.22044604925031e-16	0.00713263263263297\\
-2.22044604925031e-16	0.00906706706706739\\
-2.22044604925031e-16	0.0114244244244247\\
-2.22044604925031e-16	0.0140700700700703\\
-2.22044604925031e-16	0.0170445445445448\\
-2.22044604925031e-16	0.0204149149149152\\
-2.22044604925031e-16	0.0241471471471474\\
-2.22044604925031e-16	0.0280835835835839\\
-2.22044604925031e-16	0.0321566566566569\\
-2.22044604925031e-16	0.0366311311311314\\
-2.22044604925031e-16	0.041296796796797\\
-2.22044604925031e-16	0.0462462462462464\\
1.66666666467918e-07	0.0514434434434436\\
3.33333333157881e-07	0.0570090090090092\\
9.99999999806711e-07	0.062877877877878\\
1.66666666645554e-06	0.069347847847848\\
1.99999999983547e-06	0.0761086086086087\\
2.49999999979433e-06	0.0834744744744745\\
2.83333333317426e-06	0.091410910910911\\
3.33333333313313e-06	0.0998533533533534\\
4.16666666647192e-06	0.108763763763764\\
6.16666666641841e-06	0.118382882882883\\
7.99999999978596e-06	0.128411911911912\\
1.08333333330712e-05	0.138870370370371\\
1.53333333330341e-05	0.149884884884885\\
2.39999999996909e-05	0.161393893893894\\
3.5833333333013e-05	0.173408908908909\\
5.68333333330617e-05	0.185789289289289\\
8.63333333330774e-05	0.198634634634635\\
0.000133333333333097	0.211974974974975\\
0.000199333333333107	0.225549049049049\\
0.000279833333333146	0.239380880880881\\
0.000373499999999805	0.253716216216216\\
0.000488166666666512	0.268456956956957\\
0.000627833333333161	0.283437437437438\\
0.000786166666666532	0.298681181181181\\
0.00095983333333316	0.313977477477478\\
0.00114483333333315	0.329575075075075\\
0.00136349999999985	0.345348348348348\\
0.00160499999999986	0.361334334334334\\
0.00189716666666651	0.37751951951952\\
0.00223499999999988	0.393992992992993\\
0.00261816666666659	0.410581581581582\\
0.00305916666666661	0.427364864864865\\
0.00354999999999994	0.444467967967968\\
0.0041146666666666	0.461506506506507\\
0.0047259999999999	0.478420920920921\\
0.0054021666666666	0.495258258258258\\
0.00615566666666656	0.512161661661662\\
0.00700833333333317	0.528886386386387\\
0.00793933333333319	0.545552052052052\\
0.00896583333333323	0.562053053053053\\
0.0100684999999999	0.578595095095095\\
0.0113018333333332	0.594682182182182\\
0.0126566666666665	0.610806806806807\\
0.0141266666666665	0.626384384384384\\
0.0156839999999998	0.641742742742743\\
0.0174068333333331	0.656907907907908\\
0.0192951666666665	0.671438938938939\\
0.0213571666666665	0.685473473473474\\
0.0235401666666666	0.699015015015015\\
0.0258979999999999	0.712132632632633\\
0.0283849999999999	0.724822322322322\\
0.0310611666666666	0.737337837837838\\
0.0339446666666666	0.749167667667668\\
0.0369531666666666	0.760584084084084\\
0.0402048333333332	0.771753253253253\\
0.0436079999999999	0.782321321321321\\
0.0472306666666665	0.792645145145145\\
0.0509971666666665	0.802442942942943\\
0.0549583333333332	0.811897397397397\\
0.0591001666666665	0.820918918918919\\
0.0633736666666666	0.829477977977978\\
0.0678924999999999	0.837765765765766\\
0.0725191666666666	0.845554054054054\\
0.0773124999999999	0.852966466466466\\
0.0822399999999999	0.86025025025025\\
0.0871928333333332	0.867180680680681\\
0.0923413333333332	0.873763263263263\\
0.0975544999999999	0.879901901901902\\
0.102887833333333	0.885742242242242\\
0.108174333333333	0.891301801801802\\
0.113579166666666	0.89654954954955\\
0.118956	0.901486986986987\\
0.124362833333333	0.906213713713714\\
0.129792	0.910704204204204\\
0.135230166666667	0.915036036036036\\
0.140699	0.919136136136136\\
0.146152333333333	0.923053553553554\\
0.151619333333333	0.926858858858859\\
0.156991166666667	0.930555055055055\\
0.162336166666667	0.93405005005005\\
0.167548333333333	0.937415415415415\\
0.172654833333333	0.940556556556557\\
0.177780333333333	0.94359009009009\\
0.182819166666667	0.946435435435435\\
0.187795	0.9490995995996\\
0.192730166666667	0.95166016016016\\
0.197562333333333	0.954065065065065\\
0.202390833333333	0.95634034034034\\
0.207180666666667	0.958502502502502\\
0.2119685	0.960460960960961\\
0.216734833333333	0.962372872872873\\
0.221466166666667	0.964204704704705\\
0.226182	0.965945945945946\\
0.230926	0.967595595595596\\
0.235656333333333	0.969086586586587\\
0.2403555	0.970563563563564\\
0.245148666666667	0.97192992992993\\
0.249971666666667	0.973217717717718\\
0.254806833333333	0.974448448448448\\
0.259672	0.97562962962963\\
0.264711333333333	0.976717217217217\\
0.269857333333333	0.977793293293293\\
0.275107833333333	0.978825825825826\\
0.280497	0.979851851851852\\
0.286072833333333	0.980817817817818\\
0.291779666666667	0.981743743743744\\
0.29764	0.982696196196196\\
0.3036905	0.983623623623624\\
0.309882166666667	0.984498998998999\\
0.316197333333333	0.985366366366366\\
0.322575	0.986196696696697\\
0.329188	0.987017517517518\\
0.335854	0.987772772772773\\
0.342658	0.988503003003003\\
0.3496035	0.989225725725726\\
0.356600333333333	0.989906906906907\\
0.363758333333333	0.990532532532532\\
0.371052166666667	0.991126126126126\\
0.378439833333333	0.991701201201201\\
0.385906166666667	0.992241241241241\\
0.393421666666667	0.992773273273273\\
0.400978	0.993302802802803\\
0.408612	0.993822822822823\\
0.416271	0.994307807807808\\
0.424028	0.994784284284284\\
0.4318205	0.995249249249249\\
0.439646833333333	0.995667167167167\\
0.447517833333333	0.996065065065065\\
0.455380166666667	0.996476476476477\\
0.463292833333333	0.996842842842843\\
0.4711215	0.997173173173173\\
0.4789955	0.997478978978979\\
0.486874	0.99773973973974\\
0.494752	0.997988988988989\\
0.5026505	0.998201201201201\\
0.510454	0.998402902902903\\
0.518317666666667	0.998566566566567\\
0.525980666666667	0.998736236236236\\
0.533632833333333	0.998892892892893\\
0.5413085	0.999037537537538\\
0.5488765	0.999183683683684\\
0.556409	0.999309309309309\\
0.563812	0.999431931931932\\
0.571124666666667	0.999541041041041\\
0.578379166666667	0.999628128128128\\
0.585631	0.9997002002002\\
0.592701166666667	0.999774274274274\\
0.599711	0.999828328328328\\
0.6067105	0.999867867867868\\
0.613612	0.999905905905906\\
0.620459	0.999928928928929\\
0.627094	0.999957457457457\\
0.633705833333333	0.999972472472472\\
0.640212	0.999982982982983\\
0.646683833333333	0.999990990990991\\
0.652962	0.999994994994995\\
0.659172	0.999996496496496\\
0.6652595	1\\
0.6712835	1\\
0.677131166666667	1\\
0.682857666666667	1\\
0.688524666666667	1\\
0.694017666666667	1\\
0.699377333333333	1\\
0.704518	1\\
0.7095375	1\\
0.7144605	1\\
0.719229833333333	1\\
0.723831	1\\
0.728368833333333	1\\
0.732729666666667	1\\
0.736940166666667	1\\
0.741056166666667	1\\
0.744998833333333	1\\
0.7488335	1\\
0.752548166666667	1\\
0.756193333333333	1\\
0.759725166666667	1\\
0.763179666666667	1\\
0.766499166666667	1\\
0.769687166666667	1\\
0.772755166666667	1\\
0.775740833333333	1\\
0.778651833333333	1\\
0.781405333333333	1\\
0.784068	1\\
0.7866085	1\\
0.789070333333333	1\\
0.791471166666667	1\\
0.793754833333333	1\\
0.795958166666667	1\\
0.798090833333333	1\\
0.800151	1\\
0.802103666666667	1\\
0.803994666666667	1\\
0.80581	1\\
0.807547833333333	1\\
0.809250333333333	1\\
0.810863333333333	1\\
0.812417666666667	1\\
0.813916333333333	1\\
0.815366833333333	1\\
0.816810333333333	1\\
0.8182035	1\\
0.819557166666667	1\\
0.820870333333333	1\\
0.8221815	1\\
0.823426333333333	1\\
0.824678333333333	1\\
0.825912666666667	1\\
0.827131666666667	1\\
0.828341	1\\
0.829527666666667	1\\
0.8306985	1\\
0.831848833333333	1\\
0.833020833333333	1\\
0.834177833333333	1\\
0.835338666666667	1\\
0.836514333333333	1\\
0.837697333333333	1\\
0.838894833333333	1\\
0.840138333333333	1\\
0.841381166666667	1\\
0.842665333333333	1\\
0.843995833333333	1\\
0.8453595	1\\
0.846779166666667	1\\
0.848229	1\\
0.8497365	1\\
0.8512655	1\\
0.852874333333333	1\\
0.8545375	1\\
0.856217	1\\
0.857978	1\\
0.859757333333333	1\\
0.8615615	1\\
0.8634145	1\\
0.865272666666667	1\\
0.867160166666667	1\\
0.869087666666667	1\\
0.871041333333333	1\\
0.873019833333333	1\\
0.875053666666667	1\\
0.877148	1\\
0.879223333333333	1\\
0.881322666666667	1\\
0.883479333333333	1\\
0.885685	1\\
0.887889833333333	1\\
0.890097	1\\
0.892357666666667	1\\
0.894623	1\\
0.896943	1\\
0.899292666666667	1\\
0.901642166666667	1\\
0.904006666666667	1\\
0.906386333333333	1\\
0.908740833333333	1\\
0.9111105	1\\
0.913465833333333	1\\
0.915828	1\\
0.918167833333333	1\\
0.920518666666667	1\\
0.9228675	1\\
0.925169333333333	1\\
0.9274655	1\\
0.929738	1\\
0.9320135	1\\
0.934239333333333	1\\
0.936420833333333	1\\
0.938559833333333	1\\
0.940685333333333	1\\
0.9427575	1\\
0.944789333333333	1\\
0.946777666666667	1\\
0.948775833333333	1\\
0.950688666666667	1\\
0.952554166666667	1\\
0.954442	1\\
0.956285833333333	1\\
0.958082166666667	1\\
0.959834666666667	1\\
0.961543666666667	1\\
0.9632435	1\\
0.9648985	1\\
0.966487333333333	1\\
0.968053333333333	1\\
0.9695955	1\\
0.971091333333333	1\\
0.972568166666667	1\\
0.97399	1\\
0.975351333333333	1\\
0.976708666666667	1\\
0.978006	1\\
0.979251166666667	1\\
0.980481166666667	1\\
0.981658833333333	1\\
0.982779833333333	1\\
0.983832833333333	1\\
0.984882	1\\
0.985874	1\\
0.986855833333333	1\\
0.987784166666667	1\\
0.988664166666667	1\\
0.989487833333333	1\\
0.990261	1\\
0.990984833333333	1\\
0.9916825	1\\
0.992318666666667	1\\
0.992925333333333	1\\
0.993489166666667	1\\
0.994017833333333	1\\
0.994521833333333	1\\
0.994989333333333	1\\
0.995421	1\\
0.995833	1\\
0.996221833333333	1\\
0.996585166666667	1\\
0.996919833333333	1\\
0.997239666666667	1\\
0.997528333333333	1\\
0.997793333333333	1\\
0.998050333333333	1\\
0.998282333333333	1\\
0.998498666666667	1\\
0.998692833333333	1\\
0.998870166666667	1\\
0.999035666666667	1\\
0.999175333333333	1\\
0.999300166666667	1\\
0.999415166666667	1\\
0.999514333333333	1\\
0.999598833333333	1\\
0.999671666666667	1\\
0.999740166666667	1\\
0.999795	1\\
0.999838666666667	1\\
0.999877666666667	1\\
0.999908333333333	1\\
0.999933	1\\
0.999951833333333	1\\
0.9999665	1\\
0.999978166666667	1\\
0.999987	1\\
0.999992	1\\
0.999995666666667	1\\
0.999997666666667	1\\
0.999998833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{STSIM-2}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	3.50350350353246e-06\\
0	4.50450450451001e-05\\
0	0.000180680680680778\\
0	0.000434434434434583\\
0	0.000867367367367478\\
0	0.00156556556556564\\
0	0.00266066066066073\\
0	0.00410460460460471\\
0	0.00614314314314324\\
0	0.00870770770770779\\
0	0.011920920920921\\
0	0.0158533533533535\\
0	0.0205500500500502\\
0	0.0260535535535537\\
0	0.0323228228228229\\
0	0.0393993993993995\\
1.66666666578941e-07	0.0472347347347348\\
3.33333333268904e-07	0.0557612612612614\\
9.99999999917733e-07	0.0651241241241242\\
1.4999999998766e-06	0.0752282282282283\\
1.99999999983547e-06	0.0860800800800802\\
3.66666666651305e-06	0.0976861861861863\\
6.6666666664883e-06	0.109734234234234\\
1.36666666664675e-05	0.122448948948949\\
2.68333333330872e-05	0.135773773773774\\
6.04999999997968e-05	0.149833833833834\\
0.000114666666666485	0.164446946946947\\
0.000209833333333131	0.17965965965966\\
0.000347666666666413	0.195804804804805\\
0.000537166666666367	0.212624124124124\\
0.00080633333333302	0.23012012012012\\
0.00117149999999966	0.248553553553554\\
0.00166099999999969	0.267480480480481\\
0.00225966666666633	0.287138638638639\\
0.00299199999999966	0.307233733733734\\
0.00388733333333302	0.328033033033033\\
0.00496916666666636	0.348916916916917\\
0.00627049999999973	0.370098098098098\\
0.00777416666666642	0.391371871871872\\
0.00955916666666645	0.412733233233233\\
0.0115901666666665	0.434104104104104\\
0.0138793333333331	0.455304304304304\\
0.0164049999999998	0.4761996996997\\
0.0191608333333331	0.496743743743744\\
0.022190833333333	0.517089089089089\\
0.0254381666666664	0.536657157157157\\
0.0289391666666664	0.555741741741742\\
0.0326564999999998	0.57458008008008\\
0.0365651666666664	0.59283983983984\\
0.0407393333333331	0.610672172172172\\
0.0451129999999998	0.627953453453453\\
0.0496839999999998	0.644803803803804\\
0.0544209999999998	0.661307307307307\\
0.0593233333333332	0.677138138138138\\
0.0643514999999998	0.692644144144144\\
0.0694611666666665	0.707468968968969\\
0.0745893333333332	0.721973973973974\\
0.0798151666666665	0.736004504504504\\
0.0851098333333332	0.749429429429429\\
0.0903678333333332	0.762453953953954\\
0.0955761666666666	0.774851851851852\\
0.100778	0.786750750750751\\
0.1059345	0.798069069069069\\
0.110967666666667	0.808954454454454\\
0.115939833333333	0.819447447447447\\
0.120840666666667	0.829465965965966\\
0.1256275	0.839022522522523\\
0.130367166666667	0.848007507507508\\
0.135011333333333	0.856654654654655\\
0.139568166666667	0.864821321321321\\
0.143975	0.872598098098098\\
0.148306833333333	0.879911411411411\\
0.152555333333333	0.886847347347347\\
0.156768	0.893364864864865\\
0.160943166666667	0.899332832832833\\
0.165029833333333	0.905127127127127\\
0.169050333333333	0.91049049049049\\
0.172998333333333	0.915375875875876\\
0.176899166666666	0.919974474474474\\
0.1807205	0.924265265265265\\
0.184541333333333	0.928325825825826\\
0.1882345	0.932144144144144\\
0.191972166666666	0.935852352352352\\
0.195705666666666	0.939296296296296\\
0.199395333333333	0.942547547547548\\
0.203131833333333	0.945693193193193\\
0.2068785	0.948704204204204\\
0.210614833333333	0.951545545545545\\
0.214434833333333	0.954253753753754\\
0.2182855	0.956779279279279\\
0.2222055	0.959168668668669\\
0.226218333333333	0.961442442442442\\
0.2302465	0.963642642642643\\
0.234464166666667	0.96572972972973\\
0.2387465	0.967743743743744\\
0.243148833333333	0.969651151151151\\
0.2476865	0.97148998998999\\
0.252367666666667	0.973256756756757\\
0.2572075	0.974922922922923\\
0.262221333333333	0.976512012012012\\
0.267288	0.978055055055055\\
0.2725605	0.979515515515516\\
0.278012666666667	0.980879379379379\\
0.283553333333333	0.982187687687688\\
0.289317166666667	0.98342042042042\\
0.295182	0.984578078078078\\
0.301224166666667	0.985645145145145\\
0.3073805	0.986697697697698\\
0.313624166666667	0.987712212212212\\
0.320008	0.988643143143143\\
0.326503833333333	0.989503003003003\\
0.333077666666667	0.9902997997998\\
0.3398095	0.991057557557558\\
0.346655833333333	0.991781781781782\\
0.3536175	0.992467467467468\\
0.3608	0.993137637637638\\
0.368136666666667	0.993752752752753\\
0.375535833333333	0.99431981981982\\
0.383166666666667	0.994860860860861\\
0.390898333333333	0.99537037037037\\
0.398753	0.995836336336336\\
0.4068025	0.996253253253253\\
0.414977	0.996660660660661\\
0.423365166666667	0.997026026026026\\
0.431778	0.997377877877878\\
0.4404235	0.997687687687688\\
0.449064333333333	0.997973973973974\\
0.4578755	0.998239239239239\\
0.466674333333333	0.998479479479479\\
0.475547833333333	0.998681681681682\\
0.4845435	0.99888038038038\\
0.493600833333333	0.999047047047047\\
0.502618666666667	0.99918968968969\\
0.511663333333333	0.99932982982983\\
0.520772166666667	0.999444944944945\\
0.5298905	0.999538038038038\\
0.538947166666667	0.999614114114114\\
0.548066833333333	0.999686186186186\\
0.557066	0.999742742742743\\
0.566096166666667	0.999792792792793\\
0.5751165	0.999838338338338\\
0.584101166666667	0.999872872872873\\
0.592969	0.999897897897898\\
0.601754	0.999920920920921\\
0.610453166666667	0.999941941941942\\
0.619176666666667	0.999954954954955\\
0.627797666666667	0.999963463463463\\
0.636286666666667	0.999972972972973\\
0.6446585	0.99998048048048\\
0.652859666666667	0.999985985985986\\
0.660951333333333	0.99999049049049\\
0.668837333333333	0.999992992992993\\
0.676531	0.999995495495495\\
0.6840395	0.999997497497497\\
0.691359333333333	0.999997997997998\\
0.698469666666667	0.999997997997998\\
0.705323166666667	0.999998998998999\\
0.711889166666667	0.9999994994995\\
0.718213166666667	0.9999994994995\\
0.72434	0.9999994994995\\
0.730245333333333	1\\
0.735875833333333	1\\
0.741327333333333	1\\
0.746548166666667	1\\
0.751553333333333	1\\
0.756339333333333	1\\
0.760912	1\\
0.765295333333333	1\\
0.769455	1\\
0.773420333333333	1\\
0.7772355	1\\
0.7808245	1\\
0.784294166666667	1\\
0.787552666666667	1\\
0.790667166666667	1\\
0.793625666666667	1\\
0.796434666666667	1\\
0.7991255	1\\
0.801634666666667	1\\
0.804054666666667	1\\
0.806355833333333	1\\
0.808507666666667	1\\
0.810526833333333	1\\
0.812484833333333	1\\
0.8143245	1\\
0.8160685	1\\
0.817713333333333	1\\
0.819286666666667	1\\
0.820748333333333	1\\
0.8221325	1\\
0.823464166666667	1\\
0.824708666666667	1\\
0.825901333333333	1\\
0.827040166666667	1\\
0.8281145	1\\
0.8291765	1\\
0.8301705	1\\
0.8311475	1\\
0.832089166666667	1\\
0.832995333333333	1\\
0.833908666666667	1\\
0.834779	1\\
0.835643166666667	1\\
0.836480666666667	1\\
0.837304833333333	1\\
0.8381505	1\\
0.838983666666667	1\\
0.839807166666667	1\\
0.840622333333333	1\\
0.841454166666667	1\\
0.842278	1\\
0.843142166666667	1\\
0.844015333333333	1\\
0.844899666666667	1\\
0.845809166666667	1\\
0.846743666666667	1\\
0.847691	1\\
0.848652	1\\
0.849645666666667	1\\
0.850664166666667	1\\
0.8517065	1\\
0.852791333333333	1\\
0.853894666666667	1\\
0.855006333333333	1\\
0.8561495	1\\
0.857333666666667	1\\
0.858552833333333	1\\
0.859801	1\\
0.861067833333333	1\\
0.862357833333333	1\\
0.863674333333333	1\\
0.864982833333333	1\\
0.866338333333333	1\\
0.867702833333333	1\\
0.869119666666667	1\\
0.8705475	1\\
0.871999	1\\
0.873457166666667	1\\
0.874969	1\\
0.876457166666667	1\\
0.8779935	1\\
0.879558833333333	1\\
0.881171666666667	1\\
0.882792166666667	1\\
0.884435166666667	1\\
0.8861395	1\\
0.887843166666667	1\\
0.889566	1\\
0.891359833333333	1\\
0.893164833333333	1\\
0.894951166666667	1\\
0.896752166666667	1\\
0.898637833333333	1\\
0.900527	1\\
0.902424666666667	1\\
0.904338166666667	1\\
0.906279666666667	1\\
0.908276333333333	1\\
0.910251166666667	1\\
0.912236833333333	1\\
0.914227333333333	1\\
0.916273333333333	1\\
0.918295	1\\
0.9202845	1\\
0.9222885	1\\
0.924335	1\\
0.926347666666667	1\\
0.928360833333333	1\\
0.9304	1\\
0.932401666666667	1\\
0.934417333333333	1\\
0.936421833333333	1\\
0.938435666666667	1\\
0.940440666666667	1\\
0.9424215	1\\
0.944437666666667	1\\
0.946414166666667	1\\
0.948374666666667	1\\
0.9503635	1\\
0.95231	1\\
0.9542395	1\\
0.956124333333333	1\\
0.957996	1\\
0.959847666666667	1\\
0.961666166666667	1\\
0.9634375	1\\
0.965180166666667	1\\
0.966889833333333	1\\
0.968529666666667	1\\
0.970163666666667	1\\
0.971725833333333	1\\
0.9732645	1\\
0.974735	1\\
0.976188166666667	1\\
0.977557166666667	1\\
0.978904	1\\
0.980206333333333	1\\
0.981450666666667	1\\
0.982657	1\\
0.983796833333333	1\\
0.984889666666667	1\\
0.985947	1\\
0.986933166666667	1\\
0.987872166666667	1\\
0.988781	1\\
0.989613166666667	1\\
0.990407166666667	1\\
0.991157333333333	1\\
0.991859833333333	1\\
0.992532666666667	1\\
0.9931425	1\\
0.993738666666667	1\\
0.9942995	1\\
0.994795666666667	1\\
0.9952685	1\\
0.9957185	1\\
0.996120833333333	1\\
0.996496666666667	1\\
0.996855166666667	1\\
0.997178666666667	1\\
0.9974655	1\\
0.997735833333333	1\\
0.997979666666667	1\\
0.998192166666667	1\\
0.9984025	1\\
0.998582	1\\
0.998750333333333	1\\
0.998894166666667	1\\
0.999020666666667	1\\
0.999138166666667	1\\
0.999242333333333	1\\
0.999336	1\\
0.999420333333333	1\\
0.9994915	1\\
0.999554666666667	1\\
0.999613833333333	1\\
0.999660333333333	1\\
0.999705166666667	1\\
0.999746333333333	1\\
0.999783333333333	1\\
0.999813333333333	1\\
0.999839333333333	1\\
0.999863666666667	1\\
0.9998845	1\\
0.999900833333333	1\\
0.999918666666667	1\\
0.999930833333333	1\\
0.9999405	1\\
0.9999515	1\\
0.999958166666667	1\\
0.999965333333333	1\\
0.999972	1\\
0.999977166666667	1\\
0.999980833333333	1\\
0.9999845	1\\
0.999987166666667	1\\
0.999989	1\\
0.999990666666667	1\\
0.999992166666667	1\\
0.999993	1\\
0.999994	1\\
0.999994333333333	1\\
0.999995666666667	1\\
0.999996	1\\
0.999997	1\\
0.9999975	1\\
0.999998	1\\
0.999998666666667	1\\
0.999999333333333	1\\
0.999999833333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{SeiSIM}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	0\\
5.55111512312578e-16	7.0070070070094e-05\\
5.55111512312578e-16	0.000530030030030049\\
5.55111512312578e-16	0.00207057057057058\\
5.55111512312578e-16	0.00620770770770773\\
5.55111512312578e-16	0.0128248248248248\\
5.55111512312578e-16	0.0204522022022022\\
5.55111512312578e-16	0.0305823323323323\\
5.55111512312578e-16	0.0448053053053052\\
8.3333333900093e-08	0.063778028028028\\
5.00000000513978e-07	0.0881776776776777\\
2.0000000005016e-06	0.118986736736737\\
4.58333333386296e-06	0.157065565565566\\
1.11666666672283e-05	0.202305805805806\\
3.19166666672421e-05	0.253333833833834\\
8.89166666672159e-05	0.307946446446446\\
0.00022216666666719	0.363208708708709\\
0.000472750000000577	0.417135385385385\\
0.000852250000000554	0.468279279279279\\
0.00137091666666722	0.5162505005005\\
0.00206641666666718	0.560974224224224\\
0.00294666666666721	0.601474474474475\\
0.00407558333333391	0.63768968968969\\
0.0054969166666673	0.669464464464465\\
0.00735066666666728	0.697781531531532\\
0.00975258333333395	0.723133133133133\\
0.012782833333334	0.74621971971972\\
0.0166037500000006	0.768031781781782\\
0.0212496666666673	0.788917417417417\\
0.0267137500000006	0.808815815815816\\
0.0329771666666673	0.827724724724725\\
0.040006083333334	0.845806056056056\\
0.0477753333333339	0.862910910910911\\
0.0562001666666673	0.878747997997998\\
0.0651934166666672	0.892972222222222\\
0.0746242500000005	0.905387887887888\\
0.0844220833333338	0.916220720720721\\
0.0944624166666671	0.925548798798799\\
0.104656916666667	0.933509009009009\\
0.11493325	0.940358358358358\\
0.12531875	0.946291791791792\\
0.13561025	0.951506256256256\\
0.145880916666667	0.956114614614615\\
0.156020333333334	0.960147147147147\\
0.166211666666667	0.963848098098098\\
0.176256083333334	0.967215965965966\\
0.186173916666667	0.970233233233233\\
0.195995	0.972998498498499\\
0.205722416666667	0.975550800800801\\
0.21529375	0.977860860860861\\
0.224647	0.980005005005005\\
0.23393875	0.981976726726727\\
0.243059833333334	0.983778778778779\\
0.252008916666667	0.985417417417417\\
0.260784416666667	0.986933183183183\\
0.269395666666667	0.988323323323323\\
0.277905	0.989582082082082\\
0.286138666666667	0.99072022022022\\
0.29411725	0.991743243243243\\
0.30183675	0.992680680680681\\
0.309343166666667	0.993495495495496\\
0.316589333333334	0.994245995995996\\
0.323624666666667	0.994946696696697\\
0.3304215	0.995544294294294\\
0.3369905	0.996067567567568\\
0.3433135	0.996557307307307\\
0.349334583333334	0.996986736736737\\
0.35508625	0.997374874874875\\
0.360553916666667	0.997693443443443\\
0.365759416666667	0.998003503503504\\
0.370692666666667	0.998265765765766\\
0.375410333333334	0.998496496496497\\
0.379861083333334	0.998692192192192\\
0.384111083333334	0.99886961961962\\
0.388175166666667	0.999022772772773\\
0.392081916666667	0.999158408408408\\
0.39586775	0.999272272272272\\
0.399522333333334	0.999382632632633\\
0.403096583333334	0.999471221221221\\
0.406602166666667	0.999540790790791\\
0.4100525	0.999607107107107\\
0.413482833333333	0.999665415415415\\
0.416902833333333	0.999713213213213\\
0.420314916666667	0.999754254254254\\
0.423810916666667	0.999788288288288\\
0.427391916666667	0.999810810810811\\
0.431056333333333	0.999839339339339\\
0.434763916666667	0.999860610610611\\
0.4385875	0.999882632632633\\
0.44247575	0.999898648648649\\
0.446405083333333	0.999915415415415\\
0.4503855	0.999930680680681\\
0.45439475	0.999941191191191\\
0.458448416666667	0.999953953953954\\
0.46250875	0.999963713713714\\
0.466599083333333	0.999971221221221\\
0.470729333333333	0.999976726726727\\
0.474808583333333	0.999982482482482\\
0.47892425	0.999986486486486\\
0.483002833333333	0.99998948948949\\
0.487024666666667	0.999990740740741\\
0.491015833333333	0.999993493493494\\
0.494916916666667	0.999994994994995\\
0.49878175	0.999996746746747\\
0.502614916666667	0.999997247247247\\
0.50638825	0.999998248248248\\
0.510129083333333	0.999998748748749\\
0.513860083333333	0.999998998998999\\
0.517578833333333	0.99999974974975\\
0.521256833333333	1\\
0.52493825	1\\
0.528571333333333	1\\
0.53219425	1\\
0.535757166666667	1\\
0.539336	1\\
0.542899583333333	1\\
0.546450083333333	1\\
0.55000425	1\\
0.553556083333333	1\\
0.55712675	1\\
0.56066225	1\\
0.564240833333333	1\\
0.567859416666667	1\\
0.571486416666667	1\\
0.575077666666667	1\\
0.578679916666667	1\\
0.582258666666667	1\\
0.585842666666667	1\\
0.5894245	1\\
0.592954166666667	1\\
0.5964525	1\\
0.599930583333333	1\\
0.60337825	1\\
0.606788916666667	1\\
0.610121333333333	1\\
0.613431833333333	1\\
0.616682333333333	1\\
0.619895666666667	1\\
0.62299275	1\\
0.626053	1\\
0.6290165	1\\
0.6319265	1\\
0.6347235	1\\
0.63743675	1\\
0.64009275	1\\
0.642672583333333	1\\
0.64521925	1\\
0.647697333333333	1\\
0.650161333333333	1\\
0.652636666666667	1\\
0.65509275	1\\
0.6575315	1\\
0.659962666666667	1\\
0.662415833333333	1\\
0.6649085	1\\
0.667409333333333	1\\
0.66995225	1\\
0.67255525	1\\
0.675212083333333	1\\
0.677888083333333	1\\
0.680578666666667	1\\
0.683280916666667	1\\
0.686055	1\\
0.688865916666667	1\\
0.691748583333333	1\\
0.694680833333333	1\\
0.69773675	1\\
0.700916416666667	1\\
0.704234666666667	1\\
0.707697333333333	1\\
0.71128625	1\\
0.714998666666667	1\\
0.718760416666667	1\\
0.722654583333333	1\\
0.726601416666667	1\\
0.7306205	1\\
0.734698416666667	1\\
0.738838333333333	1\\
0.743095916666667	1\\
0.747403916666667	1\\
0.751737916666667	1\\
0.756102166666667	1\\
0.760508083333333	1\\
0.7649525	1\\
0.76943	1\\
0.773953083333333	1\\
0.778529666666667	1\\
0.78318775	1\\
0.787947333333333	1\\
0.7928205	1\\
0.797709583333333	1\\
0.802654666666667	1\\
0.80760275	1\\
0.812685666666667	1\\
0.81780925	1\\
0.823045416666667	1\\
0.828395	1\\
0.833861583333333	1\\
0.839343333333333	1\\
0.844813583333333	1\\
0.850320083333333	1\\
0.8558345	1\\
0.861434416666667	1\\
0.867013916666667	1\\
0.872652666666667	1\\
0.878270416666667	1\\
0.883947083333333	1\\
0.889579166666667	1\\
0.895055916666667	1\\
0.900388333333333	1\\
0.90556625	1\\
0.91064825	1\\
0.9156225	1\\
0.920568583333333	1\\
0.92555025	1\\
0.930526666666667	1\\
0.935434	1\\
0.940225416666667	1\\
0.944773833333333	1\\
0.949104333333333	1\\
0.953234166666667	1\\
0.957165166666667	1\\
0.96100125	1\\
0.96473425	1\\
0.968338	1\\
0.971724333333333	1\\
0.974927	1\\
0.977938166666667	1\\
0.980715416666667	1\\
0.983215166666667	1\\
0.985440583333333	1\\
0.987355083333333	1\\
0.988986666666667	1\\
0.990466333333333	1\\
0.99178775	1\\
0.992939083333333	1\\
0.993949083333333	1\\
0.994852916666667	1\\
0.995691166666667	1\\
0.99646175	1\\
0.997146416666667	1\\
0.997687	1\\
0.998123916666667	1\\
0.99847675	1\\
0.998771666666667	1\\
0.998996	1\\
0.999187416666667	1\\
0.999359833333333	1\\
0.99949725	1\\
0.999594833333333	1\\
};
\addlegendentry{Alaudah and AlRegib}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	-4.44089209850063e-16\\
-4.44089209850063e-16	1.00100100064449e-06\\
-4.44089209850063e-16	8.00800800759838e-06\\
-4.44089209850063e-16	3.25325325321035e-05\\
-4.44089209850063e-16	0.000113613613613173\\
-4.44089209850063e-16	0.000282282282281887\\
-4.44089209850063e-16	0.000558058058057642\\
-4.44089209850063e-16	0.000913413413413\\
-4.44089209850063e-16	0.00132032032031992\\
-4.44089209850063e-16	0.00181631631631596\\
-4.44089209850063e-16	0.00246896896896864\\
-4.44089209850063e-16	0.00319919919919887\\
-4.44089209850063e-16	0.00402902902902869\\
-4.44089209850063e-16	0.00506206206206172\\
-4.44089209850063e-16	0.00625075075075043\\
-4.44089209850063e-16	0.00766166166166138\\
-4.44089209850063e-16	0.009307307307307\\
-4.44089209850063e-16	0.0111631631631629\\
-4.44089209850063e-16	0.013258258258258\\
-4.44089209850063e-16	0.0155885885885884\\
-4.44089209850063e-16	0.01817017017017\\
-4.44089209850063e-16	0.0210740740740739\\
-4.44089209850063e-16	0.0241191191191189\\
-4.44089209850063e-16	0.0273393393393391\\
-4.44089209850063e-16	0.0308118118118116\\
-4.44089209850063e-16	0.0344264264264262\\
-4.44089209850063e-16	0.0383388388388386\\
-4.44089209850063e-16	0.0426266266266264\\
-4.44089209850063e-16	0.0474499499499498\\
-4.44089209850063e-16	0.0528203203203201\\
-4.44089209850063e-16	0.0588048048048047\\
-4.44089209850063e-16	0.0654784784784783\\
-4.44089209850063e-16	0.0727352352352351\\
1.66666666134851e-07	0.0806596596596595\\
1.66666666134851e-07	0.0892622622622621\\
1.66666666134851e-07	0.0982042042042041\\
3.33333332824814e-07	0.107756256256256\\
3.33333332824814e-07	0.117573573573573\\
4.99999999514777e-07	0.127692192192192\\
8.33333332894703e-07	0.138178678678679\\
8.33333332894703e-07	0.148680680680681\\
1.16666666627463e-06	0.159377377377377\\
1.33333333296459e-06	0.170177677677678\\
1.83333333292346e-06	0.18101001001001\\
2.49999999957229e-06	0.192058058058058\\
3.33333333291108e-06	0.203223723723724\\
3.99999999955991e-06	0.21459009009009\\
5.16666666627863e-06	0.226003503503503\\
7.16666666622512e-06	0.237554054054054\\
9.6666666662415e-06	0.249416916916917\\
1.23333333329478e-05	0.261316816816817\\
1.5666666666303e-05	0.273597597597597\\
2.16666666662535e-05	0.28597997997998\\
2.89999999996127e-05	0.298631131131131\\
3.73333333330006e-05	0.311521521521521\\
5.26666666663678e-05	0.32447047047047\\
6.94999999997226e-05	0.337736736736737\\
8.99999999997014e-05	0.351087087087087\\
0.000120499999999746	0.364568068068068\\
0.000164833333333059	0.378303803803804\\
0.00022999999999973	0.392226726726727\\
0.000312666666666406	0.406431931931932\\
0.000418666666666456	0.420678178178178\\
0.000546999999999742	0.435036036036036\\
0.000695666666666428	0.449441941941942\\
0.000874666666666468	0.463764264264264\\
0.00106949999999983	0.477952952952953\\
0.00129866666666645	0.492234234234234\\
0.00155449999999979	0.506315815815816\\
0.00182466666666647	0.520442942942943\\
0.0021319999999998	0.534522522522523\\
0.00245983333333311	0.548833833833834\\
0.00280849999999977	0.563146146146146\\
0.0032089999999998	0.577468468468468\\
0.00364766666666649	0.591683683683684\\
0.00412899999999983	0.605841341341341\\
0.00465199999999988	0.619854354354354\\
0.0052333333333332	0.633676176176176\\
0.00588899999999992	0.647168668668669\\
0.00660666666666654	0.660676176176176\\
0.00740383333333317	0.674067067067067\\
0.00830733333333311	0.687332832832833\\
0.00929383333333311	0.700141641641642\\
0.0104148333333332	0.712935935935936\\
0.0116323333333331	0.725678178178178\\
0.0129586666666665	0.738215215215215\\
0.0143923333333331	0.750526526526527\\
0.0159343333333332	0.762736236236236\\
0.0175596666666665	0.774745745745746\\
0.0193363333333332	0.786305805805806\\
0.0212873333333332	0.797671671671672\\
0.0233611666666665	0.808785785785786\\
0.0255671666666666	0.819486486486486\\
0.0279014999999999	0.829646646646647\\
0.0303054999999999	0.839581081081081\\
0.0328871666666666	0.849055055055055\\
0.0356316666666666	0.858126126126126\\
0.0385203333333333	0.866712712712713\\
0.0415458333333333	0.875037037037037\\
0.0447419999999999	0.882770770770771\\
0.0481038333333332	0.890203703703704\\
0.0516198333333332	0.897294794794795\\
0.0552594999999999	0.904042542542543\\
0.0590596666666666	0.910457957957958\\
0.0630333333333333	0.916305305305305\\
0.0671931666666666	0.921935935935936\\
0.071512	0.927323323323323\\
0.0760385	0.932229229229229\\
0.0806066666666667	0.93688038038038\\
0.0853878333333333	0.94121021021021\\
0.0902886666666667	0.945264764764765\\
0.095264	0.949226226226226\\
0.100351833333333	0.952943443443443\\
0.1054975	0.956485985985986\\
0.110818833333333	0.959898398398398\\
0.1161885	0.963070570570571\\
0.1216465	0.966134134134134\\
0.127177	0.969007507507508\\
0.132743333333333	0.971793293293293\\
0.1383465	0.974355355355355\\
0.143969	0.976785285285285\\
0.149601666666667	0.979091091091091\\
0.155181833333333	0.981195195195195\\
0.160759166666667	0.983077577577578\\
0.1662375	0.984749249249249\\
0.171668166666667	0.986319319319319\\
0.17709	0.987792792792793\\
0.1825515	0.989168168168168\\
0.187907333333333	0.990407407407407\\
0.193335333333333	0.991526526526527\\
0.1987755	0.992554554554555\\
0.204175666666667	0.993491991991992\\
0.209605333333333	0.994305305305305\\
0.215054	0.995004504504505\\
0.2205405	0.995581581581582\\
0.225983	0.996164164164164\\
0.231519166666667	0.996631631631632\\
0.237082333333333	0.997081581581582\\
0.2427035	0.997495995995996\\
0.248415166666667	0.997883383383383\\
0.2541935	0.998208708708709\\
0.260041166666667	0.998484984984985\\
0.2659365	0.99874974974975\\
0.271961	0.99898998998999\\
0.278017833333333	0.999188188188188\\
0.284214833333333	0.999373373373373\\
0.2903765	0.999522022022022\\
0.296563833333333	0.999655655655656\\
0.3028435	0.999750750750751\\
0.309112	0.999824824824825\\
0.315377333333333	0.999883383383383\\
0.3217515	0.999929429429429\\
0.328108166666667	0.999958458458458\\
0.334487	0.999976476476476\\
0.3408855	0.999987487487487\\
0.347369	0.999994494494495\\
0.353810666666667	0.999998498498499\\
0.360339666666667	0.9999994994995\\
0.366835	0.9999994994995\\
0.373376833333333	0.9999994994995\\
0.379943	1\\
0.386572166666667	1\\
0.393183333333333	1\\
0.399832833333333	1\\
0.4065255	1\\
0.413220833333333	1\\
0.4200065	1\\
0.4267815	1\\
0.433623333333333	1\\
0.440477333333333	1\\
0.447377666666667	1\\
0.45425	1\\
0.461121666666667	1\\
0.467878666666667	1\\
0.474610666666667	1\\
0.481291833333333	1\\
0.487727	1\\
0.494097833333333	1\\
0.500429	1\\
0.506660666666667	1\\
0.512851	1\\
0.5189335	1\\
0.524883333333333	1\\
0.530702166666667	1\\
0.5363365	1\\
0.5418935	1\\
0.5472695	1\\
0.552534666666667	1\\
0.557606333333333	1\\
0.5626225	1\\
0.567460333333333	1\\
0.572194166666667	1\\
0.576804	1\\
0.581273166666667	1\\
0.585580666666667	1\\
0.5897605	1\\
0.5937785	1\\
0.5976535	1\\
0.601436833333333	1\\
0.605044166666667	1\\
0.608579	1\\
0.612013333333333	1\\
0.615439666666667	1\\
0.618743833333333	1\\
0.621970833333333	1\\
0.625110666666667	1\\
0.6282195	1\\
0.631255	1\\
0.634219	1\\
0.637150333333333	1\\
0.6400255	1\\
0.642920666666667	1\\
0.645793166666667	1\\
0.6486235	1\\
0.6514475	1\\
0.654191666666667	1\\
0.657034666666667	1\\
0.659817	1\\
0.662603666666667	1\\
0.665412	1\\
0.668232166666667	1\\
0.671081333333333	1\\
0.673998333333333	1\\
0.676885166666667	1\\
0.679772666666667	1\\
0.682688	1\\
0.685642	1\\
0.6886135	1\\
0.691647333333333	1\\
0.694683666666667	1\\
0.697773166666667	1\\
0.700940166666667	1\\
0.704086666666667	1\\
0.707278833333333	1\\
0.710524666666667	1\\
0.713889833333333	1\\
0.717285833333333	1\\
0.7207175	1\\
0.724168166666667	1\\
0.7276525	1\\
0.731189833333333	1\\
0.734713166666667	1\\
0.738303	1\\
0.741913666666667	1\\
0.745507166666667	1\\
0.7491455	1\\
0.752809333333333	1\\
0.756422	1\\
0.7600555	1\\
0.763734333333333	1\\
0.767438333333333	1\\
0.771147333333333	1\\
0.774878333333333	1\\
0.7785815	1\\
0.7822855	1\\
0.785977333333333	1\\
0.789643	1\\
0.7933755	1\\
0.797143	1\\
0.800876	1\\
0.804544333333333	1\\
0.808260166666667	1\\
0.811933666666667	1\\
0.815611333333333	1\\
0.8191925	1\\
0.822717833333333	1\\
0.8262345	1\\
0.829703166666667	1\\
0.833113	1\\
0.836457666666667	1\\
0.8397145	1\\
0.842971333333333	1\\
0.846148166666667	1\\
0.849290666666667	1\\
0.852345	1\\
0.855475	1\\
0.858562666666667	1\\
0.861689666666667	1\\
0.864753666666667	1\\
0.867803333333333	1\\
0.870841833333333	1\\
0.873852	1\\
0.876858666666667	1\\
0.879868833333333	1\\
0.882836833333333	1\\
0.885776166666667	1\\
0.88873	1\\
0.891637833333333	1\\
0.894542833333333	1\\
0.897406	1\\
0.900252666666667	1\\
0.903118	1\\
0.905969666666667	1\\
0.908816166666667	1\\
0.911716	1\\
0.9145575	1\\
0.917413	1\\
0.920278666666667	1\\
0.923178333333333	1\\
0.926056833333333	1\\
0.928986666666667	1\\
0.931896333333333	1\\
0.934804833333333	1\\
0.937713166666667	1\\
0.940562166666667	1\\
0.943372166666667	1\\
0.9461265	1\\
0.9488685	1\\
0.9515565	1\\
0.954194666666667	1\\
0.956843	1\\
0.959389166666667	1\\
0.961843166666667	1\\
0.964259166666667	1\\
0.966587333333333	1\\
0.968841833333333	1\\
0.9710205	1\\
0.9731395	1\\
0.975162666666667	1\\
0.977095333333333	1\\
0.978947333333333	1\\
0.980710666666667	1\\
0.982389166666667	1\\
0.9840125	1\\
0.9855035	1\\
0.986873	1\\
0.988157666666667	1\\
0.989376	1\\
0.990486166666667	1\\
0.991545666666667	1\\
0.992507	1\\
0.9933765	1\\
0.99418	1\\
0.994904666666667	1\\
0.9955655	1\\
0.996147166666667	1\\
0.996670166666667	1\\
0.997140666666667	1\\
0.997563333333333	1\\
0.997928	1\\
0.998245	1\\
0.998520333333333	1\\
0.998770166666667	1\\
0.998976333333333	1\\
0.999158666666667	1\\
0.999316666666667	1\\
0.9994525	1\\
0.9995655	1\\
0.999657	1\\
0.999733166666667	1\\
0.999790166666667	1\\
0.999834666666667	1\\
0.999871166666667	1\\
0.999906166666667	1\\
0.999934333333333	1\\
0.999955333333333	1\\
0.999968666666667	1\\
0.999979666666667	1\\
0.999987333333333	1\\
0.999990833333333	1\\
0.999992833333333	1\\
0.999995666666667	1\\
0.999997166666667	1\\
0.999997833333333	1\\
0.999999333333333	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{Alfarraj et al.}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{Random Guess}

\end{axis}
\end{tikzpicture}%

}
\caption{Receiver Operating Characteristics (ROC) curves for the various measures used in the retrieval experiments.} \label{fig:roc}

\end{figure}

==> other/mds_figure.tex <==

\begin{figure}[h]
\resizebox{\columnwidth}{!}{
\centering
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.39216,1.00000,1.00000}%
%\centering


\begin{tikzpicture}

\begin{axis}[%
% width=4.602in,
% height=3.82in,
% at={(0.772in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Dimension 1},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Dimension 2},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xtick ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
ytick ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels ={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.792811170309956	0.11281662798648\\
0.788695689442881	0.108936002478747\\
0.812077632288004	0.0933325722069236\\
0.838480989767358	0.102300434041486\\
0.843416394481498	0.10020934346054\\
0.85557960947478	0.12477657453529\\
0.846572490569062	0.107338636596296\\
0.861244004399485	0.106016841956989\\
0.864888843147662	0.105868054816595\\
0.841789531579682	0.0970565094893431\\
0.825207053526895	0.147133566404945\\
0.860292574962944	0.106792415011562\\
0.829297930616213	0.141532693643164\\
0.834115702599273	0.0846043625595773\\
0.790881431850525	0.117975010387899\\
0.795261586725695	0.12576307018161\\
0.839187142660065	0.131610601461926\\
0.81099227354379	0.132085491559488\\
0.795479194888245	0.124414296556491\\
0.829896751231098	0.131654623892346\\
0.836212831756169	0.129099680460715\\
0.844480945412797	0.0991458006082062\\
0.826256068672375	0.112035293673843\\
0.822591537337099	0.101536710747425\\
0.806500065955853	0.118326227794208\\
0.809035267242947	0.0972771456246375\\
0.790637983820442	0.114569555130215\\
0.809514952619442	0.101273008323363\\
0.777907643299475	0.122343254941384\\
0.814258162785655	0.0959418212103328\\
0.799716725226986	0.109390862587515\\
0.826531015675064	0.112371417802838\\
0.782148021070113	0.10678026702065\\
0.841606737850791	0.119878819850842\\
0.791703421929029	0.112974990042577\\
0.752692221343596	0.111446885721429\\
0.771433769132186	0.121856262737997\\
0.793073402203796	0.12264936827955\\
0.815568576053048	0.122534868498878\\
0.811422813689873	0.129172106214831\\
0.831449885906255	0.123792816883582\\
0.835755140145875	0.131554592842075\\
0.825545418489341	0.119130771746638\\
0.816052220463189	0.117233788730351\\
0.842548117046754	0.1238257395927\\
0.80787331224877	0.110567625382423\\
0.81486951686984	0.121556562149308\\
0.816928100223005	0.123262183730365\\
0.809719297052511	0.125278269385777\\
0.80345212075177	0.11674421132532\\
0.798769455134932	0.118218936333787\\
0.791299641700791	0.121241241842827\\
0.778744055953067	0.0982966306354659\\
0.782055537472639	0.102400021483879\\
0.791974428611591	0.0941493572764697\\
0.784856875155147	0.0815794379186444\\
0.794430537394944	0.0867932914194596\\
0.801405722017962	0.105482324936028\\
0.799991397608683	0.102076011425667\\
0.831650723103688	0.100706371524886\\
0.828707175739818	0.107926986860489\\
0.807437321400904	0.0965262643163353\\
0.804439007532067	0.104127143446239\\
0.799964935446937	0.0957804709911173\\
0.792058559062438	0.0940204716946963\\
0.822378590198758	0.116491005071478\\
0.815738857990628	0.115115512718782\\
0.799150084531788	0.129121188978965\\
0.83159762182522	0.0270099903511422\\
0.845587982730803	0.0361248815776196\\
0.870607739379594	0.03985091591263\\
0.869166230361726	0.0404641364625156\\
0.847843555068541	0.0288178534122212\\
0.843841837136017	0.0277927689915588\\
0.853895159988947	0.0287181426859799\\
0.862981410193793	0.0385995742776021\\
0.861794765883135	0.0356247031909758\\
0.860363687093048	0.0243610228858042\\
0.848622843798765	0.0155672240017472\\
0.823950331586491	-0.00487201351699087\\
0.846987341511371	0.0118514251058738\\
0.840431362319296	0.00135246105517011\\
0.858116153282301	0.014302959918535\\
0.832763419411199	-0.00981665171105538\\
0.835050716308048	-0.00629988447352632\\
0.831841726629307	-0.0115673379398043\\
0.795876322377653	0.118364607871838\\
0.832464276063959	0.00526006795103429\\
0.81238053158681	0.121113569984341\\
0.856431776840069	0.0245197615612097\\
0.83764269865432	0.0192234577804356\\
0.868500425571248	0.126908404255324\\
0.859371307883529	0.127946019766594\\
0.785273598593064	0.124821229545362\\
0.824598257346984	0.00369611733613564\\
0.856929380816906	0.122691291676087\\
0.847040146615695	0.107379320055868\\
0.819642270065336	-0.00593609427598504\\
0.870521153251325	0.128626103920077\\
0.842325672344949	0.110133545330604\\
0.801466425899951	-0.0153687618524744\\
0.757805100777839	0.0843231308845513\\
0.855289911379121	0.0191147401187826\\
0.763815831484776	0.0822500681408584\\
0.870114849472473	0.117776296980519\\
0.778657448988034	0.0989441467633304\\
0.867479698393567	0.126522633305319\\
0.836043143187163	0.109814350372946\\
0.758767833701068	0.092631131633587\\
0.838998654899988	0.00252367209188888\\
0.840578876418285	0.00166585173328782\\
0.750400931523875	0.0868342772198256\\
0.830631547127006	-0.00456958306589322\\
0.835467285098134	0.00701192939559905\\
0.773032313353327	0.09234748037051\\
0.854541251333254	0.0296232367489213\\
0.850724736542278	0.0297447891022703\\
0.836721828935825	0.0168519332239234\\
0.835747803344111	0.00709413283539739\\
0.739179499747549	0.051909488989351\\
0.81822225347674	-0.0100902393013562\\
0.862031094659538	0.0201010260625029\\
0.771302373995427	0.0786429155903296\\
0.8641839626078	0.0239446608410447\\
0.850437944672743	0.0146779319205482\\
0.830805910429634	0.00700002492791822\\
0.836738494206649	0.00662411141205661\\
0.820826814293	0.00264510843707486\\
0.841746892565831	0.0238532848734119\\
0.835096168168107	0.0137836667282796\\
0.844374426758305	0.0216820473804995\\
0.849935465433581	0.0131915046202189\\
0.841093959712749	0.00892790575667799\\
0.856913421679043	0.0154022975826497\\
0.861292739238618	0.0165481337570883\\
0.85025472123211	0.00585873267638157\\
0.838134109059134	0.106435077354245\\
0.844018977125124	0.00673113256758344\\
0.838939056941942	0.00624533468005581\\
0.832053275631763	0.119977030267315\\
0.691703638370157	0.0632173869708678\\
0.840750477861148	0.0122003193125114\\
0.851372706295257	0.107772051938079\\
0.722848612988691	0.0512253170131774\\
0.848778982416455	0.0186098989583977\\
0.874060637678036	0.112187391838625\\
0.746387911010538	0.064551762111435\\
0.857925035967577	0.0218720081717295\\
0.870523370791748	0.120916640526816\\
0.742137728058976	0.0679772219011631\\
0.857003951589088	0.0308897328725264\\
0.851450670875376	0.11971123919586\\
0.73292901585911	0.0645740022499238\\
0.852368017873655	0.0241446560819824\\
0.742064667357278	0.0673572849986959\\
0.8334780940654	-0.00210718892269071\\
0.827661036149518	-0.00330642852162136\\
0.705179723092716	0.0515792617991146\\
0.826597612469488	-0.00609079542122442\\
0.856861046545069	0.0153493186216873\\
0.838545959202003	0.111919132052064\\
0.680156902767216	0.0430987982991516\\
0.851992037411336	0.00984134839086068\\
0.852344357865015	0.109205699116982\\
0.716108964498493	0.0234817829579346\\
0.846365807272342	0.00481651103150289\\
0.853213156937157	0.105768489352823\\
0.723099722004615	0.0255787960717288\\
0.650051272653174	0.00363772357737786\\
0.847114490945732	0.00743850290561052\\
0.835711252276269	0.0927871198780379\\
0.731938221938871	0.0325776460887255\\
0.676163634556338	0.0203421760361179\\
0.843932122872453	0.00647996838688596\\
0.76447157924153	0.0340458253727925\\
0.723826787386679	0.0144232255239902\\
0.859686663799954	0.0154516092956157\\
0.881044114851206	0.125338965268949\\
0.789192839572955	0.0484822959542368\\
0.735538063281	0.0322246936642779\\
0.868927285527009	0.0291541251530916\\
0.758624723140512	0.0310062949725803\\
0.71879277620104	0.0398427011393216\\
0.872759401251629	0.0325984660062831\\
0.753468223778001	0.0286708586784667\\
0.724233198249774	0.0364413796609576\\
0.863430172593198	0.0151425537927222\\
0.84550203474122	0.100372316880919\\
0.759854009283509	0.010972137257659\\
0.741621421796683	0.0307907037289704\\
0.683467532544875	0.00677996670452867\\
0.847756227721211	0.0107072124608535\\
0.832755245271178	0.0904724786469523\\
0.758354770689229	0.0203937757608171\\
0.743518271599361	0.0373417894671515\\
0.685033017381161	0.0173846099671622\\
0.8376131811327	0.000267215459975811\\
0.843823214995355	0.0871757089907932\\
0.773956732051981	0.01353909247901\\
0.767349654324188	0.0256416004096775\\
0.730693406205675	0.0120451106909108\\
0.84086874041501	0.0989591030151886\\
0.785554362159694	0.0234418980348933\\
0.780646398582069	0.0468701181027325\\
0.761834571722854	0.023674401054777\\
0.860811961730116	0.0101149431061992\\
0.840042987188805	0.100365682655584\\
0.790991315164928	0.0316300525958163\\
0.78305281767041	0.0585611399755975\\
0.870055303327231	0.0164211705179392\\
0.836927812690211	0.100790203196857\\
0.785265751682623	0.0281946670802015\\
0.776413053354082	0.0558117327174552\\
0.74663917693816	0.0549207104095229\\
0.860964849495917	0.00952301503917215\\
0.837360664355326	0.105583253135179\\
0.777608381213026	0.0266692965977788\\
0.763171783923469	0.0589341606717673\\
0.721170373012661	0.0489333102140731\\
0.862883700682806	0.0144530243233097\\
0.829394449082376	0.106186983209101\\
0.778812239191505	0.0403952662284567\\
0.763245470380926	0.0627654810588107\\
0.722579759448519	0.0467593755771597\\
0.856521539848491	0.0144224894050472\\
0.848561462157438	0.109208075000802\\
0.798448192213219	0.0444155883986606\\
0.771176215038141	0.061636085951094\\
0.736406473996951	0.0510213512866881\\
0.871345355695295	0.0294369888679729\\
0.842305565848162	0.106970530000533\\
0.803513212956379	0.0384918052199839\\
0.777468652135709	0.0594432050454807\\
0.741804175300395	0.0614047670335824\\
0.864482881485481	0.0254429991592795\\
0.817309459973588	0.0918814208415744\\
0.789881178821115	0.0339160275141629\\
0.769235099159935	0.0576400807562496\\
0.721314786071763	0.0644842565081871\\
0.857670711763504	0.0137817296590805\\
0.768088700129794	0.029313228571161\\
0.759280087946166	0.0563675505807616\\
0.857095687553597	0.00659889197823493\\
0.810936711969781	0.0922405288877759\\
0.758641008552808	0.0370669324695472\\
0.739309982848581	0.0461775399008506\\
0.851413529575256	0.00308434999478717\\
0.764024217378671	0.0340609928738918\\
0.746582362625548	0.0535737316882129\\
0.839783468537808	-0.00307474168887297\\
0.826180439834032	0.10636408004345\\
0.761346725625796	0.0243816489147264\\
0.733195549957547	0.040215174816872\\
0.860803141456336	0.0159989385778973\\
0.837903958744748	0.111000179194839\\
0.767048407023306	0.0276924595486979\\
0.727709843854073	0.0411609601698633\\
0.845017604828315	0.0018329658913707\\
0.811610937483188	0.0875897879759406\\
0.735292029488021	0.0238988298362502\\
0.843582056869636	0.00395371629033656\\
0.846033762394437	0.111477029517172\\
0.808312882957249	0.085995677361109\\
0.726414343587941	0.0263647878639294\\
0.687904410937947	0.0479528456224447\\
0.822361847962161	-0.012729882758125\\
0.816804071264064	0.0984596511451577\\
0.728154755870089	0.036358129673602\\
0.680771059216771	0.0458825361849708\\
0.833080627402429	-0.0142310527001602\\
0.817371505105175	0.0967757987449809\\
0.733951937166974	0.0430078723598237\\
0.82131375344261	-0.0117017334753638\\
0.869297500041493	0.131155325940473\\
0.838907140049219	0.10314030601243\\
0.751221035526188	0.0345351041838286\\
0.702073902407493	0.0433159762091561\\
0.833587923406607	4.36170171606465e-05\\
0.853385090546361	0.104197739098843\\
0.76257123150732	0.0422204399126066\\
0.698779473691396	0.0436302858290741\\
0.826692988730268	-0.0122429338614611\\
0.842356589053087	0.0865904677392876\\
0.744423945069523	0.0151554973742779\\
0.688402904666909	0.0298479556980814\\
0.815567074781309	-0.0157027905424684\\
0.833495817998658	0.0979403865302845\\
0.763683062401017	0.0407839542968987\\
0.711360279078369	0.0290229959789236\\
0.829403190297418	-0.0139560835825732\\
0.833818874257906	0.112885273605473\\
0.766271027185481	0.058074834650824\\
0.719874592840425	0.0535931313130544\\
0.719091020250293	0.0650935479939314\\
0.813197114719062	-0.0236022217662502\\
0.757388995844303	0.0572217196343633\\
0.720120022190282	0.0567131206825714\\
0.802836238239437	-0.0337009576014581\\
0.757088356913263	0.0608509777186246\\
0.720953289128073	0.0524225430693564\\
0.841376304140448	-0.00121201424702091\\
0.840012692242352	0.117964954276368\\
0.762844350929636	0.0629562092187125\\
0.706250200684846	0.0610060720339246\\
0.713246142407978	0.0854789271665757\\
0.857167052927619	0.0140413267274775\\
0.746909444425059	-0.0382940652883866\\
0.830298044069461	0.116273206904065\\
0.743101363209197	0.0611494087215969\\
0.694680786969984	0.0571286994474139\\
0.72752606508058	0.0919034081206562\\
0.859676624039493	0.0192500318032938\\
0.835875642184133	0.109705987876007\\
0.755876806291209	0.0553314964482529\\
0.700644408969395	0.0632895848873993\\
0.835429394211183	0.000609615585039536\\
0.733903989090826	-0.0422983258614034\\
0.855012609744027	0.11239744377874\\
0.754965467101369	0.0422705813401789\\
0.709484541743723	0.0387315603580117\\
0.727665893544614	0.0764419636490547\\
0.83516856249517	-0.00151159522939938\\
0.891993080753984	0.143318928327436\\
0.853410647001189	0.117708936315384\\
0.787785122237864	0.0444890428736405\\
0.738428803659012	0.039057300027603\\
0.753154710131077	0.0750161631729594\\
0.816158608402495	-0.0205679521478111\\
0.71304602088257	-0.0564874006138125\\
0.856773110769924	0.111017523653525\\
0.800445118570683	0.0476769876872466\\
0.750915115987143	0.0456859811232841\\
0.76233663798015	0.074760253972945\\
0.841646404793254	0.00762395316207065\\
0.745579699268537	-0.0315297942653056\\
0.870043793781228	0.118910572274717\\
0.799442059132479	0.0700575095984739\\
0.758052765978226	0.0587316071194364\\
0.766390686680313	0.0923764527375043\\
0.84848220947631	0.0140236192330272\\
0.76540335210044	-0.0277202287684319\\
0.887532561774203	0.145961998153059\\
0.857612861713334	0.11927729507108\\
0.798204448910344	0.0655714599723763\\
0.744809282800143	0.0639780107159028\\
0.739863042417994	0.0914376435770474\\
0.842481867723325	0.0158092502016772\\
0.760971327577008	-0.0119030827988597\\
0.864965573130433	0.124456818959497\\
0.809859121132887	0.0927725024659249\\
0.75217238635681	0.0399283646857654\\
0.723780414352038	0.042639516232125\\
0.736432272340345	0.0822366006817064\\
0.842391059637923	0.00675254619034462\\
0.738265437788724	-0.0405742774563132\\
0.862284025321711	0.138991763326772\\
0.81217455227552	0.103822701424839\\
0.755474083595511	0.039654165128097\\
0.724212497295008	0.047335205695721\\
0.723327364228258	0.0926227521955799\\
0.812076261592374	-0.0095256205756719\\
0.712824527579994	-0.0413367185512653\\
0.822204825045648	0.097010915874607\\
0.771563917590303	0.0567848887836306\\
0.72245478373038	0.0537444250302424\\
0.708053690834182	0.0776174330092827\\
0.810051715124984	-0.0125835194834952\\
0.736630997450667	-0.0421785636225288\\
0.815608371179283	0.0853437471469293\\
0.770596268915116	0.0410662298109637\\
0.744792614030854	0.0542398441770349\\
0.728756407262759	0.0834443523068294\\
0.842092749395578	0.00745567107638154\\
0.837899924271139	0.102505380468285\\
0.775095846866857	0.0514448472632377\\
0.747009409300447	0.0654793424614847\\
0.7242716414063	0.0949394647105599\\
0.848476892270836	0.0143330422189495\\
0.768749737105167	0.0528251004754669\\
0.750375781937114	0.0781320274530821\\
0.718620477073333	0.103364594026583\\
0.835877911260341	0.00508922003751018\\
0.794454367192156	0.084633565958144\\
0.773523944975683	0.052422618293176\\
0.750702859152037	0.0785320711588103\\
0.715746458916788	0.102379603660313\\
0.817123179248062	-0.00946786881284304\\
0.726646919556125	-0.0549031505489826\\
0.864565754979621	0.12660388790237\\
0.811537048225989	0.0900489099767807\\
0.777273452491862	0.044590508967142\\
0.756578722267498	0.0826958179363774\\
0.723281947731564	0.0975679024568617\\
0.80358880456542	-0.02058447821731\\
0.723425570487262	-0.0600007314738026\\
0.866748241694709	0.129148892203043\\
0.815959976914111	0.0970843673134022\\
0.788709066788997	0.0516185430405659\\
0.781626891630883	0.0811596148618132\\
0.728115090198408	0.0990253707469414\\
0.811417042772448	-0.00410816502557354\\
0.728446226136102	-0.0462941074070137\\
0.831231293061372	0.101598339230996\\
0.800802275657011	0.0623971862573401\\
0.77624370054739	0.0849543894034385\\
0.736462166926849	0.100588266481645\\
0.811191862437909	-0.00298607943667701\\
0.730165368990064	-0.0425987957738798\\
0.884692269520787	0.133109203522558\\
0.837798855490242	0.086480840902806\\
0.794162726694098	0.0383411368845019\\
0.783354453151859	0.0938858846474764\\
0.750065959251761	0.117494028726827\\
0.831261411659922	-0.00185060716547623\\
0.749031551915487	-0.0489336196345077\\
0.802876760303911	0.0671151170220959\\
0.776891812421318	0.034017456091005\\
0.786087483323307	0.0834882353900091\\
0.727072505303836	0.0964831442600149\\
0.830266288929907	0.00371168321634303\\
0.724725385570057	-0.0619099793140156\\
0.858462998913439	0.111894505543187\\
0.787512510978643	0.04982201280468\\
0.761386648372795	0.0276354131293637\\
0.7734827240723	0.0649685200326289\\
0.831662893970206	-0.000336010751119698\\
0.808093081213327	0.0634442235892843\\
0.777652484859611	0.0328281793113772\\
0.771800790746034	0.0768622411442159\\
0.822059811301107	-0.0133479091227159\\
0.832491978211027	0.0785093465297558\\
0.779391134578223	0.0532418782870448\\
0.758668218851628	0.0878294539301685\\
0.821105742359669	-0.0124870797191592\\
0.823655692497496	0.0856810127257498\\
0.764885284185657	0.0618164144313236\\
0.760529840759579	0.0944851825293669\\
0.839461418713722	0.00233992091539947\\
0.866647564225171	0.114750074587138\\
0.826820112371252	0.0929937662137661\\
0.756341888422804	0.0594449685773812\\
0.727911373434513	0.0886245275202539\\
0.8282198896074	-0.00817124956051033\\
0.862944579490169	0.125340220000066\\
0.807806094322598	0.101270916121269\\
0.773926653128157	0.0756131158274086\\
0.767064730324521	0.0997435013196144\\
0.822622809356828	-0.012792833247884\\
0.846861167053556	0.121087580193164\\
0.822650579114754	0.113707726703373\\
0.790268300478792	0.0853289067389841\\
0.77639198805633	0.0945482490726014\\
0.802599409402442	-0.0204722426503575\\
0.819349553034445	0.105310157966783\\
0.799519236709202	0.0728398185551912\\
0.788739634357331	0.0933611900845458\\
0.808507264593885	-0.0126783050668717\\
0.853744276053702	0.124090758976647\\
0.812676470597851	0.0984931869392718\\
0.795551051936764	0.0770141914652258\\
0.775114578645092	0.0981782596482632\\
0.792332664565067	-0.0252194688676103\\
0.703317230472795	-0.0530132100030451\\
0.862117854154845	0.139268031110393\\
0.846864715440881	0.117017126505267\\
0.825703011806297	0.0808765450427568\\
0.796445969628952	0.0952436946845268\\
0.741049179549044	0.10651658061639\\
0.825847559809849	-0.0080158223469356\\
0.738652681240061	-0.0351951735869023\\
0.872912247529312	0.134840708208311\\
0.858820598374072	0.115379021824905\\
0.818014872861824	0.0786124529180275\\
0.799562758302447	0.0898276670761011\\
0.768515371837383	0.106145914097214\\
0.834993888539094	-0.00210145154041873\\
0.744776477384697	-0.035014141426346\\
0.848670399878546	0.1121853384586\\
0.818768110082979	0.0741279212590275\\
0.802195658697907	0.0828015797626805\\
0.776357027189606	0.107547557709494\\
0.833651471592477	0.00259902931570111\\
0.732727808102986	-0.0322661834574131\\
0.840586565929781	0.124612603609784\\
0.811899910779259	0.103994912566404\\
0.804455440069741	0.0830223310149138\\
0.802670542084324	0.0875633307937603\\
0.777064267643343	0.109275345031581\\
0.809847924640207	-0.0177752813852519\\
0.707438172895172	-0.0437259406548495\\
0.801950450314194	0.0975554383158624\\
0.808800809300017	0.07706460843157\\
0.801746539678874	0.0834355828669172\\
0.77104478448141	0.0933537945416605\\
0.807814713198089	-0.0236511312026996\\
0.70150244013767	-0.056554444633139\\
0.834857062359716	0.126672548717655\\
0.792898488779866	0.09770211486066\\
0.796042109319084	0.0647891501475054\\
0.79487558494004	0.0784684383854494\\
0.786616637668014	-0.0330692260313618\\
0.682853756130041	-0.0713134128757852\\
0.805681673805347	0.114684179665299\\
0.778393571677198	0.0929933210257833\\
0.787573815723677	0.0712362953187711\\
0.792974481307523	0.0895054638618757\\
0.812449377333879	-0.0190328277886859\\
0.689835748463817	-0.0586717476056176\\
0.797081750041089	0.0941714535696567\\
0.784349604671394	0.0716989772105378\\
0.791956678621805	0.0989518633481985\\
0.727677048660319	0.0975882587761577\\
0.82947425601179	-0.00109617506169393\\
0.712350324326437	-0.0442029600121186\\
0.835557692288785	0.118828980675878\\
0.773776684266903	0.0784019094877957\\
0.757886929877478	0.0631365421841463\\
0.774944072955876	0.0892314814732231\\
0.834366589416889	-0.000870918661284448\\
0.724831648894744	-0.0547504354596785\\
0.816669281519281	0.107277893926219\\
0.730585077520938	0.0646228849842108\\
0.73816920733641	0.0570928542215168\\
0.756285388937488	0.0922948863776528\\
0.795181531925534	-0.03766668128745\\
0.68652046130175	-0.0790559406721617\\
0.836286035653399	0.129013081897217\\
0.745170422304466	0.0771605830435248\\
0.755680279716499	0.0605942373538882\\
0.776902844059623	0.0906951377954379\\
0.795478312522934	-0.0318551098338445\\
0.681231801923497	-0.0706415819264332\\
0.854494851054647	0.130334342722219\\
0.752054626686011	0.0795268152283432\\
0.770777617401252	0.0645639024105616\\
0.808233778817292	0.101473915596508\\
0.749561096715388	0.107413773959912\\
0.780719748750386	-0.0329440482321642\\
0.689041718325697	-0.0535630256514005\\
0.773801764077177	0.0890429580597521\\
0.787872547497571	0.0843798786701647\\
0.813401986743768	0.108780199241873\\
0.754959004995952	0.11498575209049\\
0.796071149154099	-0.0231333307426809\\
0.710514514346442	-0.0368207392263305\\
0.85512663753491	0.129611240735835\\
0.816741105593304	0.0916097792872961\\
0.803071117092897	0.0868276842894422\\
0.797732297303222	0.11526386336558\\
0.816706414836642	-0.01430624527217\\
0.720025072949103	-0.0526803049777352\\
0.831950991235127	0.126003230265467\\
0.80968658106952	0.0844977182354643\\
0.793567901095547	0.0756813783060885\\
0.783356696625185	0.104572320089438\\
0.809432279076953	-0.0150369888298326\\
0.716366610805648	-0.0499425259412133\\
0.823146283315757	0.11884462480233\\
0.767507522219039	0.0679756459478972\\
0.769056275609022	0.0672851611417789\\
0.764174584253556	0.0979942341117083\\
0.783885543689349	-0.0276894034542179\\
0.67695098808647	-0.0708498840134518\\
0.835778890140219	0.123875803873617\\
0.789467321901121	0.0859897373528194\\
0.791275968187005	0.0795587291753411\\
0.773519267316463	0.0966660894607076\\
0.800340344420789	-0.0221215475793151\\
0.689073319130046	-0.0790696171552433\\
0.846621812584914	0.128285024916518\\
0.795041235134125	0.0872090551387054\\
0.802005336506966	0.0893218967129261\\
0.762551634956024	0.0829426501454928\\
0.762521817913036	-0.0458021437233653\\
0.674191440411375	-0.0879129582022147\\
0.830149516219962	0.12444290529973\\
0.802884253001702	0.0885199807510901\\
0.813298972549855	0.0835594190730079\\
0.758723845613129	0.0789860899399432\\
0.802573651218696	-0.013779335619072\\
0.711377298374265	-0.0629831402637209\\
0.855530286407931	0.134708545615439\\
0.824321042898563	0.0940110411204314\\
0.815238961524596	0.0861385179810172\\
0.746144967939561	0.0840115646953407\\
0.818572011395574	-0.0118172389320405\\
0.732631901912893	-0.0587685251570184\\
0.865354009723826	0.13572597769116\\
0.827454688109045	0.105463982721035\\
0.802057895886016	0.0909142292630456\\
0.723392921339499	0.0755234135476301\\
0.839519348430362	0.00811811288593343\\
0.758862282418487	-0.0413459506781285\\
0.838699959604803	0.124449801575267\\
0.797729976608838	0.0882339150417347\\
0.797225482650203	0.0900124268817429\\
0.71917681968385	0.0725821904588929\\
0.806863838699334	-0.0164204163460087\\
0.732849960519191	-0.0598444139118883\\
0.840599790344363	0.125269361349343\\
0.799523537957436	0.0881201634539465\\
0.810981915273416	0.0790686422170561\\
0.737258683808017	0.0584650183756104\\
0.802581748372102	-0.0268390791544885\\
0.710188514137478	-0.0756547459564568\\
0.862471743062505	0.130090945136051\\
0.808299876372928	0.0810751404601215\\
0.811427257515434	0.0791695869842549\\
0.749297890954367	0.0656724139826473\\
0.788686924044772	-0.0357893988782021\\
0.703827706304508	-0.0702871593421767\\
0.860772541656038	0.124522438840844\\
0.821444706932645	0.0969545062974309\\
0.825817492542952	0.0818946216117416\\
0.764165173818496	0.0653559166340851\\
0.803623884083171	-0.0230695576215739\\
0.723710215226085	-0.0506203467100111\\
0.879498202972477	0.137376733875334\\
0.853327580114288	0.107802347631651\\
0.830595292645808	0.0911093443752091\\
0.771088330006163	0.0737122293024437\\
0.815543530221707	-0.014740544720557\\
0.732318753236303	-0.0494890811899281\\
0.853087216278816	0.131388605371788\\
0.846030116640606	0.108001937006465\\
0.825599064821569	0.0884204451527602\\
0.739771889549437	0.0701572962228854\\
0.807728616774192	-0.0216253136635225\\
0.736870049755806	-0.0596539588167987\\
0.836774541390793	0.116656919977986\\
0.833316806349026	0.100846898033288\\
0.807506010771576	0.0780039801713295\\
0.801096723009575	-0.017890056905659\\
0.72959623906408	-0.0496100910091785\\
0.837462891354524	0.118461821685494\\
0.831422450980556	0.100093023881476\\
0.795687078880379	0.0766845311215779\\
0.743481377897749	0.0748238589270073\\
0.792529910680752	-0.0202310245632384\\
0.718258370332805	-0.0649967418585615\\
0.84665845904641	0.125749663340239\\
0.837381587008568	0.104636360542416\\
0.796378603612121	0.0895940341248907\\
0.742244510844021	0.0773416356050309\\
0.775197081845721	-0.0415004862562703\\
0.715203765011896	-0.0749640438376208\\
0.837631040063641	0.120031178250679\\
0.828947191161458	0.104687527684319\\
0.783270179379902	0.0817781206201287\\
0.751670737101654	0.0735159815526699\\
0.811726575398963	-0.0190071056255753\\
0.736152991542428	-0.0563850866523547\\
0.847807668149176	0.117518353397823\\
0.829375446553427	0.100590799699465\\
0.771277529910267	0.0897891274887503\\
0.755493793455293	0.0903999656010113\\
0.81642772783313	-0.0217117121557185\\
0.752677777480144	-0.0416842006090605\\
0.82628569436066	0.0924467567530753\\
0.811199092556236	0.0923355661438632\\
0.774525013012055	0.0816042694492757\\
0.767521473794822	0.0775931601685598\\
0.813073290248264	-0.0275072230134225\\
0.747736741055757	-0.0547604327076338\\
0.831665277381958	0.0964898104178632\\
0.810356053470203	0.0896845050182846\\
0.781060775251964	0.0848091132413474\\
0.773021188733531	0.0780711266977787\\
0.792835976868352	-0.0395570370719882\\
0.750066680466878	-0.0516809333771999\\
0.841343426666683	0.114035113173007\\
0.813262087563123	0.0895854116758919\\
0.789888624027951	0.0704219065975817\\
0.791976446431348	0.0806998766950321\\
0.802286961703391	-0.0279760642600621\\
0.727162477520823	-0.0670435387462115\\
0.851392596443614	0.116063386218374\\
0.822132710440936	0.0887557186726231\\
0.810524530022521	0.0716447860398424\\
0.800669373855991	0.0746638059673262\\
0.7540307678368	0.11937394770949\\
0.796558602134553	-0.0311371640374673\\
0.743694541768496	-0.051542676389477\\
0.861958659287582	0.11651174040856\\
0.85337658780452	0.0983263844882509\\
0.829697782250633	0.079778616126592\\
0.827063218880886	0.0879992003463475\\
0.816426468737278	-0.0131437322579117\\
0.760010813285457	-0.0426039236215991\\
0.852206716613646	0.121674734694743\\
0.855453933788075	0.105421580405851\\
0.837616529034225	0.0741777249699754\\
0.827780686561154	0.0883734473400356\\
0.818835426566564	-0.00449013993075832\\
0.759097988217916	-0.0307515897386254\\
0.852182938216619	0.113141428492298\\
0.827824527229314	0.0940753263470738\\
0.808673415638317	0.0766515691644951\\
0.820578926502229	0.0926486850936714\\
0.815948586202771	-0.00724957411386408\\
0.753890863707514	-0.0402013089656131\\
0.821168901504993	0.10422815520217\\
0.810825423592764	0.0792024431390202\\
0.802488595495398	0.0642718584878306\\
0.802907222961473	0.083495687779754\\
0.806518640037703	-0.0152536518205558\\
0.741527771695546	-0.0555728228722835\\
0.818972829691148	0.101434011903674\\
0.824689582140054	0.0762546182782973\\
0.811999404888158	0.0554081276231811\\
0.822374038765627	0.0749896605072877\\
0.778982829951976	-0.0340045336644441\\
0.723231651558285	-0.0751535329396504\\
0.821017778193848	0.0997609140981097\\
0.821081055880525	0.0656586016594839\\
0.789652945303667	0.0296123657494211\\
0.811957398833306	0.0616742626882913\\
0.801983467062711	-0.0267152894968982\\
0.736598209330949	-0.0744777627218871\\
0.636253787459424	-0.0823069345876214\\
0.840876098934126	0.0721852748908036\\
0.817966164138226	0.0326865123549961\\
0.839901404062557	0.0474976278648825\\
0.835035280864165	-0.00422257885345205\\
0.763395239563632	-0.0527442558619035\\
0.684486241056431	-0.0488336774471411\\
0.86001693642328	0.113283399134118\\
0.852803447868726	0.0679344490835178\\
0.837298707102018	0.0335020086798915\\
0.850371618425858	0.00427790985647181\\
0.782116852201832	-0.044679380338147\\
0.830704597946734	0.0637721643093982\\
0.827211153945288	0.0432033176393801\\
0.816338213837663	-0.0157562872123106\\
0.755747092340072	-0.0640380547827387\\
0.816665495791529	0.0715454920438388\\
0.806097437932429	0.0518984850632338\\
0.808177015388269	-0.0127577940744955\\
0.746152556498907	-0.0499546772013996\\
0.846060130169408	0.0734248436227329\\
0.822049510146123	0.0559125449034725\\
0.815211356874912	0.0645185389967155\\
0.798757211716209	-0.0225006755025724\\
0.736691750937528	-0.0597987056558019\\
0.836775893375457	0.0989927921513587\\
0.861722595921336	0.0865392832814285\\
0.829106797680993	0.0615521462709841\\
0.824804881130889	0.0738847032959851\\
0.809939712193166	-0.00738795723821183\\
0.765598162912426	-0.0418464411053079\\
0.850733209775178	0.0975242716860137\\
0.871658313557083	0.0823788093036354\\
0.840964242454918	0.061913452776751\\
0.833054231812925	0.0633565619076848\\
0.83084932493494	0.00155461173282339\\
0.793330452523699	-0.0271705962529499\\
0.879421769826469	0.096850700471504\\
0.844464843705434	0.0830700661727933\\
0.83705480275893	0.0905241334935777\\
0.837209015560615	0.00913864543630751\\
0.794479044502464	-0.0191561867963864\\
0.863055563752695	0.0942942780779353\\
0.814477835939586	0.0854006800729445\\
0.819191767884533	0.0857377033981594\\
0.817753920330968	-0.00331176380234788\\
0.780129317476924	-0.0229008070957393\\
0.859088415506374	0.0978162525845238\\
0.79050137772005	0.0840709230197874\\
0.799727835012757	0.0880107696445515\\
0.820506064651588	-0.00415833881348843\\
0.777444205418465	-0.0328513992842889\\
0.866742289416982	0.1320757150534\\
0.864773244363554	0.102892040709608\\
0.807701911676832	0.0816346965263336\\
0.806620771442286	0.0867645222519258\\
0.809061070659858	-0.0124444673947602\\
0.75696335397288	-0.0425604631628992\\
0.870963923440256	0.128355469212526\\
0.869179306782972	0.101861740562036\\
0.804094835514911	0.0848083109241195\\
0.795648967806781	0.0728663247154121\\
0.837989965033011	0.00097964331527447\\
0.778347926613753	-0.0430270751510875\\
0.86880397449763	0.0973922817262877\\
0.812035620519159	0.0916517608232709\\
0.803107195281768	0.0801116188658412\\
0.845757385492105	0.0176760198261136\\
0.801423360860428	-0.024315452711365\\
0.883108044000002	0.110674375167649\\
0.808257295332791	0.0945591320380181\\
0.80406839415605	0.0890508752118219\\
0.816959952751779	-0.00870494814850298\\
0.874678898916908	0.10979965339443\\
0.803626241800897	0.0963515747781222\\
0.84739697378297	0.0176029156667035\\
0.805961256559821	-0.0130566584349686\\
0.854542115843921	0.109211485469775\\
0.850842189887524	0.0245932156650547\\
0.79810235510466	-0.0198761589561952\\
0.849409424672915	0.109857151852759\\
0.776951529542027	0.0973967569010482\\
0.836087895497189	0.010891142938779\\
0.789544951463196	-0.0246945189297096\\
0.854841141967833	0.0957079836878097\\
0.782417072239509	0.0964159984909397\\
0.789329864136678	0.0811722856893865\\
0.836800540442354	-0.0015359948375569\\
0.797453493398579	-0.0117864779177075\\
0.9	0.128752169101099\\
0.875605998587666	0.100845251836735\\
0.81138183933494	0.0989163851538769\\
0.799091439656689	0.0716071883437849\\
0.83652429967183	0.000207924888099664\\
0.815623658410106	-0.00492952454133738\\
0.869059578923474	0.107411673470573\\
0.809426616281542	0.109786208236712\\
0.843941044245177	0.00585988971960161\\
0.81322649259266	0.00277673806399072\\
0.868814642478254	0.106729382396991\\
0.807900261240315	0.110057215586872\\
0.792842473108156	0.0924347647879562\\
0.851812024119055	0.0144656801524344\\
0.817838584279178	0.00975968239784262\\
0.893687342392091	0.125251955916459\\
0.851106294703948	0.101885935317318\\
0.774223764069338	0.102631732425231\\
0.762315952775924	0.0761300713554083\\
0.827616596344289	-0.0146770895462028\\
0.79110696533926	-0.0193696692092002\\
0.887828547258159	0.12399321087561\\
0.837416421639083	0.0923904282777956\\
0.784267238196232	0.0997430376923192\\
0.761107925800136	0.0670434115956275\\
0.815057210225658	-0.0237576686519437\\
0.763573441575847	-0.0492919481575777\\
0.869109370349143	0.105796151390667\\
0.823446654848735	0.0789330186413712\\
0.775311482844335	0.088919411554838\\
0.782701737399545	0.0676277433646528\\
0.806856624494739	-0.0325982332895999\\
0.756051606259433	-0.0658034320538523\\
0.831889261249947	0.0670398358723819\\
0.786326869460567	0.0682787669117781\\
0.78241097412818	0.0313588186516017\\
0.793047833880084	-0.0402512503321182\\
0.661106781132871	-0.0469809414973\\
0.81125336420657	0.0966154376432497\\
0.797481172049848	0.0572826398940086\\
0.818484408193565	-0.0233379203611276\\
0.879814245950176	0.0873508716762139\\
0.819541727766067	-0.0164023479552313\\
0.856302803125237	0.079548027871287\\
0.805759182797395	0.106331684080973\\
0.789560117269958	-0.043305888474844\\
0.841018894640773	0.0910864802764766\\
0.780368989004865	0.108067478442164\\
0.784117530756845	0.071545192340482\\
0.822918350809002	-0.0246374034980585\\
0.774820948961816	-0.0274303039619831\\
0.884775271461719	0.120697242934308\\
0.838559559999665	0.089086079346305\\
0.790963458452961	0.109750778242987\\
0.780888613215455	0.0752904044272475\\
0.830867109126273	-0.01258209519502\\
0.776029519083073	-0.021982385172164\\
0.893895236998928	0.135484170800156\\
0.86796335601198	0.107681725243794\\
0.786951302978254	0.109391739373395\\
0.786242765086735	0.0857161358541509\\
0.848112752861803	0.00754247097362575\\
0.811368864060368	0.00605357756458245\\
0.870117018510004	0.106402213726577\\
0.801479952308756	0.110691969710891\\
0.783687617474223	0.0842425078493073\\
0.855059739172996	0.00822660427835789\\
0.813690544877081	0.00990459190223256\\
0.865417649183388	0.0979785907571024\\
0.785937736016372	0.102539943032275\\
0.77538943412057	0.0700524471922255\\
0.842982473127587	-0.00228864880174713\\
0.796414961619897	-0.0115182129827187\\
0.865817075282478	0.105066066972746\\
0.851881348653661	0.0933226709611973\\
0.781150298085555	0.097895834590681\\
0.766679540895429	0.0666097799176858\\
0.817817296288646	-0.0228718639223525\\
0.780576120585562	-0.0336057716871438\\
0.864115378012958	0.101739343753859\\
0.85650090226399	0.0833265200343577\\
0.794005121617764	0.0929370325240792\\
0.786328491275103	0.0606588790769453\\
0.816894524169014	-0.0282554069310039\\
0.774826712509147	-0.0504839702642789\\
0.857350748861834	0.0774854442955374\\
0.810301625651156	0.0925264251518374\\
0.790313263307777	0.0476787451086504\\
0.812920009512415	-0.0312314280225283\\
0.780009649754735	-0.0446750681649602\\
0.869633443343954	0.102157376643573\\
0.873237957960626	0.0901289378000012\\
0.822369314333593	0.0920094151699299\\
0.80135696626212	0.0376025842382555\\
0.807426886787624	-0.0176282874480338\\
0.882455631087162	0.108975630355758\\
0.875466535108755	0.0960414382094166\\
0.824244231132345	0.101578756700977\\
0.817581696614827	-0.00191573826101907\\
0.863788863767398	0.104321185175475\\
0.851685147787842	0.0917218859995993\\
0.807439351701606	0.108841830139072\\
0.795281626591934	0.0692258834398545\\
0.847077311880482	-0.0033891431474728\\
0.793950806208383	-0.0124321673817784\\
0.846807584977979	0.108484062038434\\
0.831850203253953	0.097241507804283\\
0.789908992586666	0.110051426088865\\
0.789529237712596	0.0819245260856923\\
0.829642356409915	-0.0122684191536808\\
0.783359751285749	-0.01185844750295\\
0.865773749201336	0.119082742222722\\
0.849342709697683	0.0986194887861324\\
0.789954721775176	0.0988521104491008\\
0.780681504468815	0.07723928055186\\
0.838911911540894	-0.00241121854790858\\
0.775116463947316	-0.00914394605491995\\
0.859017517535374	0.121483764190542\\
0.84401085307305	0.0955448967985672\\
0.806105689743243	0.102525074586762\\
0.792248849374758	0.0673750361894612\\
0.834002561566315	-0.00516124796662767\\
0.780343439657582	-0.00782400153439661\\
0.874152255060461	0.130512934282609\\
0.859932745520444	0.107553617513805\\
0.815159641548264	0.106288600712447\\
0.808221738352917	0.0793916982903631\\
0.842835664651821	0.00334156234982281\\
0.80222767367033	0.00803611447296879\\
0.877649275887445	0.126140825508234\\
0.863786879419084	0.0960399528518315\\
0.814126414390039	0.103033017358427\\
0.814715298313631	0.0857701966394307\\
0.850624668223585	0.00741492348267474\\
0.797911275368211	-0.00201364206986927\\
0.849685119963534	0.115929848586003\\
0.841192072580264	0.0958940727507452\\
0.813860763790273	0.111144414942668\\
0.811436656136373	0.0856644196854091\\
0.851456844055954	0.0116426106126202\\
0.778107518969278	-0.00841679106846312\\
0.841994466229467	0.109622322509573\\
0.836215277382835	0.0995300757106607\\
0.792710556430368	0.108234972577632\\
0.798115095276226	0.086601587674021\\
0.835478798194441	-0.00776211003676229\\
0.7862781878093	-0.0085227173504702\\
0.827659985851377	0.106714710612659\\
0.817852527034734	0.0945858232172349\\
0.779036336201928	0.0983675959490946\\
0.80480377493763	0.0834439994105108\\
0.825261745071534	-0.0193096509655617\\
0.771807548079899	-0.0199857835331467\\
0.83550899124239	0.111063322322904\\
0.805271567936853	0.0842043117528044\\
0.774216953821549	0.0941063037383952\\
0.79093954640134	0.0724470273074421\\
0.812367270271287	-0.0331319821021858\\
0.757531288703014	-0.0257455911238966\\
0.842874743123216	0.109200385764793\\
0.809239036699184	0.0825284017386558\\
0.753061743549629	0.087372592209889\\
0.780830215341208	0.0662360058859182\\
0.830174039050032	-0.0184265646202306\\
0.774916086302667	-0.0215644111990944\\
0.86039085160004	0.115155915387487\\
0.802446259426324	0.0763364167321131\\
0.768347535298166	0.0919386100721496\\
0.78165477892831	0.0713305804665007\\
0.837867109631149	-0.00937151828768291\\
0.781924331680496	-0.00125284677822575\\
0.862723907746721	0.116881774905103\\
0.790517131691995	0.074056696624793\\
0.753342791788036	0.0934505543354223\\
0.779475940946726	0.070461140829234\\
0.848079002741288	-8.45619440388523e-05\\
0.766953140428045	-0.0127710319254668\\
0.848128384380428	0.111106039060421\\
0.752769671996821	0.0556745639216198\\
0.726941192868364	0.0880139280615641\\
0.763971195237075	0.0696209242916832\\
0.830933251036664	-0.0128839846858165\\
0.744121883256267	-0.028105616275942\\
0.839985561304788	0.116932238803519\\
0.765377914156921	0.0578216464261837\\
0.740095179905988	0.0859053370081582\\
0.766217230490175	0.0664306859004138\\
0.838305333129058	-0.00404656955216666\\
0.740496497176944	-0.0320793518718318\\
0.835528547041305	0.119121360248172\\
0.762789411798646	0.0679592665671357\\
0.724203896253216	0.0750333586883688\\
};
\addlegendentry{\texttt{Horizon}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
-0.0743139293561873	-0.420204077873402\\
-0.519110263602373	0.0608218512773322\\
-0.511085792929293	0.0545833886276413\\
-0.517589098653679	-0.0169467888553916\\
-0.515394568093065	-0.0528030898429762\\
-0.484923959821261	-0.0719931782680075\\
-0.481509387785607	-0.105383838299024\\
-0.471341956214778	-0.0361595592219877\\
-0.49217083410859	-0.0129779194812418\\
-0.481666569996342	-0.0137540289076373\\
-0.496240896073282	0.0424098899784702\\
-0.493699807674333	0.0035686253584672\\
-0.501048292015173	0.0207947171645737\\
-0.515172203763226	0.0322317582394314\\
-0.532981598123728	0.0180411118961338\\
-0.510349798545434	0.020381076463215\\
-0.500131208978789	0.0500611799752158\\
-0.515207212252676	0.0528238217878999\\
-0.515328409402722	0.0490757758142718\\
-0.516656879031168	0.0433208297925629\\
-0.505234697244062	-0.00383559042670847\\
-0.497405748509349	0.00600733545971919\\
-0.492923440308128	0.0132835689873961\\
-0.487752482691346	0.0153004100636705\\
-0.458585729644583	-0.0176107768923408\\
-0.456069683685034	-0.0169263853425862\\
-0.462161147874945	-0.0256094773470986\\
-0.466827165630748	-0.0287752543429991\\
-0.46259496085465	-0.0526979507439035\\
-0.420501576104574	-0.073267355349801\\
-0.43969889077257	-0.0543180412786238\\
-0.443327303517434	-0.0548488183166979\\
-0.435779017683008	-0.0462735503362169\\
-0.444256134514127	-0.0501147398940812\\
-0.45468914263186	-0.0433023744863118\\
-0.469373588339144	-0.00104284418521626\\
-0.476815153459683	0.0112566944719226\\
-0.468633766721101	0.00782354509845307\\
-0.452601819993326	-0.0134314252136536\\
-0.431901161312421	-0.0369133451333423\\
-0.430559655147268	-0.0364391793372162\\
-0.439605029244018	-0.031732276753528\\
-0.424909673639359	-0.0521119730868213\\
-0.432973279130451	-0.058103151825227\\
-0.423342073104213	-0.0623695282491482\\
-0.4154514438467	-0.0561337094964637\\
-0.425739025695361	-0.092611161274942\\
-0.423467165023918	-0.0712298830889957\\
-0.428349165792917	-0.0347091812433395\\
-0.436312786779069	-0.0459661785498627\\
-0.418791825616439	-0.0867066579207603\\
-0.416338353771908	-0.0846332774832667\\
-0.413133910577904	-0.0639807693025417\\
-0.424546357452572	-0.0759084780930713\\
-0.433785313209388	-0.0778773399672352\\
-0.442559724207934	-0.0750699461677838\\
-0.4352375914627	-0.121109682468977\\
-0.438540738745956	-0.0959652140851455\\
-0.428076106613071	0.00289176410792309\\
-0.433585836811368	-0.0175600602205542\\
-0.437291220676776	-0.03133835670775\\
-0.426990139743092	-0.0576142429422174\\
-0.423816852919308	-0.0596260484803924\\
-0.418193388152142	-0.0474432905428146\\
-0.394925279135524	-0.00273645237971393\\
-0.377812824651581	0.0332837516806805\\
-0.405131342386342	0.0739370114505998\\
-0.44677107727422	0.0807666774598194\\
-0.476196816721154	0.0673741249485602\\
-0.47015558264182	0.11605702780205\\
-0.453018404715025	0.0889453902128548\\
-0.450616933308821	0.105935899141772\\
-0.45005983201668	0.105120524099661\\
-0.439789322266283	0.0527104425829685\\
-0.439020210346392	0.0111900290086714\\
-0.449541031141209	0.00198203549448335\\
-0.446624636136071	0.0458690826775923\\
-0.440084766406104	0.0130865971947626\\
-0.435263314527324	0.0447199839631697\\
-0.428975867278762	0.0674798722859829\\
-0.448974060092442	0.0522514834792786\\
-0.44324453149375	-0.0134298368388044\\
-0.450052740952848	-0.0284280816400794\\
-0.426729211357506	-0.021113101834108\\
-0.427532723930764	-0.0193323741782057\\
-0.428483764578958	-0.0143345672085546\\
-0.466014122719238	-0.0355612559733374\\
-0.465882945832216	-0.0568027607002857\\
-0.447020088167793	-0.0988559460621444\\
-0.421862665501245	-0.104845399693109\\
-0.404526715921469	-0.143027653201143\\
-0.412035884116088	-0.112213432043164\\
-0.410136887251619	-0.151887391447459\\
-0.401080325469261	-0.152479997511715\\
-0.410592473706622	-0.172255328575039\\
-0.411491793638799	-0.111617246368128\\
-0.407434636691753	-0.0351252905133386\\
-0.411314845204101	0.0237417597113061\\
-0.434167002308649	0.021866402733153\\
-0.454269072320634	0.0356723540401777\\
-0.453468359934405	0.00941616481113747\\
-0.440785392327835	-0.0423648882292685\\
-0.43924821891543	-0.059302086293367\\
-0.427691973894238	-0.0516433431520265\\
-0.417247160822118	-0.112559232737785\\
-0.41233291291906	-0.150030084773966\\
-0.421562454316088	-0.155090654382156\\
-0.409804349625091	-0.18218064610142\\
-0.41498892656548	-0.143172020490407\\
-0.396218554076328	-0.20479605344864\\
-0.388948099363965	-0.227543976557007\\
-0.395640636930927	-0.231202048640964\\
-0.395019556019609	-0.270387802829801\\
-0.389687560369949	-0.283369653475339\\
-0.368188933177254	-0.251898263538596\\
-0.355477896901318	-0.233086185201536\\
-0.356968816818674	-0.283354944830836\\
-0.360004651836038	-0.257914697743169\\
-0.374642759001364	-0.263578354348585\\
-0.380384371544468	-0.263921646908963\\
-0.370427397230589	-0.221928389934894\\
-0.384685553138481	-0.1785846294689\\
-0.366763264209549	-0.209678270382097\\
-0.617419657436554	-0.110555761296393\\
-0.377926761256481	-0.230462852096641\\
-0.382646200415743	-0.229021108942941\\
-0.364610477507739	-0.248180235739624\\
-0.352957616130786	-0.182722344488214\\
-0.354060330610903	-0.201956322347628\\
-0.364860316641606	-0.245354106964517\\
-0.374831694444975	-0.263163430031142\\
-0.621599184848604	-0.0560010821941283\\
-0.371735332799604	-0.292031493510272\\
-0.336765631795019	-0.354905145998321\\
-0.31994546455606	-0.328981925260337\\
-0.325584735831353	-0.324146095543727\\
-0.337233155981743	-0.367982623383848\\
-0.345059717829414	-0.375597436185834\\
-0.341442462579233	-0.386636139950792\\
-0.347926401578524	-0.374024317527303\\
-0.346073890925347	-0.384930464563006\\
-0.353936590547984	-0.340828502954474\\
-0.326481545424191	-0.393387653186058\\
-0.315664600926683	-0.379652238662351\\
-0.3246075658579	-0.366594611167807\\
-0.329311945403544	-0.34935531940147\\
-0.341596222255727	-0.348018918252673\\
-0.34406815607823	-0.307202489020583\\
-0.350862041672113	-0.3431222906418\\
-0.497633740263307	-0.368213692637372\\
-0.347374503749353	-0.350185185621816\\
-0.493328176644574	-0.303160882696122\\
-0.310468969334168	-0.363136549611655\\
-0.488580668550031	-0.238553831090257\\
-0.308907563439146	-0.303056823041311\\
-0.473361341747564	-0.244622756099886\\
-0.292259070901667	-0.287511902990377\\
-0.507760327464153	-0.239383369066419\\
-0.320517027744914	-0.222962579774292\\
-0.49372042716389	-0.216433193088423\\
-0.454329674860357	-0.270849324735564\\
-0.512761462928329	-0.201846297255245\\
-0.467790605094824	-0.248495024177103\\
-0.532588991137137	-0.189379681602101\\
-0.458693216699586	-0.235584064395594\\
-0.507749254034967	-0.178834419520991\\
-0.0789238624099415	-0.277812017950317\\
-0.436363010982899	-0.20681372928868\\
-0.472444092031452	-0.211186817841313\\
-0.0878837605986596	-0.274543774844011\\
-0.446224244360335	-0.209001490392909\\
-0.467293746043048	-0.254901131336473\\
-0.100195474608018	-0.305941330305384\\
-0.450993715881894	-0.234987962385334\\
-0.476174063430661	-0.219053569125627\\
-0.0866865289982226	-0.300135870125442\\
-0.441013769797142	-0.240020872803977\\
-0.337487099226053	-0.119209236243782\\
-0.0648016549573383	-0.289050240792375\\
-0.432899189148753	-0.225019144562485\\
-0.0335773116160081	-0.295210048352854\\
-0.40685091736567	-0.241761925606107\\
-0.325553081041288	-0.126337430130826\\
-0.0694544288535169	-0.316919903187195\\
-0.418668180499492	-0.256517855101187\\
-0.313798049401767	-0.128165702528555\\
-0.0838374588781525	-0.338190790159794\\
-0.425987866843615	-0.278306877375178\\
-0.425704913897667	-0.222639019964441\\
-0.311969836737588	-0.121483595450972\\
-0.102119406192222	-0.347531608611758\\
-0.4148200119704	-0.318769421401311\\
-0.419176446580268	-0.220228742567909\\
-0.316306375969986	-0.125571421223942\\
-0.0763285456372359	-0.344773416595734\\
-0.388397838438211	-0.313768841853561\\
-0.0515974092765335	-0.308793836390597\\
-0.382088238667618	-0.271043136548122\\
-0.407946602739585	-0.242217144621121\\
-0.344078640995927	-0.161180115916596\\
-0.102653284457109	-0.318261978280185\\
-0.396079272831573	-0.275536257613057\\
-0.405382044278394	-0.237956440962823\\
-0.0639355756883515	-0.336466169008589\\
-0.374759417998203	-0.271799934960177\\
-0.381723289587788	-0.240737606165042\\
-0.049308688786231	-0.320624514701717\\
-0.34672299382952	-0.296166024790415\\
-0.279162766906057	-0.25088140941162\\
-0.002995181727108	-0.317647019761266\\
-0.293404958663159	-0.31429910001416\\
-0.313819012866015	-0.312930777654419\\
-0.26527721432029	-0.244724269684226\\
0.0251389194992402	-0.318100930523103\\
-0.265976634499637	-0.322106796015914\\
-0.305730244745412	-0.267385619122943\\
-0.253708961025613	-0.223855882532687\\
0.0220664178916905	-0.331478783181043\\
-0.279700009211174	-0.201984536437581\\
0.0464711193891754	-0.333617890920972\\
-0.296362818201497	-0.187490840025737\\
0.0117164827232036	-0.345422611824113\\
-0.307479784877842	-0.303851449186085\\
-0.309599188706017	-0.183508209983413\\
0.0270007628680266	-0.33154080520784\\
-0.276840165719681	-0.293823712500219\\
-0.335169119310673	-0.262600037679511\\
-0.301935787379933	-0.207802079678786\\
0.00241459047674872	-0.343524097100353\\
-0.284678974830736	-0.319337060918239\\
-0.297250070992545	-0.170892183402838\\
0.0150683446909334	-0.32378560523967\\
-0.299371039597838	-0.286931007820048\\
-0.28775765372882	-0.156642423725874\\
0.00701435975743403	-0.371921734086835\\
-0.295222901237216	-0.314283933187635\\
-0.306968754026844	-0.169599260937949\\
0.0151765038581785	-0.352994486004053\\
-0.324978311958395	-0.281068676589209\\
-0.293473729358117	-0.201208433199759\\
-0.256472092403304	-0.390948392784489\\
-0.318364964781677	-0.195186238960534\\
-0.331108456653382	-0.180850786156422\\
-0.31100216896581	-0.201533299307227\\
-0.28208810430407	-0.23762910130742\\
-0.29764140291697	-0.21214662478651\\
-0.209026258239007	-0.374342189242583\\
-0.312790133415526	-0.249768606135284\\
-0.313058919186586	-0.187969286754395\\
-0.211188906035182	-0.382274454918761\\
-0.30196161392209	-0.244367931126581\\
-0.304983004187948	-0.18184516628777\\
-0.222875670098222	-0.361838826967532\\
-0.287635853988465	-0.25481176344912\\
-0.30270424052602	-0.212350432557161\\
-0.230277048704494	-0.367355558207621\\
-0.279052292920861	-0.260144191903296\\
-0.287417906611626	-0.223786117952285\\
-0.260087950083828	-0.275901310566606\\
-0.246781474698016	-0.242550879138815\\
-0.257886574436126	-0.365805873150875\\
-0.255012098098064	-0.30168644994707\\
-0.24533947593448	-0.273845920837017\\
-0.246359877482465	-0.348811844728102\\
-0.264346300184191	-0.307674765435707\\
-0.26188827568377	-0.291052369145515\\
0.0123699418333604	-0.448980093384789\\
-0.240734567831552	-0.345966234782005\\
-0.260816915755056	-0.32214116957962\\
-0.259377092721728	-0.316868139154734\\
0.0101804788257528	-0.457789347358067\\
-0.24441647054734	-0.345551084342381\\
-0.273655293901671	-0.312972621935245\\
-0.270943505085798	-0.286335247552903\\
-0.226192324087221	-0.367874487088389\\
-0.270547442611796	-0.327178511375773\\
-0.255995417779102	-0.292433883939185\\
0.00014855282826054	-0.459954085770375\\
-0.212604245313722	-0.386450983306255\\
-0.250480538748492	-0.314302278702139\\
-0.247726943891822	-0.229242065874577\\
-0.0141489013430595	-0.455246955330782\\
-0.215698766954759	-0.408498185275809\\
-0.225377938858795	-0.346406939568234\\
-0.236195156284311	-0.210949276537403\\
-0.204651613572489	-0.383500054389292\\
-0.239076343262443	-0.286218709926157\\
-0.26029882414708	-0.191588999680645\\
-0.214318685059257	-0.397514713652165\\
-0.237939397848237	-0.281634010317946\\
-0.24841947006206	-0.170016676400383\\
-0.215482630873205	-0.401660847930783\\
-0.234708143758033	-0.309852113415333\\
-0.237915189787918	-0.161570570688747\\
-0.186073248672672	-0.377587135532972\\
-0.218459238544603	-0.327904890573378\\
-0.257447738238897	-0.188274966723015\\
-0.192774181872456	-0.357040828028149\\
-0.236701788913824	-0.332458150561258\\
-0.282541115301866	-0.212077063680962\\
-0.0339701833056797	-0.421459387157064\\
-0.18520510232547	-0.387245138100766\\
-0.230083967091178	-0.334908424505071\\
-0.258006537756539	-0.229509237681723\\
-0.077219443948638	-0.410909806703557\\
-0.198348548171297	-0.379089173067914\\
-0.224132250428375	-0.355980045486323\\
-0.263017711222824	-0.24384951012674\\
-0.0760751730207677	-0.395055027045029\\
-0.187142752108001	-0.362602861785877\\
-0.204621632321774	-0.353050827866982\\
-0.233528962548027	-0.26459322744495\\
-0.0759743821906604	-0.405971312134508\\
-0.194066798431335	-0.375623376752772\\
-0.215091845055971	-0.381270718459602\\
-0.238181678833218	-0.260020699223998\\
-0.175214967291447	-0.389361243038336\\
-0.17749966638747	-0.408273998219515\\
-0.159054762130528	-0.373588748118835\\
-0.155869912798696	-0.352188795977777\\
-0.140169154761987	-0.339719568642319\\
-0.00757853123409929	-0.421546207994827\\
-0.151196023825125	-0.336519203969942\\
-0.0381481799273051	-0.441324564456011\\
-0.165503140533055	-0.334928987495136\\
-0.178282856110452	-0.313359012481786\\
-0.0481147343166798	-0.437823534356021\\
-0.155500913399717	-0.336405610880154\\
-0.0438439798086943	-0.422593717558181\\
-0.161621128050179	-0.297716364467206\\
-0.0409499382855649	-0.446264606241344\\
-0.172788383025932	-0.326408160086002\\
-0.204420659718331	-0.193777962944709\\
-0.0822839157944462	-0.458705160453702\\
-0.191087775672209	-0.32870967559762\\
-0.118319463467802	-0.449028049361813\\
-0.196904280662926	-0.343873444874539\\
-0.130269682569339	-0.45203274276747\\
-0.217522162510267	-0.338873091568033\\
-0.102940593355968	-0.453356904621156\\
-0.20101468882201	-0.358984383270839\\
-0.0839974011101802	-0.471216415271915\\
-0.172566744057718	-0.365485975247708\\
-0.070017881794688	-0.462482155195627\\
-0.161998761491689	-0.353793160293832\\
-0.074129103141169	-0.454374396577453\\
-0.167050074926729	-0.356536646223194\\
-0.0830065525688317	-0.443665119533808\\
-0.169004795216821	-0.342596587458923\\
-0.108525616124523	-0.445865510845024\\
-0.152627187994781	-0.414062747154025\\
-0.186248410149945	-0.35209843301083\\
-0.137982601395052	-0.383670017870173\\
-0.171128858021246	-0.34698423869779\\
-0.153558155664675	-0.36855880285551\\
-0.175417176598337	-0.340690585998077\\
-0.142470965815085	-0.389271923286674\\
-0.149046640128722	-0.353654811667167\\
-0.154844660530384	-0.413158271275465\\
-0.156743262273221	-0.391866181964216\\
-0.136876625089512	-0.43175310985881\\
-0.0967541710385129	-0.369223904666793\\
-0.125992575396708	-0.434548366325106\\
-0.0815277041935171	-0.371752396094178\\
-0.101132732758496	-0.418825976120142\\
-0.155384045861476	-0.354687365758829\\
-0.0927035501489438	-0.4192892943973\\
-0.116595019665634	-0.363672746027915\\
-0.0685586817503472	-0.400224496386516\\
-0.0991050758540806	-0.441614643834577\\
-0.122220158845334	-0.378801888291629\\
-0.0865831912608444	-0.381789868029043\\
-0.103474292579381	-0.439147708941929\\
-0.113241903441833	-0.384743397051917\\
-0.142998888011471	-0.257102547393963\\
-0.107743299771841	-0.394710424865633\\
-0.125816555553659	-0.440803260802563\\
-0.118567713032671	-0.361359862515485\\
-0.135764946828232	-0.245541520462342\\
-0.0937510334667288	-0.376727134100198\\
-0.118777300146924	-0.453268607087992\\
-0.133938832686475	-0.365396737154149\\
-0.150370716722798	-0.242297689057701\\
-0.108229399020679	-0.448315651293466\\
-0.137784270581509	-0.335279748726267\\
-0.173430962079524	-0.237692141085225\\
-0.434537958103638	-0.413283817850793\\
-0.114263360021634	-0.377542637877952\\
-0.120915425792769	-0.454979540199061\\
-0.135090179109676	-0.337060358032649\\
-0.165100794524495	-0.263413693792351\\
-0.426577492802051	-0.430715994478188\\
-0.135571579108016	-0.366798549524526\\
-0.16409233440431	-0.269054837744016\\
-0.642151683719472	-0.434467230428395\\
-0.44378477754048	-0.438385615340939\\
-0.137148462004142	-0.404395159455918\\
-0.164542045587304	-0.317510243701793\\
-0.462373403029104	-0.459274686486464\\
-0.103237082668362	-0.395044617399644\\
-0.127732068825056	-0.339036660099627\\
-0.458244418027878	-0.488355006127358\\
-0.088838035917461	-0.377603146532723\\
-0.105157310695055	-0.3259159967865\\
-0.0983409238416894	-0.349853277630798\\
-0.0863297219631994	-0.340074887947772\\
-0.105941541004242	-0.360688176757621\\
-0.0748337162714446	-0.348003410473411\\
-0.126021219852297	-0.366914513107755\\
-0.0878069324612521	-0.360038526613431\\
-0.150576025112862	-0.334198711143087\\
-0.114979738867612	-0.368938719605638\\
-0.624305224747692	-0.446517050028415\\
-0.149547505093495	-0.332918463601394\\
-0.124267415742691	-0.374646954886161\\
-0.627520006563391	-0.439492055225841\\
-0.0655900012334425	-0.464365566225741\\
-0.124393091039863	-0.34774209667388\\
-0.109921926509694	-0.346189641727869\\
-0.635842051183527	-0.427827307045571\\
-0.0652759822539256	-0.453161152496957\\
-0.128719955720067	-0.346459555493117\\
-0.118220072484179	-0.320246303807586\\
-0.648229519051272	-0.414986853852854\\
-0.486171904761525	-0.426119782665981\\
-0.0524878286244477	-0.450820019444277\\
-0.107009425084952	-0.338980331581635\\
-0.121231241719758	-0.33542991441551\\
-0.605484664834482	-0.446820840244999\\
-0.0447076434316345	-0.477532409538361\\
-0.104129091107389	-0.378074628494573\\
-0.117496106015588	-0.348159985477373\\
-0.0802383111007818	-0.361134693387357\\
-0.155071981580716	-0.340972792611974\\
-0.441166956491508	-0.427374390434043\\
-0.0702012302557705	-0.384799119010897\\
-0.135682466911646	-0.34253564002082\\
-0.436547233165179	-0.450722623047775\\
-0.0604668329989364	-0.418282244680451\\
-0.126462868546822	-0.371956157694391\\
-0.451280731353636	-0.467965091571919\\
-0.0532922634591865	-0.406795803689766\\
-0.137012404270629	-0.354308059845702\\
-0.484986874900955	-0.42619885243874\\
-0.0687685235217518	-0.419304392182167\\
-0.121414092788075	-0.371831392585558\\
-0.0646837945992433	-0.434485045597574\\
-0.117645001484882	-0.351316996585717\\
-0.475682025074275	-0.439008587582641\\
-0.0791001175417233	-0.434354590419268\\
-0.140232151681388	-0.361219393799575\\
-0.503219241823393	-0.455395635519746\\
-0.0840487466159267	-0.447081178225451\\
-0.165153846189113	-0.367517818387253\\
-0.0548590611261335	-0.411811777948793\\
-0.150468193449486	-0.334199882162883\\
-0.510747633644757	-0.422040867310031\\
-0.0638220448563925	-0.379773935429917\\
-0.160859756584953	-0.282203308888814\\
-0.500092248765295	-0.393361899618694\\
-0.0970930247811269	-0.382608156739484\\
-0.191892998210835	-0.29814877744181\\
-0.517363844175091	-0.4099596864224\\
-0.112253210226202	-0.402943689200422\\
-0.197553121404883	-0.305267357860103\\
-0.517837424224345	-0.409153061638964\\
-0.0978142295606501	-0.404006462717495\\
-0.200757924114812	-0.312848172500556\\
-0.0938184365760794	-0.378541385798791\\
-0.20514254516603	-0.310804957983647\\
-0.511608989676774	-0.383226578735856\\
-0.068111664730958	-0.359692670940495\\
-0.161498020059954	-0.29516344425036\\
-0.511850372643259	-0.368023296615314\\
-0.0562735065754024	-0.341097325080705\\
-0.124774936888311	-0.295816628355505\\
-0.519337932314972	-0.347221177128614\\
-0.0365743424585561	-0.3541376979727\\
-0.124118117277925	-0.328803530104652\\
-0.537829243051877	-0.558022496685714\\
-0.52189462583843	-0.378840732802051\\
-0.0465537948884804	-0.368388762547114\\
-0.131262730107942	-0.358607984466251\\
-0.549509165199954	-0.544714565540298\\
-0.540642533779892	-0.383310219743772\\
-0.0891369601151003	-0.366535520712357\\
-0.165532151636253	-0.361073356490694\\
-0.565238896478027	-0.526176481531551\\
-0.553518738717685	-0.375243004920314\\
-0.0442687375718066	-0.447504281491369\\
-0.102022483449321	-0.333930765797679\\
-0.182770868082008	-0.369796554770447\\
-0.581448338915334	-0.508851631968299\\
-0.553210344356484	-0.397462521275033\\
-0.0795667177820643	-0.399284629829339\\
-0.13875436419046	-0.29278835154822\\
-0.211990095339305	-0.37934815313756\\
-0.595868217741847	-0.494557655991711\\
-0.10094876332465	-0.391657498813001\\
-0.142706520448087	-0.301893250126796\\
-0.208275044878074	-0.361902255333296\\
-0.588225506886025	-0.500286370290948\\
-0.0840706751115135	-0.417379470595884\\
-0.131071718196676	-0.317978960058867\\
-0.207030406884292	-0.344496639215638\\
-0.561706565043235	-0.368908992772035\\
-0.0605030425520992	-0.442503634433124\\
-0.1071390665406	-0.361169204155479\\
-0.1898775715977	-0.376357234546998\\
-0.547212130706539	-0.575879918036859\\
-0.0595517239327953	-0.467659420532275\\
-0.12361089588301	-0.37618022362343\\
-0.166918203767225	-0.401065277351288\\
-0.0563019273041053	-0.46121577440771\\
-0.112690876090421	-0.358539206011962\\
-0.152140365775815	-0.407361529591918\\
-0.0499101022775336	-0.437074932344454\\
-0.0776449731913999	-0.337467405696716\\
-0.141204862806385	-0.377204476466217\\
-0.0360948924731383	-0.449602446919489\\
-0.0703534223403911	-0.315785512361022\\
-0.131216220097129	-0.338273617131764\\
-0.527534547225082	-0.35112914112964\\
-0.0287271780075175	-0.459430984967281\\
-0.0610082256698699	-0.338365197564289\\
-0.136726437262913	-0.350092998198511\\
-0.532181872406229	-0.351360241397372\\
-0.0586861737405215	-0.448508161165258\\
-0.067776734764767	-0.343026619041395\\
-0.537131342365573	-0.354548772048112\\
-0.0868046244454168	-0.465059643700623\\
-0.106303415649529	-0.327185715874789\\
-0.1913259289855	-0.320483456526637\\
-0.560290933725698	-0.31278999590457\\
-0.0815704392471233	-0.46016211280051\\
-0.0990534937442964	-0.338281921917815\\
-0.190039692351289	-0.31351959002507\\
-0.0747902417678203	-0.445103013301445\\
-0.113796160818452	-0.346327674457075\\
-0.197687205026323	-0.328569543361226\\
-0.067419808022532	-0.426544110725085\\
-0.108018045693515	-0.323134459113346\\
-0.19046960634286	-0.342578906793176\\
-0.0654055911867484	-0.43346967967912\\
-0.117301645081971	-0.304416680914946\\
-0.210387828853678	-0.344292324642573\\
-0.0643510591415868	-0.438093117950134\\
-0.127685217352453	-0.325556674962682\\
-0.244447745195434	-0.382704919876808\\
-0.0504680717166343	-0.457658183953049\\
-0.118101827445481	-0.324378307138757\\
-0.23952147926997	-0.404073151326841\\
-0.568121241088027	-0.343661200805418\\
-0.126702844767395	-0.455461052455495\\
-0.0388806597017308	-0.475283766859102\\
-0.122915549090729	-0.316255830398084\\
-0.227365795434265	-0.378827975926399\\
-0.106281653990698	-0.460993097470258\\
-0.0302157104802573	-0.451800224650204\\
-0.129427732057983	-0.296201516298132\\
-0.239510711396966	-0.359431849843103\\
-0.575132281484894	-0.505432994119876\\
-0.0445912010549931	-0.433018730427725\\
-0.137301596480566	-0.266569768740115\\
-0.226809864840107	-0.311465627965097\\
-0.0313129616781961	-0.439770649310817\\
-0.141641025759847	-0.274991020666831\\
-0.22984534020944	-0.315909677524872\\
-0.566255143792478	-0.494142953931907\\
-0.138238444591733	-0.283096451231703\\
-0.237690767696645	-0.339426580303106\\
-0.539327668957575	-0.315655673971197\\
-0.0557733922855277	-0.481644392866441\\
-0.16064249783152	-0.272663230718117\\
-0.260190346025324	-0.28095701641831\\
-0.0619239729396115	-0.465809337772916\\
-0.153250063047116	-0.238714769342461\\
-0.255059365141912	-0.266684535704274\\
-0.579508197007924	-0.451352535009997\\
-0.0470049338790637	-0.435804553182575\\
-0.155425288433345	-0.209993849670659\\
-0.288564182600884	-0.25314319951411\\
-0.0341064771199531	-0.437228574296318\\
-0.147607973891075	-0.237466138177454\\
-0.293953104941069	-0.267240650079692\\
-0.016357027884718	-0.478624673953379\\
-0.13397065665888	-0.262110606210497\\
-0.292672939118185	-0.261092886689836\\
-0.0264238274456484	-0.497219888707475\\
-0.0967218181885134	-0.280394782479206\\
-0.261339870135527	-0.268982045815935\\
-0.0176404353352305	-0.503252752809074\\
-0.102231495471246	-0.276432403857967\\
-0.269281364579221	-0.292633310674793\\
-0.099666676391929	-0.308390090815158\\
-0.259256921734178	-0.312713233563486\\
-0.0840410265060451	-0.316174354523405\\
-0.227461634988249	-0.308151413074427\\
-0.0688596998193013	-0.341391873311866\\
-0.214483384956994	-0.291974635284725\\
-0.0589389934427978	-0.337670397388943\\
-0.210517556364824	-0.321562099827368\\
-0.0685302224780134	-0.321415493103235\\
-0.202100368930817	-0.321347793897203\\
-0.103078242628763	-0.309730448934418\\
-0.225219927807664	-0.304370399459781\\
-0.1455271187582	-0.258427222810965\\
-0.264764635010077	-0.315044379829781\\
-0.165793935767564	-0.267627334299569\\
-0.290413148712918	-0.347005156967338\\
-0.209494048559528	-0.230573417660956\\
-0.30104382107827	-0.359302169517528\\
-0.141023566325576	-0.480276314053462\\
-0.195090169930699	-0.255569825879349\\
-0.29529905527742	-0.385363055480267\\
-0.165243063174403	-0.261629218096733\\
-0.291660209507245	-0.40236482844706\\
-0.0869203624444454	-0.491224302975453\\
-0.172638624377316	-0.266955255925286\\
-0.298663446321841	-0.385673880649901\\
-0.176791367953987	-0.270512542108458\\
-0.293603589959935	-0.393775060404515\\
-0.180211984019379	-0.272332873503477\\
-0.282497447027794	-0.378318892366376\\
-0.185944484372528	-0.240109341582265\\
-0.308465642494852	-0.358814650544371\\
-0.193577973775958	-0.217019448119885\\
-0.335655431031083	-0.318954137776515\\
-0.103387396097645	-0.477706757312588\\
-0.213145290710576	-0.233968998274942\\
-0.357001110254555	-0.2985291621182\\
-0.13371055381904	-0.488468440900586\\
-0.23872557835264	-0.206179861772155\\
-0.369678056914606	-0.247339689396404\\
-0.15089215248827	-0.463936022400389\\
-0.115148623359478	-0.483675539206813\\
-0.221347504003963	-0.166138834323877\\
-0.371321069443724	-0.238375359599262\\
-0.166383590110717	-0.431239715430015\\
-0.128617545650524	-0.456942937433924\\
-0.22047247676344	-0.144383531135187\\
-0.377810992838229	-0.248444018548643\\
-0.154257745895559	-0.456515887659818\\
-0.127095893955404	-0.484942855616156\\
-0.254297224611839	-0.132225129766842\\
-0.404431685951766	-0.232617127763211\\
-0.11012218086243	-0.510967524793499\\
-0.252766785237718	-0.142628689943033\\
-0.415698136245225	-0.230181429117787\\
-0.108185800091255	-0.515713525157763\\
-0.271657103595387	-0.134086020816257\\
-0.413422838444004	-0.240944807251428\\
-0.0968780456339191	-0.485307399627563\\
-0.263327635449486	-0.138914079778538\\
-0.411147841766264	-0.246108056296812\\
-0.0929517477469725	-0.493018479675436\\
-0.283612958557398	-0.12121323510926\\
-0.439016398151834	-0.209153365879604\\
-0.0777049103813175	-0.524769770331043\\
-0.289685844752802	-0.103971164565721\\
-0.433967485414826	-0.206666205188074\\
-0.279978114025459	-0.0680439573738161\\
-0.419247956531696	-0.189238148816373\\
-0.415514343417304	-0.196269102610238\\
-0.255538856424412	-0.112327981701706\\
-0.444511128280703	-0.199612936386039\\
-0.0528658600738155	-0.518654449208941\\
-0.278593947802175	-0.11828381242818\\
-0.452928012883544	-0.179662019928991\\
-0.0759556789795315	-0.510132745929384\\
-0.305344842108855	-0.124331254981168\\
-0.488242464613597	-0.158448963762113\\
-0.155041540726043	-0.455749670140891\\
-0.0971817022089547	-0.483262631396176\\
-0.318873042888171	-0.098135765536327\\
-0.497466914634321	-0.128845143791305\\
-0.130553266399716	-0.467830061320783\\
-0.0982740591887705	-0.486053108844953\\
-0.345710829282948	-0.0723363416647233\\
-0.522178135985211	-0.135574361228265\\
-0.0708359390129962	-0.505235225367411\\
-0.342826638111173	-0.0941502730832843\\
-0.538610354021189	-0.142905892564701\\
-0.355371989718375	-0.115050665266565\\
-0.533517248458349	-0.1776769860046\\
-0.362409108304494	-0.142893540875594\\
-0.519386694256372	-0.190474814661929\\
-0.368400613775266	-0.166573450127581\\
-0.544214557543607	-0.198119374310765\\
-0.361652021626243	-0.203032629560778\\
-0.539890773390377	-0.222273629991739\\
-0.330147168095342	-0.23115155249036\\
-0.520523550586279	-0.234978305727856\\
-0.33651352807722	-0.250808944506648\\
-0.519826746131396	-0.238073245390579\\
-0.359039640630159	-0.25438120821426\\
-0.561079522898522	-0.228834982103005\\
-0.174147726138444	-0.42858644912332\\
-0.385214978166323	-0.236004593084002\\
-0.418366421026867	-0.251652760655857\\
-0.575278260939605	-0.245813999518024\\
-0.426743950754355	-0.220968271634146\\
-0.584914804852408	-0.20948348280842\\
-0.190131548354522	-0.405048160329337\\
-0.442770878173956	-0.188738632887886\\
-0.595142592730421	-0.207416654385193\\
-0.197658845223846	-0.432382236074064\\
-0.167003415073405	-0.504189874835151\\
-0.456885607338858	-0.116696945251514\\
-0.176400322635552	-0.441602214719\\
-0.138790543833604	-0.502706910102188\\
-0.446885088090121	-0.133001403279881\\
-0.602382988871232	-0.159239406382008\\
-0.174270378055931	-0.453418080351096\\
-0.133368177098118	-0.496825447843406\\
-0.467636235620908	-0.112147549570738\\
-0.618384838941435	-0.144438483989765\\
-0.136578474153996	-0.50920658371157\\
-0.453394196493949	-0.0771818747718758\\
-0.622098972273602	-0.09840245201341\\
-0.104692411510374	-0.508037859616643\\
-0.430494701214974	-0.0922018518933977\\
-0.592517579340707	-0.125037783873099\\
-0.413473294588453	-0.0693617057068301\\
-0.577410381144979	-0.0791992705838165\\
-0.412360114147843	-0.0664548299617787\\
-0.5769479858432	-0.0645000050862001\\
-0.119559270437503	-0.4936531068036\\
-0.463994297209552	0.00681084229901918\\
-0.13053322007983	-0.493109176740501\\
-0.608929927748626	-0.0674537983016807\\
-0.127523099366456	-0.468901531213827\\
-0.153605061374959	-0.449789765289997\\
-0.648755340069852	-0.0270984441008747\\
-0.149461723798688	-0.42201867633921\\
-0.133734806296652	-0.408923418106536\\
-0.1300932861326	-0.422122104463738\\
-0.101292413813358	-0.472190432414087\\
-0.602241653877031	0.0220810621129412\\
-0.602152130767871	0.019374085732696\\
-0.60616395186243	0.0324135861026375\\
-0.211365364778227	-0.391850884639208\\
-0.257411752224431	-0.217767774386099\\
-0.270808183933204	-0.31288713689674\\
-0.258151087563503	-0.607437059814329\\
-0.12288921447064	-0.520837009745316\\
-0.249208732719841	-0.600990767959307\\
-0.151589094709967	-0.520110836514804\\
-0.154870316101784	-0.521565105894495\\
-0.16679357579167	-0.535553392632276\\
-0.234280785597624	-0.593233170411149\\
-0.171185166972296	-0.525897117767836\\
-0.15113362265946	-0.521681606370022\\
-0.200614438745465	-0.624481469597396\\
-0.140164450690555	-0.539609465523745\\
-0.211145304393268	-0.626230267184804\\
-0.209226514989164	-0.62766348716159\\
-0.153249263121304	-0.56255411883996\\
-0.181529168608928	-0.611643090996309\\
-0.191623933172748	-0.585500019541371\\
-0.153200067297701	-0.572887003567662\\
-0.198968826903274	-0.575062678868279\\
-0.160295079391562	-0.57732194292487\\
-0.213225489256188	-0.573271210094125\\
-0.182542710397928	-0.568314023682617\\
-0.225648339622416	-0.555904102422816\\
-0.187099679799332	-0.564363057784083\\
-0.2092630397621	-0.558849851506337\\
-0.19081610125126	-0.581427447213563\\
-0.213061272851133	-0.549116251036895\\
-0.195139532057332	-0.565577530211063\\
-0.219931659380908	-0.545653617629317\\
-0.187390735935835	-0.560134647056632\\
-0.219229955139327	-0.544117594967351\\
-0.187989774618069	-0.552994151885001\\
-0.204083797052548	-0.540753906580359\\
-0.187910668204204	-0.563710530098794\\
-0.205476216325997	-0.543412340815176\\
-0.174977258075922	-0.56933407417524\\
-0.221827744732793	-0.531323644276636\\
-0.175405734491172	-0.548853673362856\\
-0.228390128753047	-0.523083706541892\\
-0.176085106731184	-0.537094364057192\\
-0.243625298795576	-0.512342324687727\\
-0.192165266196455	-0.532389210278232\\
-0.258763022503358	-0.514283554334642\\
-0.177779960918764	-0.565007440078044\\
-0.253847216290644	-0.543929236176299\\
-0.171253689066069	-0.58218133131143\\
-0.246087348089747	-0.543644863837439\\
-0.158272960304761	-0.59171088712996\\
-0.161569066942685	-0.599243210495097\\
-0.236132131707339	-0.581720592777068\\
-0.150353837260999	-0.580432471658355\\
-0.241147059950615	-0.532233955573599\\
-0.161861618677217	-0.556272814324471\\
-0.232317624363869	-0.523185437273475\\
-0.230944507364286	-0.545885591904058\\
-0.175694698148757	-0.531028101931297\\
-0.180468149966938	-0.544839138243874\\
-0.174376660468627	-0.55691445506465\\
-0.179841636139621	-0.582569254570887\\
-0.167501424972077	-0.604593134978514\\
-0.233139463852711	-0.564244218855179\\
-0.19719689378559	-0.557007619138851\\
-0.183908698969034	-0.562269366195024\\
-0.159000118201512	-0.571763247429771\\
-0.194477786868214	-0.589840944542185\\
-0.206193679243701	-0.561871812136754\\
-0.224659298568361	-0.596049813933219\\
-0.208253852527564	-0.575353129668088\\
-0.184470531329651	-0.595524008818178\\
-0.257234385877668	-0.520774983917109\\
-0.214376676126931	-0.574487637156126\\
-0.203623573068526	-0.591930115968843\\
-0.262808787847718	-0.521425248679928\\
-0.202658089307498	-0.627288232333103\\
-0.217845962346487	-0.593047933049331\\
-0.237003377036681	-0.57692151094414\\
-0.217208700888109	-0.587451526804735\\
-0.191109927755851	-0.601923432524408\\
-0.207708135877177	-0.597139189274062\\
-0.175377560302358	-0.636272070130124\\
-0.187751521554132	-0.645806884656439\\
-0.179443119350412	-0.640222153788505\\
-0.181723461903883	-0.644304733008272\\
-0.188702463651524	-0.647228152180252\\
-0.216811784998904	-0.647487128742519\\
-0.222482926802251	-0.631636174888747\\
-0.22152649167704	-0.639927977977147\\
-0.194614919428892	-0.674491371206546\\
-0.214077201986675	-0.680440678482258\\
-0.212719783858763	-0.658846358873267\\
-0.215723669535492	-0.641768439659596\\
-0.223365129342641	-0.582960927684596\\
-0.225212364293459	-0.562197506058091\\
-0.242629092314527	-0.543943333450654\\
-0.246688382533853	-0.493700802045887\\
-0.237861711133532	-0.498310235040244\\
-0.217594890499189	-0.484026177678722\\
-0.193579410616473	-0.484898805683864\\
-0.189264149858135	-0.493176371129295\\
-0.202290572511819	-0.533737484833858\\
-0.202819912196427	-0.559892344258108\\
-0.198193527460099	-0.574653049435743\\
-0.207318834773003	-0.574264611746596\\
-0.189696688188743	-0.598930769285293\\
-0.210624130707831	-0.580672104963461\\
-0.192828879681249	-0.557540616703445\\
-0.177950676330063	-0.581346793797594\\
-0.177437769917507	-0.577327822073394\\
-0.193696097771962	-0.59976413200061\\
-0.135316640067085	-0.621734707110804\\
-0.133810702707266	-0.620230768816873\\
-0.146305675019807	-0.616602266621333\\
-0.121846830997762	-0.614089276124821\\
-0.123322606784753	-0.623864248898357\\
-0.111947201845966	-0.590536263468372\\
-0.125745550699086	-0.568875949736411\\
-0.137817935957174	-0.557759847799258\\
-0.148124276325875	-0.549743440284434\\
-0.147040185586959	-0.531341053510921\\
-0.152620623670056	-0.542160769487965\\
-0.152003492232424	-0.547245516945613\\
-0.179411408156283	-0.530363565017854\\
-0.188571970448826	-0.520968369188633\\
-0.19280333136507	-0.520665012379111\\
-0.189097897123259	-0.535131839786339\\
-0.258233183096207	-0.615598498324037\\
-0.168202237798939	-0.568222293674069\\
-0.277618805646189	-0.622626857710259\\
-0.173901818862893	-0.57329724720177\\
-0.177040720293489	-0.594426099079122\\
-0.189303351589191	-0.590547801629684\\
-0.199441973441054	-0.593120571617485\\
-0.200726281003959	-0.604508290709936\\
-0.191293702785984	-0.627073805840885\\
-0.20352523760265	-0.656820785470634\\
-0.209384569222282	-0.608974833907936\\
-0.20134091665023	-0.625669862026375\\
-0.188806548133791	-0.644404287333878\\
-0.186623819187526	-0.647823237576081\\
-0.224594553129852	-0.653290563916671\\
-0.227185097615052	-0.652900420623673\\
-0.230148370218244	-0.660724278390649\\
-0.239872821886082	-0.657396908741699\\
-0.244701652270843	-0.646702083736404\\
-0.213979266633207	-0.670775232137127\\
-0.198963921713587	-0.660255919751242\\
-0.220060619302537	-0.637114323148593\\
-0.229577029546309	-0.637847482339772\\
-0.193823673472862	-0.642693621272953\\
-0.224472128554839	-0.647556087213986\\
-0.22314627563659	-0.64099818285932\\
-0.219016540018425	-0.643517005805474\\
-0.214987600208228	-0.655022353434561\\
-0.224152862610331	-0.65095198629109\\
-0.201903487334237	-0.636406591480729\\
-0.189805152025581	-0.639585664042767\\
-0.192106965730727	-0.622376922270368\\
-0.192972881952599	-0.627752480929828\\
-0.222487763705049	-0.616483855792411\\
-0.225159903878937	-0.606976994792642\\
-0.229788934849229	-0.616075717242014\\
-0.243624712350602	-0.627486194727936\\
-0.24466796439471	-0.619422981111455\\
-0.238024630369645	-0.625793190083386\\
-0.245557158971811	-0.636041959707801\\
-0.244910507228679	-0.648872594637778\\
-0.24119778092825	-0.646851607512575\\
-0.235093474241754	-0.66699525814907\\
-0.220932883378393	-0.678724938829191\\
-0.0707507087192981	-0.589112949872201\\
-0.0727685087306877	-0.577784914457194\\
-0.0776313457648081	-0.582246680198152\\
-0.0589891135722307	-0.52552738507084\\
-0.145237605516792	-0.541792427612349\\
-0.166065068608898	-0.516516593678292\\
-0.167457667489012	-0.499213815326709\\
-0.137494212473588	-0.617267742402311\\
-0.124232530118653	-0.624457485800546\\
-0.120784700224616	-0.640696025112053\\
-0.13465576656079	-0.645636004838663\\
-0.1640399068767	-0.628381003535782\\
-0.150444962883463	-0.652865728402042\\
-0.167917611086823	-0.635893455637555\\
-0.183580399002026	-0.608265544295726\\
-0.179717612501933	-0.600392147804057\\
-0.172746236232486	-0.612384494082098\\
-0.170026514049593	-0.612266453190352\\
-0.148674918410931	-0.614439844180009\\
-0.148843860905952	-0.596069873973507\\
-0.188250573065161	-0.614720536962789\\
-0.0275708385592548	-0.530662835246966\\
-0.176674595911351	-0.621000092354048\\
-0.142985211036647	-0.665349784629251\\
0.0111025413596245	-0.575820295262807\\
-0.136415456689239	-0.697263564598629\\
-0.0589630683418547	-0.528258584789718\\
-0.0549962561360571	-0.515517576539835\\
-0.158240894871243	-0.645050792471245\\
0.14234546995316	-0.428932493856333\\
-0.0676922284460592	-0.51223499988205\\
-0.0613595022564701	-0.538909111106901\\
0.115434915811719	-0.434715289831535\\
0.10055453680231	-0.445467842108169\\
0.112405448035527	-0.4404005990846\\
-0.149892300968211	-0.510407224372636\\
-0.136671111357709	-0.514984769121238\\
-0.124440500554277	-0.535130472096468\\
-0.12823446146168	-0.550933204154309\\
-0.13109183504959	-0.574692622096302\\
0.111043255187926	-0.458554977056711\\
-0.143220552653552	-0.552332626364509\\
-0.12397952658262	-0.57526633101579\\
-0.0954776323350418	-0.559625616243578\\
-0.258904518695989	-0.617514939607311\\
-0.120296772904849	-0.532703185002061\\
-0.260595347712538	-0.604166979712105\\
-0.119078470303075	-0.504136088657434\\
-0.255096316501886	-0.583576362512753\\
0.0971289054765575	-0.430054583569459\\
-0.104814774616859	-0.475709622073754\\
-0.256340480911898	-0.571037315463924\\
-0.129142883932929	-0.46873194693802\\
-0.270687995654001	-0.559217155016746\\
-0.125189558090079	-0.477756841815342\\
-0.26248582518493	-0.556704464352113\\
0.0870415915906859	-0.431256140523318\\
-0.137741202872868	-0.484342520357092\\
-0.270218512711391	-0.555788019182651\\
0.0833415600274195	-0.437032264561714\\
-0.134548445749793	-0.488619843055478\\
-0.270364060109821	-0.576121869832237\\
0.0908594624210052	-0.441162961430802\\
-0.260819404223189	-0.599335672527711\\
0.0743102350559295	-0.460590601892677\\
-0.246549060859021	-0.599013835552626\\
-0.245800001626031	-0.588696918859356\\
0.0720959936262138	-0.411235503310602\\
-0.227502850711333	-0.594920670450172\\
0.0718876377382281	-0.405502635557557\\
-0.0903718466956022	-0.452430144707385\\
-0.223578069955314	-0.605647031920621\\
0.086670202223974	-0.390007932260437\\
-0.0665039759791581	-0.440845360748929\\
-0.221485792563263	-0.635060895893438\\
0.0960861496941856	-0.384311560961994\\
0.104139273010111	-0.379303927649687\\
-0.229422028171637	-0.621518335604717\\
0.113253488521931	-0.367141509147985\\
-0.226876487625591	-0.611261468750525\\
0.112940307860831	-0.352777662931556\\
-0.236331967515533	-0.607215303369366\\
0.0900836567685162	-0.376410821009802\\
-0.242657889770258	-0.599032456488336\\
0.0835504603498866	-0.367054674049176\\
-0.241147104756807	-0.610459404062734\\
0.07413355500281	-0.381552265632376\\
-0.251602485878308	-0.618447827790866\\
};
\addlegendentry{\texttt{Chaotic}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=green] table[row sep=crcr]{%
x	y\\
-0.561015018670316	-0.471193837167531\\
-0.518293773221019	-0.566215177933382\\
-0.552940346837643	-0.465550771505727\\
-0.475316852413973	-0.653357432332347\\
-0.467650853465177	-0.704803078359415\\
-0.474844980125453	-0.60891380005155\\
-0.459138197074558	-0.730081904896029\\
-0.447534586170418	-0.74768680280004\\
-0.432113133985367	-0.65919593837059\\
-0.4615538705563	-0.7679241899897\\
-0.416300775453137	-0.677552432554317\\
-0.47774263030941	-0.791214061848723\\
-0.421959990632257	-0.683040118166899\\
-0.497138659157389	-0.786777965485033\\
-0.430338323917736	-0.690719756065731\\
-0.515411000998859	-0.780233264994119\\
-0.433238271075071	-0.673675577646572\\
-0.542474356842355	-0.74684559716744\\
-0.442199303358115	-0.647903718058775\\
-0.561027549433635	-0.73000352451485\\
-0.464027815661845	-0.624868219932866\\
-0.549999197965075	-0.71735821506627\\
-0.47025826372993	-0.609002418357696\\
-0.544540344674791	-0.711581844511233\\
-0.475243995601088	-0.601313779689859\\
-0.543841559392703	-0.67391902169317\\
-0.474357546837011	-0.593886807343151\\
-0.567264857787891	-0.656306155195544\\
-0.49657601044997	-0.576825757567062\\
-0.566488886909295	-0.673510274988339\\
-0.488082490718046	-0.583471854353323\\
-0.553563480521159	-0.676308921334155\\
-0.478534292400855	-0.588603859237597\\
-0.546097822310102	-0.679235989017761\\
-0.489486791929046	-0.578694983693451\\
-0.551153745628105	-0.699351041293645\\
-0.503920363916919	-0.574926139577241\\
-0.566852565352456	-0.682206615354767\\
-0.517661313686311	-0.549923925473595\\
-0.570661356418607	-0.6909369912671\\
-0.522456887084695	-0.554695073746189\\
-0.559959013125991	-0.692643543479053\\
-0.523905082286499	-0.569307912594703\\
-0.565294269666426	-0.708017276676392\\
-0.508874528465516	-0.576429916278842\\
-0.590175682937406	-0.702876468445924\\
-0.520278007041973	-0.568528477718984\\
-0.595014744263326	-0.711220022936625\\
-0.531910166211999	-0.553452342806912\\
-0.59842858619907	-0.698846410612763\\
-0.542297649786575	-0.546572404544493\\
-0.606678058510174	-0.695978873593921\\
-0.559532916393705	-0.523294501746668\\
-0.607624401511244	-0.688381251559054\\
-0.577361575370414	-0.504146533351607\\
-0.598278841512177	-0.704765852643528\\
-0.569916640628946	-0.521785603333325\\
-0.576231561424777	-0.695372525983155\\
-0.540575233656428	-0.526139867840383\\
-0.570388760540227	-0.718221906812115\\
-0.535690776252253	-0.525009515747319\\
-0.573354276603475	-0.682741610509109\\
-0.552991811942387	-0.472675255377189\\
-0.579696800058511	-0.68585245040848\\
-0.568172397739169	-0.462869026910714\\
-0.594210642358809	-0.684326881140198\\
-0.582351505336558	-0.481223943435691\\
-0.603506853145882	-0.641024419832747\\
-0.58638131085608	-0.466640430557056\\
-0.610883158169004	-0.640272198564324\\
-0.608561433201061	-0.446591776331323\\
-0.620375236067704	-0.631260514203744\\
-0.610919326256756	-0.456348198376488\\
-0.62917312606734	-0.630995230843171\\
-0.620905982901639	-0.431142122527018\\
-0.633800718185306	-0.611255383117413\\
-0.632402606462436	-0.367574543777214\\
-0.650662045965604	-0.578364043478004\\
-0.647854348287531	-0.322540479014441\\
-0.647230952587492	-0.595495358919814\\
-0.637724709098499	-0.342260045263946\\
-0.639859484350088	-0.588925590244937\\
-0.635905839176778	-0.356381668977746\\
-0.621227338510625	-0.616025123099757\\
-0.633208165409546	-0.377861118070045\\
-0.619536869267902	-0.620989258540432\\
-0.631334136135309	-0.606271238104802\\
-0.633877113350807	-0.592989426619056\\
-0.646129890827948	-0.605428817415908\\
-0.661236052443383	-0.576038071110919\\
-0.670125524563028	-0.578080815006686\\
-0.677604647016704	-0.570481980790013\\
-0.680858062250763	-0.569452249975988\\
-0.674300930306282	-0.602083618640997\\
-0.670643335478953	-0.597677471071045\\
-0.653743392346316	-0.596399012674219\\
-0.641071094661018	-0.618426056232394\\
-0.630028606317419	-0.617596912783702\\
-0.60869688878449	-0.635768683509469\\
-0.603283817147348	-0.663292024977915\\
-0.610298432759752	-0.666398516450146\\
-0.618017717714619	-0.636754306329286\\
-0.614141266940851	-0.642422067087233\\
-0.619328174513247	-0.633445770443242\\
-0.621740009947745	-0.637627879626585\\
-0.374636924972682	-0.428443797072486\\
-0.611320578397821	-0.672001286831684\\
-0.609945743826446	-0.684981610920632\\
-0.621624399617072	-0.649895040793883\\
-0.617099622649059	-0.647298253395309\\
-0.624285351807531	-0.606697445610198\\
-0.616252076537888	-0.645293509949826\\
-0.604516894161537	-0.657158973687245\\
-0.619043451050992	-0.653061036659289\\
-0.610822300511921	-0.664066492064771\\
-0.607743185060589	-0.661956756152367\\
-0.609458203295336	-0.677353777644892\\
-0.427505136783132	-0.416726602959564\\
-0.598758202261779	-0.677257558579999\\
-0.605869233553816	-0.683928220628628\\
-0.463319982477665	-0.382129538101656\\
-0.592894163643564	-0.696304163872047\\
-0.578335051016993	-0.700078968194723\\
-0.58712768153273	-0.705707421098804\\
-0.568576027873264	-0.716500511331428\\
-0.567833775655266	-0.730767093476463\\
-0.553977041884727	-0.73843478856717\\
-0.451553723484228	-0.366746382035884\\
-0.56823217468983	-0.73905489049144\\
-0.576094928553182	-0.734536256281883\\
-0.610657007977068	-0.706625400154193\\
-0.588592445458815	-0.706311401363609\\
-0.59563027774293	-0.677309602024373\\
-0.582245915269137	-0.6916326785559\\
-0.570881757177485	-0.698790695306587\\
-0.5659437577792	-0.703742001361959\\
-0.572770724605684	-0.701498915314592\\
-0.584229837106289	-0.672121133406844\\
-0.580922204283348	-0.659250811249266\\
-0.580897945983479	-0.66110636463441\\
-0.571118693887158	-0.673098665937616\\
-0.569118433061822	-0.669367158048006\\
-0.562158578644586	-0.66105204215128\\
-0.563021250664849	-0.663794847003022\\
-0.576568722945132	-0.665530389280448\\
-0.555534971413505	-0.697831032991925\\
-0.554500795942404	-0.66499417433379\\
-0.466738248121957	-0.300606355509398\\
-0.563426832178516	-0.655740443282956\\
-0.454102897203442	-0.302762282563275\\
-0.562340850556814	-0.626390326968679\\
-0.458280586548513	-0.310496183898667\\
-0.569498552802877	-0.633469646176788\\
-0.467027248799173	-0.339863742626523\\
-0.58624687603863	-0.65065706823549\\
-0.472092208426512	-0.343032766005639\\
-0.602137538793671	-0.657376837293126\\
-0.465496658079317	-0.333461551164182\\
-0.601026395698869	-0.652643762805293\\
-0.483903966255531	-0.322767681389677\\
-0.602693600783121	-0.632950649968774\\
-0.499901652092477	-0.30250478297426\\
-0.611656549721191	-0.613221194551682\\
-0.60993666807165	-0.646580401805643\\
-0.617875117039469	-0.672907050929104\\
-0.492668141468742	-0.357935718454365\\
-0.592678815550885	-0.72128919467436\\
-0.495087028384167	-0.356254878072687\\
-0.582709832166636	-0.721561303780541\\
-0.473597780052346	-0.351454837507369\\
-0.572372408517534	-0.699453768711323\\
-0.476002318024046	-0.34251874027919\\
-0.569383035581748	-0.708195679901304\\
-0.486594495232666	-0.316212599831716\\
-0.565564599563451	-0.703006864138842\\
-0.490797919364078	-0.309014299670571\\
-0.570143120683908	-0.70521076334689\\
-0.472937538862693	-0.305208811829588\\
-0.565930765527048	-0.693615335170785\\
-0.47616268782382	-0.291620993060836\\
-0.554996035508491	-0.720867649501543\\
-0.588124585047802	-0.704580552779048\\
-0.614821934274901	-0.682400966011026\\
-0.629727519947201	-0.650442878823223\\
-0.627134426082179	-0.644495967543524\\
-0.500380845588758	-0.262139071280934\\
-0.609162034667386	-0.668145961069275\\
-0.474385645570164	-0.297435080919193\\
-0.573267817280634	-0.71146934484525\\
-0.485114580447506	-0.326362791537965\\
-0.559724840544209	-0.726888711479368\\
-0.498472370305791	-0.363118367308471\\
-0.574124790363185	-0.74560015460464\\
-0.527361337265062	-0.365371517987561\\
-0.595300346881859	-0.765315120158458\\
-0.549167367060497	-0.351096579068658\\
-0.615998078289893	-0.770486208369125\\
-0.546247623073509	-0.343690097578832\\
-0.626884701986525	-0.766185982784333\\
-0.550109733585895	-0.352514304919109\\
-0.635516696646418	-0.74126243990723\\
-0.571907037819514	-0.334217451614736\\
-0.634290751331027	-0.740954006484722\\
-0.57784324492611	-0.318294355800377\\
-0.646652872314248	-0.735002532341709\\
-0.575847267231442	-0.297393277657443\\
-0.659916683762369	-0.712889928469838\\
-0.568742772023593	-0.302634786416224\\
-0.677548562017996	-0.697867113306867\\
-0.563831832205032	-0.303677538262578\\
-0.684573653394684	-0.671568191433361\\
-0.561968629958683	-0.294555007654734\\
-0.687724888066386	-0.675015349679523\\
-0.570600308448646	-0.289933437421277\\
-0.687262500009266	-0.678499559685555\\
-0.568503658693487	-0.287352431524242\\
-0.677731653485421	-0.673269492625795\\
-0.564021866244539	-0.303786184501641\\
-0.680197325833189	-0.677621077027582\\
-0.565695766444366	-0.301509169921886\\
-0.677432749531938	-0.690024244240041\\
-0.574333394752918	-0.313892861655343\\
-0.673149535838529	-0.706763507539163\\
-0.661862811075342	-0.356599008270106\\
-0.566409673362403	-0.333413132084023\\
-0.678443964770232	-0.702201898151634\\
-0.665219940844248	-0.359478916679311\\
-0.580791200215389	-0.313915198103998\\
-0.676080994108207	-0.708227523908128\\
-0.596183408210648	-0.314409123161359\\
-0.663323307070054	-0.728514950237993\\
-0.64283118596503	-0.377264959423568\\
-0.588729876343067	-0.311043486210782\\
-0.657869777357661	-0.743863058661276\\
-0.612881963979251	-0.415246661121845\\
-0.652804013802171	-0.747437773731256\\
-0.643072911464496	-0.755053877013357\\
-0.633505932105899	-0.749716425509045\\
-0.558663147147402	-0.357536674997561\\
-0.620894635616004	-0.771489568726756\\
-0.552496917545616	-0.356742161088174\\
-0.605906061478469	-0.774173449803505\\
-0.548711323798985	-0.359811709902533\\
-0.583039229105492	-0.797735993429794\\
-0.54978370064832	-0.343769235182984\\
-0.601689835832667	-0.785553330961168\\
-0.557448322110733	-0.339676463686285\\
-0.610522409166201	-0.801521088983801\\
-0.583550562438924	-0.424751116592601\\
-0.548776710312023	-0.362319217855543\\
-0.613841188914016	-0.799040672096461\\
-0.562215674407614	-0.340206247584808\\
-0.61805420425572	-0.775856698357487\\
-0.572664951475324	-0.343397308215686\\
-0.638045874576815	-0.75915716861506\\
-0.638678864203897	-0.753474955922283\\
-0.63520869727492	-0.760281028610791\\
-0.624544848676545	-0.768363902803444\\
-0.610667030445004	-0.779087298645818\\
-0.590462762131142	-0.790719206973917\\
-0.529523035771281	-0.348633225470578\\
-0.576787854291546	-0.809178103070004\\
-0.532482070552566	-0.363387797828367\\
-0.578759166514506	-0.806470369662494\\
-0.535536789813032	-0.375860468400473\\
-0.571795421384636	-0.814898452926009\\
-0.53393804503338	-0.369469112182173\\
-0.576710839378981	-0.80786349030324\\
-0.545833138036034	-0.363993722679224\\
-0.592809378491847	-0.802369827713168\\
-0.550279817538746	-0.382008097027197\\
-0.596465232639014	-0.808741574744635\\
-0.531499883717366	-0.369317923005071\\
-0.595627030924148	-0.814832347945943\\
-0.536282747755961	-0.348371060620304\\
-0.595777310427679	-0.811945339898798\\
-0.62052753920682	-0.789096562200397\\
-0.529021030344913	-0.359568516112106\\
-0.627226735617881	-0.78793135639153\\
-0.526291097422487	-0.366060529156638\\
-0.614293891474079	-0.802516823690065\\
-0.529389503854227	-0.366600764916499\\
-0.597224042648284	-0.819220922112318\\
-0.583252438439771	-0.817806402879962\\
-0.581915751535537	-0.813715476326356\\
-0.583179651181081	-0.806608769342878\\
-0.574940168524443	-0.816207493851564\\
-0.554797308697381	-0.810670777126102\\
-0.543945194290301	-0.833681895920816\\
-0.547739321835161	-0.819009493834055\\
-0.55648244625642	-0.802081459730308\\
-0.566686235246687	-0.791267187465217\\
-0.499579239684406	-0.353625660771364\\
-0.570963842244478	-0.781283197732312\\
-0.4840160305215	-0.363027301513583\\
-0.568393575022368	-0.790509592174332\\
-0.552527155455524	-0.792184572193158\\
-0.479462164396158	-0.341387317432381\\
-0.553690256328929	-0.779792159017832\\
-0.482191987106142	-0.333035056072621\\
-0.552292246537356	-0.784848985369198\\
-0.558857012729854	-0.788465824131272\\
-0.565925169829481	-0.798804998068861\\
-0.563923810512473	-0.809449464055222\\
-0.576859952854431	-0.791474425573736\\
-0.562083651382727	-0.800823828383638\\
-0.565451204543733	-0.796591129225211\\
-0.562635594169315	-0.79684628700292\\
-0.546769447205037	-0.814906171978961\\
-0.542683198462015	-0.809225926705027\\
-0.542257215689639	-0.803112146455985\\
-0.531530936900463	-0.823560492284633\\
-0.52447210168645	-0.841048241791984\\
-0.534653839376759	-0.830163724079348\\
-0.536904941046407	-0.805955852574189\\
-0.532545391639281	-0.808229730662992\\
-0.544894794248277	-0.788508407482769\\
-0.538889475325139	-0.791677642378037\\
-0.529370975267934	-0.793658820351914\\
-0.517807339804645	-0.800947738003766\\
-0.501651241171496	-0.809590002437465\\
-0.499945610339252	-0.806475155649777\\
-0.49188395846572	-0.813825359604584\\
-0.495235764191389	-0.826545936143285\\
-0.498642619529275	-0.82950589080344\\
-0.433252647199788	-0.395171757046266\\
-0.511214225978008	-0.82175763206346\\
-0.527934867723535	-0.801895381001184\\
-0.545163094675638	-0.763885741479316\\
-0.550869058134049	-0.757154788245002\\
-0.553941051992282	-0.754905223466509\\
-0.56351880297444	-0.742044529372895\\
-0.557778575042369	-0.736289414973427\\
-0.543981761526323	-0.744812102308901\\
-0.5432187375038	-0.754043416679256\\
-0.540832166623719	-0.759131797053659\\
-0.518896952475733	-0.777436788864684\\
-0.500352951826469	-0.789997387213645\\
-0.495194241374959	-0.793643212212776\\
-0.488136740847239	-0.797251760360172\\
-0.495862874941657	-0.795374627690196\\
-0.502233350059925	-0.794875087439886\\
-0.507198279903838	-0.788080739063351\\
-0.525558996078319	-0.778341100727322\\
-0.549561454555208	-0.738901374477994\\
-0.550382898701495	-0.717583189386151\\
-0.538281425359717	-0.727847125720828\\
-0.526530019000167	-0.734433905832511\\
-0.524278439025994	-0.733453118369996\\
-0.507410402913336	-0.747845785496473\\
-0.514530645394071	-0.754687283812896\\
-0.518023432148795	-0.752328320378173\\
-0.522965440219887	-0.758273644106377\\
-0.526379980928504	-0.748409825953433\\
-0.544063412250246	-0.738988391735418\\
-0.558779606935166	-0.720943154382396\\
-0.569576136285007	-0.716409336167\\
-0.564597047238771	-0.700688864184659\\
-0.562027372888555	-0.698552069911492\\
-0.543069010785446	-0.714010146595015\\
-0.53924797872591	-0.717490617533167\\
-0.53850390184484	-0.699668273634653\\
-0.530819143211088	-0.695352945674655\\
-0.536101873767859	-0.681171345913742\\
-0.534059117637721	-0.674714691584544\\
-0.535009162186974	-0.670115545723255\\
-0.547147148675651	-0.649191439999634\\
-0.556679189699969	-0.628183135142737\\
-0.574457456672667	-0.607125696432351\\
-0.570056825429074	-0.614192474670202\\
-0.554770241050386	-0.636822855081232\\
-0.557104267774719	-0.636699925954016\\
-0.54317114044393	-0.654839562057473\\
-0.539608522252992	-0.63762701917403\\
-0.530804231323541	-0.645087112273343\\
-0.523317895650724	-0.63895290001326\\
-0.521056403559238	-0.638915169160596\\
-0.52807689497812	-0.628619296627823\\
-0.529742657619523	-0.646218434754158\\
-0.551987143718619	-0.612149711870476\\
-0.547100826453494	-0.620344888700521\\
-0.554265663200336	-0.602123036350983\\
-0.556346744358625	-0.584341790402944\\
-0.553763614363293	-0.5785356316177\\
-0.55138784685282	-0.597786632531877\\
-0.559843947146391	-0.606436705327421\\
-0.557418232684547	-0.604149466779806\\
-0.538423095804612	-0.612085116882823\\
-0.531840591410372	-0.614658956464924\\
-0.525465438868932	-0.597981486603427\\
-0.528619177737439	-0.585472083461313\\
-0.523156985561386	-0.565044744672902\\
-0.543542553731921	-0.556151300576076\\
-0.553494343670016	-0.557808778293568\\
-0.556696176119416	-0.554386330725054\\
-0.551867673285015	-0.55482628236658\\
-0.543924226819923	-0.554298691360145\\
-0.5295585106027	-0.559209117729097\\
-0.535696987887975	-0.552032535898004\\
-0.538056975410138	-0.571318717819339\\
-0.530618059030935	-0.563032795710645\\
-0.511880383688916	-0.563030120499549\\
-0.519018315736509	-0.544693173790097\\
-0.538707446353374	-0.527606977527747\\
-0.527736814278695	-0.525472807546926\\
-0.550482518109968	-0.522115958911936\\
-0.558708866579328	-0.499102356707361\\
-0.560168420192855	-0.489025286255771\\
-0.563516305375545	-0.499660128850896\\
-0.576117896890134	-0.481511221809893\\
-0.58390725180459	-0.458438147401949\\
-0.586501496461999	-0.439603506742248\\
-0.589259658431815	-0.438331203498585\\
-0.582635432344332	-0.441273008684473\\
-0.577759117481916	-0.436186195690297\\
-0.583751942445276	-0.42480449696685\\
-0.604556964181838	-0.386345982134575\\
-0.461367555566056	-0.392895038388501\\
-0.451350320377388	-0.397092458121579\\
-0.462295936771905	-0.39375220028461\\
-0.468814630504991	-0.394254562973931\\
-0.509305494884843	-0.318429195981969\\
-0.506224251364152	-0.381290547205387\\
-0.492211703497165	-0.398009831389221\\
-0.477340220987359	-0.410242445729322\\
-0.419081058998332	-0.418887725842443\\
-0.405999062251477	-0.41498684555843\\
-0.433187758206369	-0.386978823706529\\
-0.462333065507723	-0.396356008045445\\
-0.481678878174366	-0.357008535684859\\
-0.408858860276647	-0.486014633244363\\
-0.57296337502316	-0.592369211734634\\
-0.410744974978705	-0.483030258985639\\
-0.561378616429364	-0.609572488152128\\
-0.45673979971187	-0.693677160064606\\
-0.591316239631705	-0.819128457287668\\
-0.623881701368561	-0.751194175126159\\
-0.595569163053063	-0.819542729121268\\
-0.591924815649963	-0.827950764578818\\
-0.582925484779314	-0.827723403574052\\
-0.582918369698886	-0.833632033100292\\
-0.571642956772862	-0.844544411673862\\
-0.567768530085861	-0.846840696907045\\
-0.573797061235579	-0.848021573666285\\
-0.571890713216085	-0.862450233094023\\
-0.61960735352318	-0.757148370536313\\
-0.573322239386249	-0.862015072168565\\
-0.625611357017615	-0.777447008986322\\
-0.566236991385108	-0.864893339911334\\
-0.615858372765813	-0.782248336175756\\
-0.567437513689854	-0.865148350623547\\
-0.613765075610334	-0.805931186117278\\
-0.575603057657458	-0.858607193758263\\
-0.615403939775419	-0.804682208962261\\
-0.580521738791889	-0.845094543753138\\
-0.594121670240944	-0.834412443865813\\
-0.62356942809179	-0.767857519234734\\
-0.593919721341864	-0.829567400340321\\
-0.598382448392136	-0.819006796748157\\
-0.638239532072707	-0.734280722334807\\
-0.607654984706389	-0.804949907600846\\
-0.598532799600514	-0.821517858088685\\
-0.654086674081974	-0.736416396656268\\
-0.601424506625154	-0.814117454009847\\
-0.659581215139243	-0.723936550949983\\
-0.596814274459279	-0.81450037523984\\
-0.657614703396749	-0.726268360617216\\
-0.591310589355144	-0.825096764088715\\
-0.65638611321392	-0.720509860589448\\
-0.586738330141818	-0.826270521802476\\
-0.656910661910565	-0.718113805543347\\
-0.581862765439531	-0.829995306745299\\
-0.6541756683461	-0.714175490405888\\
-0.575602446101625	-0.836048344922123\\
-0.65446238674539	-0.725289904626563\\
-0.575705935705569	-0.828609700626034\\
-0.650005488978018	-0.736086629411406\\
-0.577438760753795	-0.826003447941755\\
-0.658695631828394	-0.733969526971541\\
-0.586181864272951	-0.82186312756317\\
-0.663481162609776	-0.731808774143894\\
-0.586738056228649	-0.815854755088821\\
-0.659831231903534	-0.732942450880515\\
-0.578643236254148	-0.821275452439982\\
-0.663827572778032	-0.734154434031629\\
-0.573179123664482	-0.827168426560035\\
-0.654627858426915	-0.766002995342572\\
-0.581160774164169	-0.815964977692922\\
-0.65244688308878	-0.769336144326741\\
-0.584260976300364	-0.818515942070907\\
-0.591840096754669	-0.810918508524301\\
-0.644147024769352	-0.795364567001823\\
-0.600642174180552	-0.795851304090449\\
-0.652406585708419	-0.774249160536573\\
-0.599200163257979	-0.794026280000826\\
-0.650036893307892	-0.771279118961646\\
-0.59076687400502	-0.810875041103254\\
-0.642462999036553	-0.79870265029607\\
-0.576530115058863	-0.807017495747158\\
-0.630518529285157	-0.806698621379128\\
-0.573214588471622	-0.814320652665468\\
-0.624932095327032	-0.8325580782581\\
-0.578240463031193	-0.810751998279924\\
-0.617124965313347	-0.826404373932709\\
-0.590920260409422	-0.786908230387771\\
-0.606534502896161	-0.826690633522339\\
-0.603391735729259	-0.769116326203119\\
-0.612250219897984	-0.823326684928382\\
-0.601389766808328	-0.778992507937615\\
-0.617091338917951	-0.829681923848909\\
-0.590437006248031	-0.809605857790435\\
-0.61526507556304	-0.843403513748313\\
-0.577336661284308	-0.815256289889494\\
-0.615767656354674	-0.837231782168741\\
-0.573269634843117	-0.811579028532271\\
-0.631464512319469	-0.824861507473786\\
-0.579192067190687	-0.810641701378349\\
-0.63596154173449	-0.816749528835852\\
-0.581150892438313	-0.807844359508956\\
-0.629085246108981	-0.821538207401562\\
-0.584938637997812	-0.815044733825126\\
-0.630030120457937	-0.832988471653718\\
-0.580319631944836	-0.822851387436193\\
-0.612640431017027	-0.848694473785472\\
-0.583134536716242	-0.805973193288107\\
-0.578790632447487	-0.799422006232987\\
-0.621075493513389	-0.834241293478885\\
-0.573519529161635	-0.796506051195818\\
-0.63007161740766	-0.83531176248637\\
-0.555471346096109	-0.806682299203984\\
-0.622907561003553	-0.842521860444188\\
-0.546289402486079	-0.818819299462334\\
-0.623963772079121	-0.842322089840645\\
-0.611195045112977	-0.773381654393759\\
-0.546526934652851	-0.815140626734743\\
-0.636894620266539	-0.828475022701933\\
-0.533455378965944	-0.807353106711637\\
-0.6300581858887	-0.828635083711926\\
-0.622290252427836	-0.757142835578075\\
-0.527418705351407	-0.813415391996387\\
-0.625558951974818	-0.829151579540283\\
-0.616384193186606	-0.830780479704785\\
-0.602511559460326	-0.842194399968897\\
-0.542375689970913	-0.791360577007962\\
-0.594453639078479	-0.846786180124302\\
-0.53840652664049	-0.779424444921569\\
-0.615567715165972	-0.835396240677168\\
-0.543843472337606	-0.784761179621871\\
-0.613588332110472	-0.839704676910209\\
-0.538749389714543	-0.789257701594517\\
-0.608806128623718	-0.844322925158705\\
-0.537404730794258	-0.801860998870176\\
-0.618112586786307	-0.838389290464304\\
-0.537258327730387	-0.81739373282916\\
-0.62970973228551	-0.837359836324091\\
-0.529197209713002	-0.82616194552699\\
-0.637813582810621	-0.832649752090773\\
-0.516831291923085	-0.83836296856523\\
-0.645064265272095	-0.824563942415708\\
-0.522143649284044	-0.829985223038324\\
-0.648599722071812	-0.823031657638011\\
-0.502732627994293	-0.831909984652067\\
-0.631033350317508	-0.839904555488233\\
-0.490126571104775	-0.838204872800462\\
-0.618171948482855	-0.855078355672634\\
-0.499830021010165	-0.832970398579228\\
-0.503326778072835	-0.831165516081339\\
-0.497897960577311	-0.810063009050145\\
-0.49606282073474	-0.804305976998178\\
-0.494845970093794	-0.802768587972063\\
-0.492121840766038	-0.813074363683238\\
-0.493076221630844	-0.813290182878544\\
-0.501684836420308	-0.789346469694455\\
-0.506646866011469	-0.796020181375682\\
-0.603285925343326	-0.873259481357526\\
-0.494248443660132	-0.806423444665664\\
-0.606190903832187	-0.874870616846183\\
-0.484271118173857	-0.820301794786609\\
-0.609903198627219	-0.866153014233131\\
-0.485163941958296	-0.801692050882821\\
-0.613045660488405	-0.858631233900022\\
-0.64508674487993	-0.778192448098644\\
-0.482605693336592	-0.806179049128486\\
-0.467380393911379	-0.795088377041243\\
-0.464211256619212	-0.779289340500651\\
-0.636213821019671	-0.813366975323524\\
-0.4621071724564	-0.779948971552654\\
-0.462617164616019	-0.783103457399593\\
-0.463010340665436	-0.775796313563918\\
-0.655599108887472	-0.794417110794038\\
-0.467158284612416	-0.784436049350894\\
-0.647116492447395	-0.807523326117537\\
-0.466365246885329	-0.790093400847072\\
-0.451365985204574	-0.800579909269566\\
-0.631811903861219	-0.825219778938409\\
-0.61687892487684	-0.841707392078966\\
-0.446176550136118	-0.789244531483388\\
-0.452616036544781	-0.820253618593182\\
-0.45907548108374	-0.810034831693329\\
-0.643915618754519	-0.814967090165495\\
-0.463701650450418	-0.813800765190891\\
-0.622772550505585	-0.834878611229204\\
-0.614101573688831	-0.82188351120271\\
-0.464430207879486	-0.80076843443782\\
-0.619332637121012	-0.842144090743896\\
-0.472147126569106	-0.796542967920684\\
-0.613981412786159	-0.846496719512057\\
-0.482712875615541	-0.791529271127305\\
-0.609952362753173	-0.850694348270043\\
-0.486243305889746	-0.783919069282773\\
-0.623609004641732	-0.8377740642235\\
-0.605383176152819	-0.846760800404177\\
-0.473164761390399	-0.79991473182556\\
-0.622350230439896	-0.833064440879763\\
-0.619422525742819	-0.82574441279408\\
-0.472336518769683	-0.794439062674692\\
-0.616900891394109	-0.830089526136732\\
-0.621243995371692	-0.81170427888961\\
-0.467606286805233	-0.807177169031409\\
-0.63107580887272	-0.829833907425889\\
-0.638201956413263	-0.823834415483911\\
-0.644944860479661	-0.762139527388363\\
-0.432864071894552	-0.827455968822278\\
-0.629812838763731	-0.831167479264245\\
-0.423064798767161	-0.843525170858665\\
-0.426911598782535	-0.852191520679584\\
-0.431709082025568	-0.851419130803648\\
-0.435325841860615	-0.853075840434469\\
-0.430983096663888	-0.858499392679402\\
-0.610794969158207	-0.844800316298917\\
-0.417278998053049	-0.851405794205087\\
-0.414222893934483	-0.845529111407181\\
-0.401835837067502	-0.844400920641113\\
-0.598482878407249	-0.839184561638702\\
-0.385480110068758	-0.84332540152254\\
-0.382850964793168	-0.838575567818782\\
-0.59093085459823	-0.83221557039605\\
-0.376508479673526	-0.820400210358888\\
-0.595845639850462	-0.815450500871875\\
-0.663800046709877	-0.677485089436895\\
-0.371062970463901	-0.811046269831627\\
-0.404467260241538	-0.835046632988032\\
-0.418959526343212	-0.837672486529471\\
-0.671158941439099	-0.68263769380598\\
-0.428263767647644	-0.849041071219234\\
-0.608333499377406	-0.832205413631002\\
-0.662637741957345	-0.706339240797168\\
-0.448696456065843	-0.825661381154746\\
-0.45856130376237	-0.808464190931216\\
-0.618109995877939	-0.812098206215174\\
-0.466167707879253	-0.802206271917103\\
-0.645712460203309	-0.727894212553279\\
-0.482406128696627	-0.737674242658886\\
-0.514124717189178	-0.721145178377599\\
-0.614249943163243	-0.788964099753744\\
-0.560543611812726	-0.709811225601866\\
-0.54318269392929	-0.703622205363945\\
-0.540466073535727	-0.721062210364216\\
-0.542257010221054	-0.744030200386174\\
-0.420784994764928	-0.878623749660826\\
-0.461224908752883	-0.871464962092584\\
-0.451994454502616	-0.861023489670742\\
-0.663795594594473	-0.681607809306595\\
-0.617231921967575	-0.834569620630013\\
-0.665123631493233	-0.708760809930357\\
-0.626577006601581	-0.842235782138962\\
-0.676676857168395	-0.709853068603694\\
-0.682318200877282	-0.713625600943924\\
-0.427759136825104	-0.85542036810862\\
-0.621097474625937	-0.856445452645143\\
-0.69162393920049	-0.69429211133816\\
-0.427883772564154	-0.839405705050803\\
-0.637455639056627	-0.838573850097623\\
-0.681972519067333	-0.702401476310207\\
-0.629251638652187	-0.849796528390551\\
-0.673081483344731	-0.72584044935211\\
-0.608883666829607	-0.859913489608991\\
-0.667116502930479	-0.739765701231066\\
-0.597996101049306	-0.86736594319678\\
-0.661419737512037	-0.746830367195099\\
-0.41404135415008	-0.874789301593759\\
-0.417132222622702	-0.852466012639521\\
-0.405803786796409	-0.854676969486953\\
-0.58770081572185	-0.888242491579353\\
-0.394658126585011	-0.855829105108314\\
-0.420033388899384	-0.846460075405512\\
-0.400210151039093	-0.861411604153353\\
-0.582544195144284	-0.888574473945669\\
-0.607520148543476	-0.871336747504093\\
-0.593872480499197	-0.891154950078776\\
-0.453562327290171	-0.845626231606664\\
-0.595815844364159	-0.867348442423816\\
-0.678006968110636	-0.742539325776625\\
-0.590046176373616	-0.881960185341091\\
-0.46148421452374	-0.855124601266375\\
-0.587271335899469	-0.882184958577978\\
-0.670157176226635	-0.722547918561412\\
-0.463157543415587	-0.873272001205162\\
-0.593209998618753	-0.87659612471366\\
-0.670525969644884	-0.704771621080036\\
-0.472878909851109	-0.881168363375748\\
-0.599604175401611	-0.867809578166024\\
-0.674178184849117	-0.6954376721331\\
-0.596038818957625	-0.862683095413882\\
-0.69421118320995	-0.667758127236174\\
-0.588278798447726	-0.860395634539779\\
-0.578733695557678	-0.880295564024438\\
-0.687911465187811	-0.662120219084977\\
-0.5714011684518	-0.889832326731734\\
-0.690702147542653	-0.677330604497405\\
-0.574877416361324	-0.886285877586156\\
-0.69770086498364	-0.689091828622156\\
-0.706807825063025	-0.666883951746322\\
-0.688762823508082	-0.730276611606202\\
-0.683696273059774	-0.748813627334194\\
-0.478033257169064	-0.863037457897255\\
-0.598051899364067	-0.863827649174105\\
-0.680863224396964	-0.732794745456476\\
-0.474481887814993	-0.872522375317488\\
-0.604482516771885	-0.858300995199231\\
-0.682626603984966	-0.721967752106878\\
-0.46300615105935	-0.864675242180876\\
-0.590745806659438	-0.861957108518866\\
-0.676750037694118	-0.714723599420377\\
-0.462321577177615	-0.861988918587112\\
-0.598332049200764	-0.861080157777899\\
-0.688622492107956	-0.700128293379098\\
-0.44059607018276	-0.87281336111805\\
-0.589975286009216	-0.87211019669257\\
-0.699534210005725	-0.684851045982884\\
-0.440173512055149	-0.867297122753626\\
-0.594877947969953	-0.862418530663171\\
-0.705860635482093	-0.678774440478211\\
-0.435773873216905	-0.867123692282588\\
-0.591228875638682	-0.864865399100268\\
-0.694324489755213	-0.708417379323164\\
-0.421353191618793	-0.85446085686385\\
-0.591172212448296	-0.870141194033996\\
-0.700683404350019	-0.708317188213126\\
-0.411200065911814	-0.862435845531118\\
-0.578315499478057	-0.884749414946815\\
-0.690422284402713	-0.719313484339099\\
-0.376847670482018	-0.866301693038843\\
-0.554160684496971	-0.897439857812994\\
-0.68002082703326	-0.73649304069461\\
-0.346599547997219	-0.85535776261995\\
-0.522757158024255	-0.9\\
-0.660591982486242	-0.747339469539862\\
-0.375371279255139	-0.866293584136442\\
-0.522999109278863	-0.890577744381211\\
-0.663137769333015	-0.740143786294123\\
-0.393634382530876	-0.878657068903658\\
-0.534918090847578	-0.889460302061105\\
-0.659083688690921	-0.715485264501418\\
-0.527661935951677	-0.888187671712212\\
-0.649082072087342	-0.733229703864166\\
-0.463838548581244	-0.887568266226585\\
-0.534357368928164	-0.884497184155986\\
-0.645405345335308	-0.732631727337267\\
-0.526095761861135	-0.884963613032905\\
-0.647254680282828	-0.739506810343381\\
-0.463182695488794	-0.857884304564842\\
-0.531762304111033	-0.883337954489202\\
-0.667956515692088	-0.731865615953585\\
-0.526149381169367	-0.884160059443567\\
-0.662935749096586	-0.744653735739064\\
-0.431537996399968	-0.864050467671572\\
-0.513840296478519	-0.881184667578578\\
-0.660140637398266	-0.761608318421514\\
-0.51052271700828	-0.878136022214129\\
-0.65142834478777	-0.776769088873746\\
-0.387387766321722	-0.862235778184758\\
-0.495449012425122	-0.878214670491516\\
-0.649746034975694	-0.769277027906904\\
-0.49709045070053	-0.879849380400306\\
-0.651195474282031	-0.76695855608997\\
-0.498821901663048	-0.885069979523413\\
-0.655626903820408	-0.770289853465149\\
-0.5102778062314	-0.885095918975885\\
-0.652809230098609	-0.782614407460641\\
-0.510212161338849	-0.878269372045564\\
-0.644444261880813	-0.795245646580566\\
-0.383505209965718	-0.864869507625272\\
-0.510320502561587	-0.873467864977744\\
-0.632434816073662	-0.799571659751775\\
-0.516923823226772	-0.867692769130633\\
-0.639072674539979	-0.794022657984393\\
-0.370780915377719	-0.856518673423228\\
-0.516523934859966	-0.869028273916836\\
-0.647848517979183	-0.777112790525608\\
-0.51937085304409	-0.869215192192251\\
-0.650520951088943	-0.790358861234029\\
-0.388141189621565	-0.846246475672178\\
-0.52228972452015	-0.879807962506941\\
-0.649402611554317	-0.79486438166673\\
-0.51415074048226	-0.879378832319116\\
-0.628817043309838	-0.805691304789977\\
-0.504530802015175	-0.883720433773831\\
-0.621208183207975	-0.8199038563627\\
-0.505502370625819	-0.88868470824729\\
-0.632097082748307	-0.814179600467123\\
-0.506824046850403	-0.882818683063247\\
-0.638426006720578	-0.803977877610086\\
-0.51562114573435	-0.877245885115879\\
-0.641707210872054	-0.801213965807231\\
-0.522026181345437	-0.867232011462127\\
-0.649836748690533	-0.791787590953803\\
-0.52617439758729	-0.877685751421379\\
-0.646214680444555	-0.796207499193403\\
-0.431857088294185	-0.854917531338679\\
-0.530870835313415	-0.877221271967028\\
-0.652981762239465	-0.792112887492854\\
-0.539232678031629	-0.873117067346167\\
-0.657231447744843	-0.785812948168839\\
-0.441947724223581	-0.849970607777922\\
-0.546804639301902	-0.859390516657977\\
-0.651359435736712	-0.775247668025955\\
-0.542831008934005	-0.865810437746652\\
-0.649798476425517	-0.781243504390109\\
-0.541755961471106	-0.868808746008797\\
-0.664068096511953	-0.752281509012245\\
-0.555727336838147	-0.853340664951672\\
-0.55070727058229	-0.858333464969513\\
-0.676540098964846	-0.704309877408338\\
-0.548788692916765	-0.856790835725805\\
-0.55469309829892	-0.837952404074654\\
-0.556834338842421	-0.831298507109998\\
-0.568130212631589	-0.824716611323731\\
-0.560841531276037	-0.812054479035467\\
-0.562750037638902	-0.807714687171166\\
-0.554772178222674	-0.829261726861779\\
-0.402775682233247	-0.876085426494608\\
-0.402857211507111	-0.866023087608909\\
-0.545744897388589	-0.840460293208171\\
-0.392600267997296	-0.882422141388441\\
-0.559773961511954	-0.815383942394011\\
-0.578822606801246	-0.778422001948801\\
-0.595438702782988	-0.749117203943823\\
-0.632008744800023	-0.617876427358867\\
-0.603008242415695	-0.61660144642072\\
-0.579028015179704	-0.684909810699474\\
-0.576163427470675	-0.719687395522122\\
-0.560730075360349	-0.753566626517139\\
-0.484553339813349	-0.827519457361635\\
-0.477911787060323	-0.824753047673864\\
-0.465621093349706	-0.832515605051981\\
-0.522818261795468	-0.800949350720775\\
-0.503506074263514	-0.800129960073557\\
-0.512483749687116	-0.767687767589614\\
-0.388840010545875	-0.846125590094739\\
-0.496663032971195	-0.809322179592098\\
-0.50403488561932	-0.803817157352132\\
-0.485125657093647	-0.82124980685009\\
-0.609945349245994	-0.755977800607998\\
-0.488944066304411	-0.824479315390234\\
-0.486045512150392	-0.82427561322978\\
-0.631728085791499	-0.732065137301773\\
-0.482022879446198	-0.826571403337535\\
-0.643568919168309	-0.737497637478337\\
-0.497219406080188	-0.79987101509929\\
-0.649964603499068	-0.729273364371125\\
-0.480373605397339	-0.792395415615035\\
-0.641189965326841	-0.697614273215393\\
-0.463042804167937	-0.798254102239433\\
-0.441717330391948	-0.786461335256215\\
-0.462568520654847	-0.751407171587434\\
-0.469845899521168	-0.747948447291808\\
-0.474503871898034	-0.740184954223369\\
-0.474272011661988	-0.72572062255598\\
-0.494665832889914	-0.695029737404851\\
-0.491070346546095	-0.721593284492057\\
-0.490243687243484	-0.756641869986667\\
-0.490170744849885	-0.762952272285999\\
-0.47470615463816	-0.785046846920041\\
-0.455780359393911	-0.825130569165271\\
-0.490076060062382	-0.786306929269274\\
-0.37366174784772	-0.73869778115335\\
-0.336735168940027	-0.767122073077963\\
-0.371077142147685	-0.71776442475465\\
-0.380275390999193	-0.700588570698509\\
-0.390997420102066	-0.682032717228011\\
-0.450033251548989	-0.406330027757805\\
-0.463325933187669	-0.413375462703975\\
-0.466757329676349	-0.404016256136439\\
-0.581907792167613	-0.342061366416871\\
-0.556644476432109	-0.377601114504281\\
-0.542751497534676	-0.458474048065931\\
-0.530367471958654	-0.471580104495738\\
-0.515539688377514	-0.520704018904008\\
-0.500916106108722	-0.526020598792128\\
-0.49036777762257	-0.529695021304063\\
-0.476289090562693	-0.547263486111258\\
-0.464743108352674	-0.525823432502169\\
-0.4560641648213	-0.569400167846193\\
-0.454315040273392	-0.597532203292346\\
-0.439641527749138	-0.635364548497775\\
-0.416650825938155	-0.656233210969324\\
-0.421873334791029	-0.666105452925618\\
-0.440054145441318	-0.673623351879015\\
-0.426905825678728	-0.685182198295037\\
-0.414715398417883	-0.710731761740238\\
-0.405995684013796	-0.721984998258032\\
-0.409920290652042	-0.740263133949665\\
-0.397861846949896	-0.732374579351092\\
-0.387832482594449	-0.732631613504161\\
-0.376944790875104	-0.76069195763595\\
-0.367369941496592	-0.752265573772038\\
-0.358611903027539	-0.765404760317962\\
-0.356243545794789	-0.770177600676567\\
-0.360596182954436	-0.780667163636632\\
-0.345152470934792	-0.785634737129164\\
-0.349510427722386	-0.789405726823524\\
-0.357186248342834	-0.796522706746574\\
-0.358742169683009	-0.786341466913261\\
-0.354991288130541	-0.792274066253558\\
-0.334910792546361	-0.78215166637332\\
-0.321515966387167	-0.795148204474514\\
-0.317415298108275	-0.806045856854572\\
-0.315970220075033	-0.813422014106475\\
-0.296710333604932	-0.810034656454787\\
-0.276189231751969	-0.810374289491021\\
-0.290283201633779	-0.817774785926383\\
-0.302673902553726	-0.820273051908388\\
-0.302231708597362	-0.811783829449131\\
-0.305606467026308	-0.81095830835728\\
-0.299939402771682	-0.801912336081173\\
-0.283664559612822	-0.799067170250943\\
-0.279759931494758	-0.79544033372872\\
-0.269266662494458	-0.780108912297004\\
-0.262617070500148	-0.785389363309142\\
-0.247124422673527	-0.791353362258728\\
-0.261353800597298	-0.788507349200283\\
-0.267325614643364	-0.791053065385141\\
-0.274040420544419	-0.793145554687168\\
-0.270585371819363	-0.782608010623249\\
-0.269608697223148	-0.790053170251801\\
-0.257845744150516	-0.797255959088766\\
-0.24350959280304	-0.801860799933918\\
-0.23784042057209	-0.799280115898886\\
-0.237393043343545	-0.801823406417671\\
-0.233825795450149	-0.807863272727975\\
-0.222216797318219	-0.802646495627342\\
-0.211307896031962	-0.792805494300083\\
-0.218960330840662	-0.800896122769153\\
-0.223128671629965	-0.798826389441619\\
-0.232318135843243	-0.796258381517175\\
-0.253375255087805	-0.801719890432808\\
-0.26028281944607	-0.802996603284968\\
-0.279488112698795	-0.80666371350398\\
-0.277021945019074	-0.811356073070571\\
-0.288237934671378	-0.811965882185116\\
-0.296314057330115	-0.813402192820709\\
-0.296915181085819	-0.805897147528861\\
-0.2995826832572	-0.814676375969068\\
-0.297366190213639	-0.816668526578668\\
-0.296750599471166	-0.812367847453747\\
-0.31398152465083	-0.81157440126047\\
-0.308278961004907	-0.804167286388213\\
-0.31102070366445	-0.796419411694988\\
-0.316319646330648	-0.800123894988722\\
-0.325335965307684	-0.804434583073837\\
-0.335036408233346	-0.797033674207387\\
-0.342057826135614	-0.173067795509842\\
-0.264549033925102	-0.375464679497375\\
-0.220348740041826	-0.417589523410336\\
-0.182583014169836	-0.458763933694304\\
-0.138467370397206	-0.495717050010221\\
-0.15144558698348	-0.516462545760107\\
-0.183220684087209	-0.523806823392806\\
-0.274323949534074	-0.479781171202297\\
-0.294321393547347	-0.465874417247454\\
-0.305627091865665	-0.453516048473923\\
-0.294598209671964	-0.421862355776287\\
-0.287095087779582	-0.422083836790275\\
-0.237536808678097	-0.425302727546956\\
-0.271197593943144	-0.403126117882793\\
-0.283265938596773	-0.416791411470828\\
-0.301750214409859	-0.407915499989732\\
-0.277178079234656	-0.429644518207315\\
-0.295253798071802	-0.41375210926861\\
-0.295495026462201	-0.430070812875348\\
-0.309220408607137	-0.41895264905526\\
-0.314866334902855	-0.422508504012181\\
-0.325559282124516	-0.410637478156595\\
-0.333157855517381	-0.414827962262965\\
-0.336682252875762	-0.401457502345783\\
-0.32876533886565	-0.404601353619122\\
-0.328544245439746	-0.423703842860392\\
-0.317188131788641	-0.418479271967693\\
-0.323108871148245	-0.418531474011888\\
-0.329598016817823	-0.426919714227612\\
-0.344064010857634	-0.407428065225715\\
-0.35174654272741	-0.418128935179456\\
-0.360341235895844	-0.429848785718192\\
-0.357852226135235	-0.432547514283881\\
-0.35638869653157	-0.456882572753336\\
-0.361968635729956	-0.465627578561512\\
-0.370043402681747	-0.417039665713138\\
-0.374213585408821	-0.381750390504464\\
-0.363264029262417	-0.368503284405628\\
};
\addlegendentry{\texttt{Fault}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.77237292309746	0.625099385126737\\
-0.784816186585351	0.586763473832953\\
-0.795151662294187	0.531131187791486\\
-0.807457367612431	0.516565574970871\\
-0.82142284935387	0.461628178284549\\
-0.813187490513497	0.420688914378905\\
-0.83251272409916	0.402085998308351\\
-0.843551677348453	0.401344444138352\\
-0.854475971609522	0.428191000831347\\
-0.855401233990456	0.451552543639442\\
-0.855691604303243	0.462505154219337\\
-0.852841918208262	0.459491793827838\\
-0.844278145280654	0.441214310605565\\
-0.846146834147596	0.459108369061033\\
-0.830799501798032	0.451533634354789\\
-0.82216733400331	0.42490209039929\\
-0.821868865514664	0.438430844200198\\
-0.814593302123009	0.436717632971883\\
-0.827061113437036	0.449974099977364\\
-0.834839163048596	0.43236610630089\\
-0.837917049481993	0.420504718899933\\
-0.841349841474597	0.426685206867215\\
-0.845572156750249	0.434715327795002\\
-0.842477911711069	0.462389593673748\\
-0.844892477893974	0.486506524957306\\
-0.852451776295086	0.524147374413692\\
-0.861067193185126	0.552108422003148\\
-0.856741228551525	0.572034306309803\\
-0.842579657084384	0.551535400756956\\
-0.844574107936029	0.558178025972505\\
-0.844359746437927	0.555078000910174\\
-0.827089369038661	0.550977752675591\\
-0.831360010376171	0.572172450981136\\
-0.840888769878576	0.545908687048966\\
-0.830503061754133	0.523512321480818\\
-0.83082807750387	0.505344127454866\\
-0.854037462558607	0.511249842973299\\
-0.851887831442986	0.535577906318789\\
-0.852764793904995	0.517419787605254\\
-0.847253068968069	0.512620744176777\\
-0.847467087577036	0.52071722906139\\
-0.84496675304497	0.529147514597634\\
-0.843400512138859	0.490816420417193\\
-0.849119030782255	0.468239215087918\\
-0.846808787592331	0.475340216489008\\
-0.855077484097758	0.484546588606285\\
-0.85037190249862	0.478550303601048\\
-0.855622852658283	0.474973608952369\\
-0.857066236786389	0.475837509301546\\
-0.86569193968249	0.453941539674848\\
-0.865176093104078	0.479777054001352\\
-0.868041259344072	0.502986577730216\\
-0.867430465864262	0.50973067058978\\
-0.864951404937284	0.552677550713966\\
-0.845875077506945	0.55821745368795\\
-0.843727366780234	0.544868088035709\\
-0.836361762575703	0.541078819378065\\
-0.832979372315799	0.508092982983407\\
-0.832954553394721	0.513284817734183\\
-0.834936158953022	0.543200503067675\\
-0.827872204283945	0.550677113340389\\
-0.829481392139837	0.549352002153802\\
-0.831928851715044	0.586333844610213\\
-0.838005849599406	0.598602202612223\\
-0.849400152156933	0.588988450759728\\
-0.837439056579417	0.581039650625292\\
-0.678758640357046	0.19989141862584\\
-0.838814064671294	0.580110964491352\\
-0.847991109236693	0.579368427466423\\
-0.845780997646397	0.56876357967577\\
-0.842758286658333	0.535398361290985\\
-0.842122532786839	0.561089864276032\\
-0.835359774299082	0.5642369883176\\
-0.707679293263959	0.538691315416823\\
-0.843503483727114	0.580847588862038\\
-0.711484250975548	0.555827634040327\\
-0.857189625161526	0.593323155361806\\
-0.675942530253628	0.212281576737703\\
-0.725440852575058	0.552938764537524\\
-0.85449752590241	0.586344531557154\\
-0.70384010437586	0.250380253684327\\
-0.727265230764649	0.573477802204918\\
-0.862977986550242	0.624787952025281\\
-0.698206234410811	0.244168165216941\\
-0.7259947316595	0.581983947310814\\
-0.857027287125764	0.61701677866918\\
-0.726993905573906	0.282679771842833\\
-0.726540850570747	0.584413723041421\\
-0.85830299973076	0.622912742225608\\
-0.749391805330643	0.276493359063429\\
-0.748282993926794	0.581495959388731\\
-0.872565909237358	0.633414806188717\\
-0.748339081993953	0.236090265268857\\
-0.87489879669269	0.62369641498197\\
-0.735620134269828	0.21846349980244\\
-0.868518513045077	0.609947389020014\\
-0.737845837188814	0.249387453852897\\
-0.869773162322836	0.632107543602882\\
-0.750678232541371	0.247301586909137\\
-0.870716330312255	0.628973225918988\\
-0.764426595262842	0.261650307808571\\
-0.741832553837438	0.56269420181399\\
-0.867592205625633	0.63918918138359\\
-0.762010380738342	0.273093471467524\\
-0.861170361864492	0.636949709398802\\
-0.749021842556412	0.274981902143452\\
-0.867855200483871	0.644794556832312\\
-0.747931822110469	0.261477069709375\\
-0.743473926273248	0.59936374933359\\
-0.867520108464911	0.635993391789668\\
-0.738626832564184	0.250381540120373\\
-0.753482369421676	0.58566832878715\\
-0.861700789819076	0.619025445496555\\
-0.739867267371522	0.236735687879357\\
-0.856737640501459	0.580321235020399\\
-0.741265291259896	0.267644072150494\\
-0.862069418754837	0.59096766604733\\
-0.74615653959333	0.312406249029145\\
-0.864943493764382	0.593303984000276\\
-0.753943325999227	0.331802175965473\\
-0.767309695581371	0.588202624235839\\
-0.871360089069835	0.593593313171053\\
-0.761483130449582	0.373628460733884\\
-0.77516804512195	0.589419262098888\\
-0.879859823283703	0.621218410752032\\
-0.763668575239641	0.385781031385073\\
-0.780007955386672	0.591820728446713\\
-0.884928516006542	0.629576604772423\\
-0.76550782768697	0.424348595541899\\
-0.763153840771545	0.618372880170361\\
-0.887509814465099	0.65285685953964\\
-0.779392114473225	0.446621688451294\\
-0.770488942272115	0.630682296315801\\
-0.887883739036767	0.633612587920467\\
-0.766479987732644	0.420226050549333\\
-0.781180582160345	0.625577672025625\\
-0.892220841904858	0.6124872373873\\
-0.753007860646655	0.390517743171739\\
-0.791678137846989	0.629503890344756\\
-0.9	0.600366769956154\\
-0.750205819658869	0.389497346119787\\
-0.782938217736856	0.64894998733744\\
-0.8942703236704	0.609896450338912\\
-0.732769557113218	0.371935007941353\\
-0.785622880644081	0.647341439781738\\
-0.885448273143677	0.63221931685891\\
-0.737097257021398	0.39353275782406\\
-0.77773756659716	0.633616203596359\\
-0.87914785643039	0.616508899042632\\
-0.736677970509203	0.391944252375178\\
-0.780395504519949	0.606028947870008\\
-0.88910344839239	0.625260171975398\\
-0.740508439533279	0.326569944708737\\
-0.779971949829881	0.587803228831554\\
-0.892955294005057	0.592230202273938\\
-0.727211762509484	0.277264972006031\\
-0.787389138273634	0.595042639786421\\
-0.884482648995522	0.610799799736173\\
-0.716975492820819	0.226594608681719\\
-0.785131094771972	0.591472072097389\\
-0.880703409073904	0.601685719545078\\
-0.725835724679542	0.259954732086185\\
-0.791470416466374	0.589170272818831\\
-0.871442209295753	0.607471119184878\\
-0.724212041890382	0.280888029208047\\
-0.797687326774408	0.560229037338926\\
-0.872906782353269	0.596153621493671\\
-0.729330145246692	0.272366933715999\\
-0.796094184190863	0.531976009377986\\
-0.872558494867311	0.562091648073238\\
-0.734857107421169	0.273796421466566\\
-0.792450612872715	0.53714252435544\\
-0.87473266542817	0.574252604729836\\
-0.726426171692534	0.239378100935264\\
-0.809685247364355	0.528442881628348\\
-0.884301326695682	0.565049854174655\\
-0.715855325461356	0.257479094023908\\
-0.804966615019601	0.503118568780681\\
-0.886121251472518	0.54384252882929\\
-0.718512506705655	0.287321080678722\\
-0.799177139174449	0.518265754210197\\
-0.873472327599321	0.543866432603844\\
-0.71876934006038	0.233249250636372\\
-0.790503042711353	0.49897615791878\\
-0.866924686113717	0.522220438743728\\
-0.704875850139121	0.218905580090293\\
-0.796565789136125	0.51088439873383\\
-0.869518837432197	0.529131868595467\\
-0.7085305811745	0.168199869077755\\
-0.797319436192681	0.486294882416212\\
-0.869960170431179	0.508475975389486\\
-0.714299999731352	0.159731777539831\\
-0.79533572779148	0.506226821251832\\
-0.872913385610342	0.506227477605028\\
-0.692349630862998	0.142629956627982\\
-0.784626611810231	0.507724515913965\\
-0.86158327105589	0.494175074982963\\
-0.693513261712033	0.137362717701824\\
-0.787223339135724	0.494103151213353\\
-0.858939226572841	0.490013630573844\\
-0.679422766434631	0.147721651644617\\
-0.788447756421207	0.522763626335182\\
-0.856526163951145	0.521507821269638\\
-0.787577898247094	0.537526427162702\\
-0.859579272591919	0.519583633287219\\
-0.789653435605672	0.579753538747939\\
-0.851583846169601	0.547591073286094\\
-0.681734622918745	0.182041206400045\\
-0.792192639704757	0.574847036138033\\
-0.849481217542029	0.518562588962028\\
-0.791147246317452	0.565970425940748\\
-0.852063102742718	0.485745262534232\\
-0.800450230545308	0.561899214521961\\
-0.857191184317731	0.482632882244735\\
-0.79257770539208	0.550827022209914\\
-0.850410964136754	0.467091520469767\\
-0.781925336364184	0.554256227199639\\
-0.838013754060998	0.487005814320144\\
-0.784255136139864	0.562148465503814\\
-0.843711013325195	0.504777659590313\\
-0.790126035547101	0.554802385427957\\
-0.84070076055826	0.485246309960111\\
-0.782115937806678	0.565218516514857\\
-0.828940795378102	0.493126079419507\\
-0.781481272478831	0.59907443799698\\
-0.82108510494587	0.500630142054121\\
-0.792912643033114	0.588665722407234\\
-0.834285620977416	0.493449695573145\\
-0.800345487027425	0.599501129407038\\
-0.834981797978642	0.517119812221549\\
-0.685959131425036	0.237635108938602\\
-0.806148465933286	0.608871009244973\\
-0.842470082000242	0.536729152967614\\
-0.688418237036993	0.275536115008032\\
-0.787242708632329	0.616618474030507\\
-0.845836008347711	0.572961748939598\\
-0.679001179788735	0.238045589101961\\
-0.774718714562847	0.609871193681206\\
-0.850027896619604	0.582328823299178\\
-0.6638202687858	0.195345448453929\\
-0.777124134707364	0.592265905699443\\
-0.848865343353389	0.564552193734\\
-0.660435044498539	0.139511643192784\\
-0.766833361824504	0.566364365251118\\
-0.837311551066056	0.567200068862487\\
-0.770911441175893	0.547821358889058\\
-0.835749581842148	0.547691358593409\\
-0.752904987027801	0.557246955129539\\
-0.834032543045695	0.549854592124426\\
-0.758102870456929	0.565940917802473\\
-0.841796675763398	0.550534226295207\\
-0.751207568226853	0.537247300842709\\
-0.836206502092661	0.540436429052016\\
-0.749491679633898	0.531461789009037\\
-0.833081353377055	0.527394737155287\\
-0.747102729605255	0.490220219260785\\
-0.835340434616229	0.517360558078706\\
-0.741793940277778	0.478404929738091\\
-0.85543531734793	0.495887224540716\\
-0.744867892824309	0.480331703285806\\
-0.856264675773321	0.470651628762924\\
-0.720192956805222	0.447499765700533\\
-0.854041886716489	0.479890967860417\\
-0.706231774595026	0.442688383553809\\
-0.845457344174162	0.468944505862327\\
-0.704432394119792	0.448561110553693\\
-0.830622455305015	0.47230415600208\\
-0.697850008514635	0.435346943040291\\
-0.820577250949657	0.489792514019723\\
-0.692449857424361	0.429823202827844\\
-0.816074674550641	0.502802748829967\\
-0.681918593683994	0.450354060518218\\
-0.817337194465177	0.47196048375622\\
-0.685080959712777	0.508253424341823\\
-0.822230541694626	0.501812346357077\\
-0.67122119504205	0.573767734876668\\
-0.817825545031509	0.541165196899926\\
-0.684592351083948	0.607045495086427\\
-0.821891986982699	0.56741041571696\\
-0.712877619116622	0.627433797471081\\
-0.828566041081029	0.53068180288802\\
-0.728621843950882	0.652864344326835\\
-0.828398862349102	0.54374961878548\\
-0.726899876419463	0.654225438908325\\
-0.829424817169484	0.510632017297845\\
-0.732232586873552	0.633380575068117\\
-0.823383370663603	0.502856208127086\\
-0.733451995954739	0.636920542806384\\
-0.822698588410086	0.481680489877654\\
-0.738497047319142	0.624607642678392\\
-0.817638662211535	0.467391248256824\\
-0.732620595251351	0.626335946033795\\
-0.80387664920207	0.467899392536777\\
-0.731014370124245	0.621563212526835\\
-0.800152183479961	0.46375175243293\\
-0.726242796709308	0.622363416865626\\
-0.797493690838323	0.447636870492104\\
-0.732756691193342	0.620197575522488\\
-0.794377078845837	0.422277238625245\\
-0.717402616743867	0.59582270257295\\
-0.780214556391226	0.417681380970946\\
-0.70101843191059	0.572590754752001\\
-0.779923626368026	0.423992898854518\\
-0.696159097505505	0.568702415288969\\
-0.773622383057793	0.425846988720839\\
-0.698253949290673	0.596089352165638\\
-0.765119208053099	0.421280615644778\\
-0.713409415048726	0.591720632990626\\
-0.764585276050134	0.425488401452573\\
-0.717938622464492	0.605053873857582\\
-0.76785006197811	0.456531884125915\\
-0.72990223093441	0.634290915422913\\
-0.787633007795803	0.473262860086692\\
-0.717505140990638	0.638892746854168\\
-0.777637890820813	0.456486803896204\\
-0.717510076148718	0.641115040667027\\
-0.75124320424692	0.441623581580869\\
-0.714881124788545	0.636122761337277\\
-0.732490306931998	0.418924828270361\\
-0.728275994018415	0.61304965876575\\
-0.73138277457852	0.408051857519125\\
-0.716016242077448	0.61346999002127\\
-0.726126361896673	0.429048137961285\\
-0.732254139662768	0.624882570494191\\
-0.727154069697619	0.408976751230809\\
-0.728239149830241	0.65775369414774\\
-0.736394765596279	0.696512321819163\\
-0.724072979506626	0.413090941761293\\
-0.740497213156054	0.684856172497663\\
-0.754110990664117	0.703340650816199\\
-0.768645473377013	0.705811874825034\\
-0.738643699614947	0.437819360635052\\
-0.777715024934793	0.714268653760609\\
-0.733806727551767	0.416260840576548\\
-0.787729123925426	0.709895766298324\\
-0.743134586620693	0.403176713039144\\
-0.785793156226176	0.694664933520853\\
-0.765061712213113	0.416734392428447\\
-0.788311855153854	0.711499728587828\\
-0.776825546797145	0.425902877567666\\
-0.775135121229669	0.712479513560204\\
-0.779282274363186	0.422203547584923\\
-0.780713511704779	0.720798259975356\\
-0.780187678374733	0.413582041305048\\
-0.791379260110215	0.715454346138043\\
-0.78550839142374	0.390340717139931\\
-0.793321635668918	0.729690685303026\\
-0.783555659088579	0.409271757115772\\
-0.798480789683437	0.725807608204013\\
-0.804297538256523	0.719030352490102\\
-0.816812719386573	0.70835129108256\\
-0.815853685816274	0.716351334643532\\
-0.815356940764937	0.696355776357637\\
-0.825663076546971	0.705534458853966\\
-0.825279844075352	0.709330536559924\\
-0.816805884021603	0.706640861760774\\
-0.801421865853867	0.727233517106339\\
-0.804463372851572	0.749206817685513\\
-0.79984016166167	0.759141587772044\\
-0.79898669324601	0.766852911676654\\
-0.800965643507589	0.773198073743051\\
-0.805789240011255	0.793943188213753\\
-0.806946092357386	0.805689712396868\\
-0.812851396241578	0.802602226705374\\
-0.815176018978286	0.24811938125111\\
-0.812672322888551	0.820935656181295\\
-0.813189578571677	0.232652830010435\\
-0.808125849933833	0.813031369907158\\
-0.806217201235818	0.788909465606766\\
-0.811919981399171	0.799624705403285\\
-0.807566136478156	0.798094728494393\\
-0.81354920265711	0.782065406135308\\
-0.815724196577499	0.805855675870879\\
-0.81141794721789	0.805435427965032\\
-0.8079418943317	0.790456621990135\\
-0.814763003967639	0.792307262249753\\
-0.830986436551726	0.233984273346747\\
-0.834572407255832	0.786142513111065\\
-0.843584270383708	0.796843956346999\\
-0.827310498044899	0.260389939918536\\
-0.848626216561383	0.818602026993078\\
-0.843154670548077	0.814704160104721\\
-0.846557967105209	0.825539510366525\\
-0.841790927380103	0.821311881650768\\
-0.844776159467077	0.829467970566201\\
-0.64306064625335	0.445557933795747\\
-0.83814415360162	0.837690940650742\\
-0.613050495944167	0.459718573751503\\
-0.825031849067635	0.8553614243176\\
-0.607610852457474	0.461777223149215\\
-0.817111743827303	0.862592261338067\\
-0.625439352608312	0.465606334243633\\
-0.814497526565139	0.86158686364185\\
-0.817624836481513	0.865773669272082\\
-0.671216237032204	0.486762526650265\\
-0.824325292527972	0.863091114917391\\
-0.655510053327308	0.471051832356324\\
-0.816627196630311	0.86751463735605\\
-0.645785954486472	0.460363153762383\\
-0.811379471196093	0.854418956953266\\
-0.645703000489504	0.467603003525056\\
-0.810361577769527	0.270167998584814\\
-0.801675022557421	0.869113586626824\\
-0.625348054864969	0.423858266125542\\
-0.787064160671978	0.862616267000343\\
-0.639973888870566	0.442173927423257\\
-0.78928715677009	0.878760084441063\\
-0.653177962216613	0.462953984880461\\
-0.802506623536138	0.257173964940145\\
-0.802151847768066	0.887731970645592\\
-0.632384728131385	0.485754918123111\\
-0.799448770196289	0.890668186945317\\
-0.615042299093551	0.479901447671908\\
-0.783560725060569	0.892680041657422\\
-0.605730334653673	0.491455615819285\\
-0.777280679509462	0.276884258694933\\
-0.784397316951339	0.9\\
-0.632990091112218	0.513046255651985\\
-0.785948767272504	0.899118751953336\\
-0.645350158966872	0.525995876975708\\
-0.79854819517754	0.897021245389265\\
-0.64054968645123	0.512558835383103\\
-0.801160231941826	0.894006271933908\\
-0.639660441517511	0.489557270120702\\
-0.80648670245756	0.882736473218578\\
-0.639996570227221	0.47689650311761\\
-0.798884275501595	0.257933534149543\\
-0.804819354115776	0.884618760766164\\
-0.639747065195491	0.484407039852567\\
-0.796933668614708	0.272678623393309\\
-0.80183711167572	0.889239474643325\\
-0.645752216566538	0.479780503465451\\
-0.808499565351628	0.270914962111335\\
-0.806383936846554	0.891958086734751\\
-0.641203513401524	0.485886300383278\\
-0.80553725845072	0.281055392822084\\
-0.808442329336065	0.888593247291877\\
-0.643959173865611	0.491257436906863\\
-0.812000328923657	0.284997377553833\\
-0.799840218312346	0.892232704066887\\
-0.615774150834203	0.455469559627717\\
-0.796081536436668	0.25205119952362\\
-0.79536690560253	0.880483002970279\\
-0.609153378188707	0.440028444378442\\
-0.786326702568233	0.872102418890323\\
-0.613214980598261	0.413946466406308\\
-0.776931981243218	0.876898474130901\\
-0.773487661261434	0.852010358586921\\
-0.615791531942434	0.381043017479173\\
-0.786536204009552	0.830486846632419\\
-0.618619039479269	0.392468191061487\\
-0.787042371815641	0.838671056569488\\
-0.782975401524042	0.855852070816245\\
-0.789446725953648	0.856558945008292\\
-0.635748465450366	0.443467429992642\\
-0.78424168137725	0.861273673340989\\
-0.647879259846883	0.446281478457264\\
-0.794079826689157	0.858039543227095\\
-0.636909097999311	0.422695856248182\\
-0.792360654197858	0.855767138894617\\
-0.639311028472917	0.388519820702646\\
-0.785458734624813	0.838095493072649\\
-0.649115401490534	0.363032572569969\\
-0.802060925750891	0.822030495713699\\
-0.806368839257337	0.802768833168086\\
-0.824718720159381	0.769405246210348\\
-0.821024527134173	0.745092329081542\\
-0.806084647959295	0.763573226420869\\
-0.79262448086592	0.767679992358977\\
-0.786639949841568	0.774576291750224\\
-0.776598682169214	0.778168356146944\\
-0.77388845327201	0.774272631777805\\
-0.763021431223008	0.757666236903611\\
-0.765518628534959	0.751034973346944\\
-0.775151872912108	0.752411766827743\\
-0.760413266786166	0.764174937605513\\
-0.758167001019755	0.787744347596671\\
-0.767682616861462	0.780835698395308\\
-0.766005523730543	0.766646494035407\\
-0.753489548716392	0.772182566285101\\
-0.767991887532861	0.777215884609281\\
-0.783620198124691	0.788976210110858\\
-0.622217193932318	0.385749370820728\\
-0.791053210980878	0.777685026409619\\
-0.610514903017822	0.38155305714542\\
-0.792017214955258	0.789675977716346\\
-0.580117309320528	0.329005103494406\\
-0.780218746006423	0.747982854645734\\
-0.585098542845562	0.302008745835981\\
-0.77618794838997	0.728643488275209\\
-0.780665181984412	0.714514426582593\\
-0.767884540164942	0.695434243685404\\
-0.765053766664189	0.680266887626767\\
-0.767327377238702	0.698078788481028\\
-0.758102290576476	0.721434287247882\\
-0.767351461894362	0.723937506131843\\
-0.767141563130387	0.734488623569553\\
-0.780267920105668	0.747914929707456\\
-0.786985084147647	0.718689136486763\\
-0.782961847823418	0.712209170136217\\
-0.785251144419474	0.697701318999381\\
-0.777791724959171	0.697707807724303\\
-0.773416601727811	0.69245700870606\\
-0.761780445211843	0.66939591165616\\
-0.763009563025436	0.669128750897536\\
-0.774362356569206	0.66108965173531\\
-0.777384736131557	0.66659566672699\\
-0.76725623039039	0.673690100813834\\
-0.749812105802472	0.676170880491056\\
-0.753267922124199	0.677500450433365\\
-0.752641439113098	0.684021551875971\\
-0.748500397796825	0.672860947471257\\
-0.764200895493341	0.650105079884749\\
-0.782994701956719	0.628690121082285\\
-0.772684127650842	0.607394220938566\\
-0.796378150742112	0.595543698812473\\
-0.795433685900818	0.580128708867998\\
-0.632151298734933	0.237859950923451\\
-0.797324475299444	0.597476470322414\\
-0.627874631302314	0.245374557252886\\
-0.793862638321592	0.607195468980966\\
-0.805561061052886	0.618465366097367\\
-0.802486009156956	0.593674735573274\\
-0.784488694687936	0.53295984790015\\
-0.787607918953014	0.490300289924637\\
-0.79641199919258	0.468571849381717\\
-0.794346158913462	0.449409769193125\\
-0.789572446250291	0.414163111140683\\
-0.797709919127907	0.412129378668983\\
-0.799475131509463	0.424073136927799\\
-0.782881825367483	0.393254295016124\\
-0.787645019360874	0.395711476745079\\
-0.758418422406846	0.117189013629228\\
-0.783964227005487	0.344488208242618\\
-0.793684468810977	0.327702045329873\\
-0.804767776338992	0.298576186092086\\
-0.799826485826714	0.265858776916369\\
-0.791173004333801	0.253975433893303\\
-0.813813969614681	0.130230363752831\\
-0.798663658944293	0.287956155749562\\
-0.813142594130759	0.146401132251971\\
-0.791519192697797	0.287673182760195\\
-0.83337231236134	0.132281675965319\\
-0.797238756567328	0.315486861351905\\
-0.840345374679796	0.17521712634718\\
-0.805026822488167	0.351625402873746\\
-0.840995006443626	0.232232798279726\\
-0.817273989695605	0.399361820047853\\
-0.837579906283389	0.264064651704202\\
-0.814254714242586	0.421334847185342\\
-0.8333521883582	0.299064927273606\\
-0.815166425099267	0.435936909021132\\
-0.822671089585073	0.33117285956516\\
-0.802853836604588	0.461613299463079\\
-0.814212866344809	0.341725385514876\\
-0.798202882742332	0.457086823373172\\
-0.811257176202434	0.372476326444042\\
-0.810043072133592	0.467887299546254\\
-0.825715635998119	0.351956608485332\\
-0.818041445517581	0.448878468845682\\
-0.825856699235204	0.358138449769941\\
-0.815671173028829	0.409456662181457\\
-0.848776392783729	0.401358029973045\\
-0.821192040660861	0.417325085688734\\
-0.855955523044499	0.425163155188654\\
-0.82008677087739	0.42929390624641\\
-0.860536928449409	0.397821859721489\\
-0.823670114284496	0.38712611324317\\
-0.863411532880643	0.339968714831553\\
-0.824449178056612	0.314653398931719\\
-0.861363513683786	0.296406654117859\\
-0.833161093596376	0.32653716813913\\
-0.862943943063305	0.288164964404096\\
-0.837072536032019	0.333884015817779\\
-0.859811117897418	0.277430079914545\\
-0.826291161184091	0.310214331485524\\
-0.849183422331406	0.274760410031447\\
-0.813528657246305	0.29063458983302\\
-0.832149231114199	0.265912141289345\\
-0.804199270387922	0.276946357945294\\
-0.838381559417246	0.283453173478377\\
-0.798526702938741	0.239653514636214\\
-0.839981540051084	0.274167182440082\\
-0.790988471744896	0.176768553917168\\
-0.838776196519814	0.260451979802588\\
-0.780611792054572	0.168421782903622\\
-0.826255817954921	0.215286688382417\\
-0.775677071333925	0.147414919988655\\
-0.820047711875884	0.221729741912482\\
-0.760270576631374	0.127069948939926\\
-0.816178033451031	0.20333435611467\\
-0.751890381294883	0.099551993614948\\
-0.814433874920212	0.190157794402441\\
-0.745535202293716	0.100553152510519\\
-0.79834930827324	0.16364203194827\\
-0.74550673386039	0.105247905446103\\
-0.744927020962264	0.103235772112571\\
-0.740922438855033	0.14850538256603\\
-0.803211911840243	0.246616982437258\\
-0.74638862984292	0.155024433849215\\
-0.766808293874081	0.16830647114868\\
-0.763210531963779	0.155227953887461\\
-0.770253324100322	0.166178978156433\\
-0.775318823097361	0.141624931755334\\
-0.785245568883325	0.157702133863239\\
-0.850387213950311	0.257058893834465\\
-0.766609212701096	0.160858279674492\\
-0.756204074141352	0.135659181394769\\
-0.506377828333788	0.306858331019521\\
-0.517576132340962	0.294187968376155\\
-0.529843657651866	0.330337809121201\\
-0.544887086508678	0.34988793034599\\
-0.548527994322073	0.350397515419645\\
-0.562462367613095	0.359675706672209\\
-0.555503708049413	0.336710149670305\\
-0.576228660720104	0.360228672188563\\
-0.588184813752136	0.35971459183593\\
-0.570313784345162	0.326210116941649\\
-0.573896299197044	0.318139418842795\\
-0.56121579136772	0.304609706070368\\
-0.566855106631017	0.315275258518625\\
-0.585567901512018	0.349076283310339\\
-0.591683367115384	0.332170506684552\\
-0.598093518881664	0.338766903104931\\
-0.591887843437712	0.309968766475442\\
-0.591802873037025	0.276284177604036\\
-0.591894900153804	0.327223874096315\\
-0.587036189228404	0.344532353977993\\
-0.578882543727603	0.340901018775056\\
-0.603311432341467	0.36588473784607\\
-0.597860410896121	0.366364245688449\\
-0.577375366855395	0.355752125946532\\
-0.56445226226058	0.330623419703933\\
-0.554730526133804	0.348064258901941\\
-0.562910769795067	0.374743818490906\\
-0.571051055937881	0.358896226160379\\
-0.561495092581448	0.339550754312933\\
-0.571360316869257	0.389297933101631\\
-0.575392773342005	0.407181643636174\\
-0.560908037047116	0.385367158351281\\
-0.575955204786955	0.400322283326356\\
-0.590117755378392	0.416502501601389\\
-0.592373941423099	0.410024861111304\\
-0.59723817237755	0.403400650100224\\
-0.59417689801764	0.41719111293101\\
-0.574307782013095	0.446021855844287\\
-0.593204249688237	0.430082332727535\\
-0.598273624761315	0.426119537810251\\
-0.61742568549608	0.433705091751142\\
-0.605131504590843	0.40999705778625\\
-0.609512499968229	0.465498317494084\\
-0.54524921697462	0.35952601461238\\
-0.552068658838048	0.359963601846289\\
-0.547181748757323	0.372400100974299\\
-0.530017808720668	0.347122500317645\\
-0.532358957199081	0.362547228537404\\
-0.754199375631121	0.126035205516681\\
-0.632533830756257	0.509546668251766\\
-0.560687971335215	0.374196626761716\\
-0.77059189409978	0.142374709571925\\
-0.561803213556964	0.374506733404312\\
-0.774622971236404	0.141976252457572\\
-0.658953185459891	0.523053141221385\\
-0.560739386150203	0.379715502274686\\
-0.758345701665505	0.137824025416749\\
-0.553891457913989	0.347043151817024\\
-0.763637458504089	0.160666897355405\\
-0.655592397691331	0.505476474943212\\
-0.585899814743063	0.365702080714708\\
-0.778670281438735	0.169690038915454\\
-0.588266960407284	0.391514570898917\\
-0.76913229978534	0.218275198945918\\
-0.669044131857394	0.547880788407345\\
-0.58765653209634	0.347853860421174\\
-0.770318507029257	0.206955279560692\\
-0.693124432064684	0.536761648573463\\
-0.568615563192255	0.336957533486913\\
-0.776166801948632	0.217866425035285\\
-0.687345757350281	0.519440550459979\\
-0.58656037154596	0.309106182775615\\
-0.776728932873723	0.207108614511206\\
-0.581443974851976	0.334920861479282\\
-0.789967863482568	0.300807299228096\\
-0.682788484877884	0.556739627378656\\
-0.585530090166495	0.324070953423301\\
-0.797318209230892	0.303712079683283\\
-0.593593165040502	0.343977257238101\\
-0.795612528712808	0.322848810650443\\
-0.599773950934479	0.369681501016701\\
-0.792686821222006	0.400051958470883\\
-0.573261209273244	0.33395802072688\\
-0.781440496385389	0.413855621952511\\
-0.551572896038605	0.34278913061607\\
-0.789653606446925	0.463047388688512\\
-0.553457891703864	0.33233722441626\\
-0.715156253663239	0.109757983747061\\
-0.808929963397891	0.486691900616101\\
-0.722499179200955	0.122420761370344\\
-0.807962595440888	0.520134609201294\\
-0.737086850303399	0.197325502069619\\
-0.829520361421151	0.542569752083977\\
-0.743510619310899	0.20404950560931\\
-0.828060773573057	0.532472277328927\\
-0.743715867874756	0.209196185281472\\
-0.834010416768165	0.538417531287625\\
-0.755510371387031	0.270304753481816\\
-0.846655447805306	0.59195002822487\\
-0.604316629266295	0.31532015645215\\
-0.747671135605991	0.302533604255871\\
-0.831309566620823	0.58649480841858\\
-0.74070142837758	0.30092046522841\\
-0.825138143337188	0.613449178806422\\
-0.740399932047839	0.321737803987852\\
-0.826022063849746	0.619680768282161\\
-0.633492684520796	0.348736837956567\\
-0.732002961710721	0.32408008526817\\
-0.815875850010461	0.638237025762743\\
-0.731560349445575	0.313468769527645\\
-0.808855709632997	0.668640278294287\\
-0.733714560742389	0.28860064136168\\
-0.816273321768749	0.671858435899339\\
-0.616203961377915	0.430152986171732\\
-0.742018152481284	0.311420199270094\\
-0.816306405940256	0.66924176995522\\
-0.735982189115058	0.358411984937107\\
-0.807910764467721	0.71296345140555\\
-0.609866550315741	0.445211047215343\\
-0.735787606221175	0.367409832204365\\
-0.802978265461957	0.709872588228169\\
-0.601601220366758	0.481441437325815\\
-0.720783328047284	0.394122233736677\\
-0.785252042693285	0.739992096979792\\
-0.612243700719489	0.499319405083174\\
-0.720910876509182	0.416437312470088\\
-0.770216176838338	0.759722811554833\\
-0.619375105960559	0.522099143999985\\
-0.72635767756316	0.39742372274959\\
-0.771282768017428	0.747394464928195\\
-0.725441799630583	0.387687757111461\\
-0.775129768860839	0.735952845439882\\
-0.618239838113262	0.488746641933352\\
-0.734739876067763	0.376668774193334\\
-0.782448668822767	0.708097936514947\\
-0.635327803703653	0.49029305249647\\
-0.709414676026785	0.384579044785229\\
-0.772133680899857	0.740590239593512\\
-0.688923749632197	0.429193798059573\\
-0.768808004534932	0.769896638145555\\
-0.676340361011576	0.419378684374212\\
-0.759989249861545	0.767908783076464\\
-0.675114365361299	0.422615723423229\\
-0.755291671596426	0.759944871938207\\
-0.600472262977698	0.497993761369626\\
-0.680883381376131	0.399897248384267\\
-0.773342085234728	0.722277505217601\\
-0.627509339048561	0.500580136656179\\
-0.677483652836811	0.439040671823803\\
-0.782574775650743	0.753232324767524\\
-0.668668303941111	0.44550063019811\\
-0.784809520301784	0.766982065353785\\
-0.644474803918074	0.533298253762861\\
-0.6640221111122	0.45442385815187\\
-0.788518742007281	0.733862158233476\\
-0.667544508705142	0.139288938647673\\
-0.660297843235559	0.498412951793539\\
-0.658600975454571	0.452636578217647\\
-0.798096687865537	0.743532835279958\\
-0.697684964674323	0.124010119222423\\
-0.670234625992982	0.500758933924164\\
-0.672841334376325	0.462632226830059\\
-0.812131190749796	0.726421609225421\\
-0.682891063925799	0.495875258520409\\
-0.661437676450669	0.482719981936657\\
-0.797767312817057	0.670361244144274\\
-0.698478660977843	0.123313757661763\\
-0.697848527422519	0.488161148623267\\
-0.686674493506854	0.504952294494692\\
-0.806163498779868	0.640372387686729\\
-0.699804103707538	0.160789964769634\\
-0.685429308785618	0.510767584258179\\
-0.705081264361351	0.516602246230294\\
-0.803431994350919	0.663746126560009\\
-0.698197719890722	0.163107759285143\\
-0.678906854788969	0.483209079174653\\
-0.687558786653369	0.502881153552501\\
-0.797388873331579	0.65984433575304\\
-0.692950665458752	0.195210496582423\\
-0.798154356596848	0.18185391010222\\
-0.698999051886177	0.242493561163808\\
-0.805899620185751	0.242448728845924\\
-0.698119040253612	0.293503969765601\\
-0.80339620992542	0.294036702479177\\
-0.690133556251471	0.317991125235434\\
-0.794545107936336	0.31378230084452\\
-0.695390418433554	0.312476556546282\\
-0.799425431698148	0.327826826507649\\
-0.701605421995362	0.33042284509732\\
-0.802616390456666	0.351552592646316\\
-0.695557668444908	0.36201486320652\\
-0.80122209722455	0.404317397955525\\
-0.688314086833354	0.3768445412704\\
-0.804746227157861	0.420314038671988\\
-0.695664195499056	0.398331621550987\\
-0.80090361909665	0.442042812153699\\
-0.697415940594397	0.410585285036085\\
-0.78333143401129	0.412489130462708\\
-0.712663095574481	0.437406876214166\\
-0.788034319416104	0.411967780767911\\
-0.73189884963132	0.461835403092988\\
-0.791413649501305	0.418597048444264\\
-0.741292507443589	0.485469239243719\\
-0.795860107365432	0.437537998010323\\
-0.736015521515801	0.505906518363379\\
-0.780875482915264	0.446332739430109\\
-0.735280152829531	0.523273564984769\\
-0.786956129798001	0.455354814118668\\
-0.730915205501778	0.522306356070223\\
-0.786973935883751	0.45696512384774\\
-0.721978962073502	0.511474772823266\\
-0.776647233820268	0.427242552515227\\
-0.745412506968817	0.535548938852513\\
-0.795703615227117	0.424967598095404\\
-0.752852109594465	0.549402091589272\\
-0.79759009527464	0.429081937242529\\
-0.772507261499413	0.565003552641976\\
-0.808234104780531	0.433046477546793\\
-0.769673605375335	0.586913150513898\\
-0.799224604917786	0.430844724794701\\
-0.770451290645086	0.596594600460056\\
-0.794346806550962	0.441476266086689\\
-0.766967499178338	0.590117897617253\\
-0.78348283676215	0.448607755328954\\
-0.766483711813851	0.612161933699175\\
-0.780180608524143	0.45563061471882\\
-0.755875638186111	0.602381251610305\\
-0.775344565537307	0.469007466333916\\
-0.751340245219338	0.592766271829921\\
-0.771970604929426	0.46297087746236\\
-0.752341830290107	0.614787764304223\\
-0.762417352583429	0.471732951511618\\
-0.752118718209911	0.613801803640389\\
-0.747060457415901	0.475557214716167\\
-0.748107119157272	0.633791322935537\\
-0.740053953411624	0.481464618526078\\
-0.751888237451923	0.663227423316122\\
-0.742587185638014	0.513798027137027\\
-0.752877763243335	0.689593881215315\\
-0.74504674667201	0.537810088101326\\
-0.75826337832353	0.700794786386937\\
-0.756212593830989	0.547435270927185\\
-0.770070411165848	0.701384632606876\\
-0.768101871047127	0.566110288951826\\
-0.776916767414154	0.732497285527905\\
-0.767517807622717	0.579497482557138\\
-0.778199502998513	0.744327957334805\\
-0.757895050226873	0.590550783398503\\
-0.770362731706321	0.729694981267254\\
-0.751276059761838	0.568041951823026\\
-0.767210289678564	0.732040939585914\\
-0.763616269284329	0.559560113216338\\
-0.767225775520388	0.739906164859468\\
-0.766817567463605	0.5729650226939\\
-0.761923386517245	0.744417930292705\\
-0.758821635298208	0.583232813947333\\
-0.768452462346538	0.762167864295501\\
-0.767035231259239	0.5907722092329\\
-0.76770487297188	0.773883005579402\\
-0.760590219908541	0.602726506583038\\
-0.755646441752017	0.77713326574018\\
-0.746036991032663	0.597674799092457\\
-0.761790839620449	0.766590116026357\\
-0.74818730054886	0.583272720065289\\
-0.774391299031757	0.780850784115377\\
-0.739213916218814	0.57515306990378\\
-0.784986284661738	0.779797213886229\\
-0.735265957123816	0.535306588616616\\
-0.792244468537336	0.764639430050705\\
-0.744566797705084	0.504902896549017\\
-0.781597699907366	0.787218662902568\\
-0.735362436726557	0.51165716815195\\
-0.776122872709281	0.797727012168564\\
-0.719294827380542	0.522966962655021\\
-0.77917548550326	0.79800012235027\\
-0.714732697038377	0.506891378151291\\
-0.789520229449778	0.796766458665947\\
-0.717198629986616	0.502793749485589\\
-0.79262138531988	0.784505540364207\\
-0.708562543677076	0.490202354034529\\
-0.800932966585278	0.791544883983376\\
-0.717854304742068	0.450764964171183\\
-0.805947806736474	0.776627443285142\\
-0.724275046746713	0.442082200063419\\
-0.797407313160504	0.762503656069077\\
-0.729081091069619	0.432559905293647\\
-0.796819725685685	0.763917972692748\\
-0.736650975355398	0.474864372782914\\
-0.796608748300639	0.780314985328475\\
-0.732654140481686	0.497336454095354\\
-0.805970964487169	0.794964403872275\\
-0.722530313994193	0.471810710966107\\
-0.805779148827429	0.793146844804887\\
-0.715409568865604	0.481848228600619\\
-0.802904861523138	0.773149160154386\\
-0.715425352726357	0.483413312174479\\
-0.813650518358317	0.757789766744671\\
-0.720135695240273	0.462674839330291\\
-0.818058756835155	0.778974242940377\\
-0.730583791421007	0.463371538219357\\
-0.820119405671868	0.780777843113376\\
-0.729095350047179	0.493968148093948\\
-0.828397071761204	0.754093303013393\\
-0.734858823230144	0.486380471655601\\
-0.831114198026081	0.748022461014854\\
-0.744009951559636	0.481492233901797\\
-0.821876855628291	0.747165277731136\\
-0.744012804145844	0.493202950319348\\
-0.814263232927058	0.747639189076788\\
-0.744860678559079	0.505738631557415\\
-0.814350287575343	0.753894308526002\\
-0.744578711512696	0.526155114686089\\
-0.813424745961683	0.778580623906208\\
-0.741573239576289	0.548012749304233\\
-0.807499981058929	0.801471738949361\\
-0.74992446017146	0.571522377139346\\
-0.816348933342434	0.812240630419394\\
-0.763582317069284	0.576519111141808\\
-0.822900880488271	0.816372465168693\\
-0.775140809918585	0.571943023323531\\
-0.817787428428304	0.797903553971693\\
-0.776186448389308	0.566730450053403\\
-0.825270297729715	0.768048639525353\\
-0.774071148862843	0.55940454393052\\
-0.81747684800382	0.773904757511867\\
-0.762048058659475	0.548822656663356\\
-0.812647035412876	0.770719987121005\\
-0.752578467920217	0.53393364670561\\
-0.816933201534413	0.769645783504039\\
-0.753649691859385	0.530848369079229\\
-0.816058387575921	0.761017635554683\\
-0.758009001234773	0.55301057388888\\
-0.821412530257218	0.764727715540109\\
-0.770785667306319	0.570268361803055\\
-0.834739849044536	0.75981753227023\\
-0.773934175053236	0.583209388881911\\
-0.841312305732475	0.752810255031843\\
-0.776009081602087	0.584099002756751\\
-0.841737321239203	0.739505766764263\\
-0.780638656269589	0.573317105310344\\
-0.838805598605295	0.745127415242611\\
-0.781944704446702	0.570426494522649\\
-0.846682481791837	0.745210917214983\\
-0.78067719556175	0.57061633614518\\
-0.850012691891853	0.740266790212363\\
-0.788289370603009	0.564361492209811\\
-0.849606484667147	0.740844044621375\\
-0.794251435956746	0.590742645334235\\
-0.847245465223957	0.738854416244068\\
-0.7925793555005	0.582056182740878\\
-0.849407160780517	0.7422673695125\\
-0.789961916917289	0.563842108975781\\
-0.86275378433911	0.721005855041951\\
-0.787232423269907	0.559940343309696\\
-0.87120635705741	0.693144726139018\\
-0.80371719970307	0.573028087500804\\
-0.864972863270447	0.699751687505184\\
-0.809517863695536	0.599643645135293\\
-0.858027885801075	0.710026219955114\\
-0.798051017777849	0.623924993764961\\
-0.85238321934645	0.737084776920006\\
-0.790669049962058	0.633190795070452\\
-0.853377940730013	0.749589510499118\\
-0.798553517247028	0.636888555112002\\
-0.855316814974346	0.744555996504683\\
-0.805696819372852	0.623259430284444\\
-0.854420403963863	0.740629422846262\\
-0.804269955121127	0.632614357484511\\
-0.842723362790837	0.739707297075413\\
-0.79129303576597	0.653086411082755\\
-0.847458827452002	0.733639915646491\\
-0.787842763213198	0.653818838555137\\
-0.852631176814541	0.751621843285147\\
-0.800412252951459	0.672530985380541\\
-0.852920981794833	0.763890799664544\\
-0.807233128990291	0.679248677220373\\
-0.848777122187139	0.774930171531547\\
-0.803494689729234	0.687792054950226\\
-0.855443307825223	0.760907440259553\\
-0.800854306967009	0.689930423177671\\
-0.682176285695158	0.426246757784724\\
-0.857039841634712	0.753835353315369\\
-0.807113158683221	0.693735109960831\\
-0.695106576658388	0.480953079261628\\
-0.856387708185813	0.748091209897156\\
-0.812982537888232	0.67930330954778\\
-0.707708952484279	0.510076137255187\\
-0.84637974541184	0.737750736336171\\
-0.812092971620699	0.690253326378496\\
-0.697464131774566	0.520187647968092\\
-0.849191311273192	0.728310413328975\\
-0.818004033233112	0.679976694229553\\
};
\addlegendentry{\texttt{Salt Dome}}

\end{axis}
\end{tikzpicture}
}
\caption{A two dimensional projection of the different images in the LANDMASS-2 dataset using multidimensional scaling with the similarity measure we proposed in \cite[]{alfarraj_MMSP}.}
\label{fig:mdscale}
\end{figure}



% \begin{figure}[]
% \includegraphics[width=\linewidth]{figures/mds_figure.eps}
% \label{fig:mds}

% \end{figure}

==> other/optimization_figure.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}


\begin{figure}
\centering


\resizebox{\columnwidth}{!}{
\centering
\begin{tikzpicture}
\begin{axis}[%
% width=4.602in,
% height=3.566in,
% at={(0.772in,0.481in)},
scale only axis,
grid=both,
xmin=0,
xmax=200,
ymode=log,
ymin=100000,
ymax=10000000,
yminorticks=true,
xlabel=Iteration \#,
ylabel=Objective function value,
label style={font=\large},
axis background/.style={fill=white},
every axis plot/.append style={ultra thick},
legend cell align=left,
legend pos=north east
]

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	5321877.36812933\\
3	573281.165247645\\
4	556709.64073208\\
5	543620.275656304\\
6	530894.973806797\\
7	518173.634682502\\
8	505151.4947943\\
9	491572.661238758\\
10	477235.322945437\\
11	462005.910872526\\
12	445838.477359967\\
13	428793.537249542\\
14	411048.831928679\\
15	392894.490261765\\
16	374707.929089714\\
17	356909.455488863\\
18	339906.459785202\\
19	324039.534418155\\
20	309544.449904914\\
21	296538.243815787\\
22	285028.58352883\\
23	274938.515804433\\
24	266136.847416608\\
25	258466.497666696\\
26	251766.533467185\\
27	245886.59634385\\
28	240694.441497398\\
29	236078.272124006\\
30	231945.745064152\\
31	228221.283230944\\
32	224842.900343268\\
33	221759.28944114\\
34	218927.54015099\\
35	216311.548864188\\
36	213880.974666105\\
37	211610.504510983\\
38	209479.231874475\\
39	207470.056597858\\
40	205569.092602577\\
41	203765.094373058\\
42	202048.908319766\\
43	200412.956314639\\
44	198850.777042733\\
45	197356.668368371\\
46	195925.46384245\\
47	194552.436124607\\
48	193233.279676878\\
49	191964.115393497\\
50	190741.48053571\\
51	189562.29527609\\
52	188423.814078289\\
53	187323.573739479\\
54	186259.346449716\\
55	185229.101515125\\
56	184230.976034895\\
57	183263.253130469\\
58	182324.345803392\\
59	181412.784609648\\
60	180527.207716663\\
61	179666.352345225\\
62	178829.046986264\\
63	178014.204077871\\
64	177220.813024461\\
65	176447.933551308\\
66	175694.689436313\\
67	174960.262669718\\
68	174243.888080479\\
69	173544.848448208\\
70	172862.470099858\\
71	172196.118974212\\
72	171545.197125848\\
73	170909.139633182\\
74	170287.411871588\\
75	169679.507111466\\
76	169084.944401818\\
77	168503.266701637\\
78	167934.039224106\\
79	167376.84796172\\
80	166831.298363929\\
81	166297.014142606\\
82	165773.636184253\\
83	165260.821551467\\
84	164758.242559457\\
85	164265.585916406\\
86	163782.551919084\\
87	163308.853697285\\
88	162844.216502482\\
89	162388.377037417\\
90	161941.082824396\\
91	161502.09161069\\
92	161071.170809859\\
93	160648.096977941\\
94	160232.655323479\\
95	159824.639250182\\
96	159423.849930883\\
97	159030.09591125\\
98	158643.192741502\\
99	158262.962634303\\
100	157889.234146857\\
101	157521.841885232\\
102	157160.626228937\\
103	156805.433073831\\
104	156456.113591539\\
105	156112.524003646\\
106	155774.525369124\\
107	155441.983383554\\
108	155114.768188873\\
109	154792.754192557\\
110	154475.819895272\\
111	154163.847726172\\
112	153856.723885171\\
113	153554.338191618\\
114	153256.583938918\\
115	152963.357754745\\
116	152674.559466566\\
117	152390.091972287\\
118	152109.861115881\\
119	151833.775567924\\
120	151561.74671099\\
121	151293.688529868\\
122	151029.517506615\\
123	150769.152520373\\
124	150512.514751924\\
125	150259.527592874\\
126	150010.116559338\\
127	149764.209209932\\
128	149521.735067874\\
129	149282.625546924\\
130	149046.813880907\\
131	148814.235056552\\
132	148584.825749399\\
133	148358.524262533\\
134	148135.270467973\\
135	147915.005750541\\
136	147697.672954118\\
137	147483.216330187\\
138	147271.58148862\\
139	147062.715350654\\
140	146856.566104041\\
141	146653.083160317\\
142	146452.217114173\\
143	146253.919704856\\
144	146058.143779573\\
145	145864.843258805\\
146	145673.973103469\\
147	145485.489283828\\
148	145299.348750038\\
149	145115.509404189\\
150	144933.930073662\\
151	144754.570485593\\
152	144577.391242192\\
153	144402.353796635\\
154	144229.420429264\\
155	144058.554223833\\
156	143889.719043644\\
157	143722.879507512\\
158	143558.00096567\\
159	143395.049475861\\
160	143233.991780028\\
161	143074.795282073\\
162	142917.428027158\\
163	142761.858682942\\
164	142608.056522935\\
165	142455.991411992\\
166	142305.633793724\\
167	142156.954679433\\
168	142009.925638128\\
169	141864.518787114\\
170	141720.706782761\\
171	141578.462811123\\
172	141437.760578234\\
173	141298.574299993\\
174	141160.878691687\\
175	141024.648957222\\
176	140889.86077818\\
177	140756.490302848\\
178	140624.514135322\\
179	140493.909324794\\
180	140364.653355089\\
181	140236.724134522\\
182	140110.099986091\\
183	139984.759638033\\
184	139860.682214742\\
185	139737.847228061\\
186	139616.234568907\\
187	139495.824499258\\
188	139376.597644449\\
189	139258.534985783\\
190	139141.617853429\\
191	139025.827919593\\
192	138911.147191934\\
193	138797.558007202\\
194	138685.043025091\\
195	138573.585222255\\
196	138463.167886488\\
197	138353.774611027\\
198	138245.389288965\\
199	138137.99610775\\
200	138031.579543741\\
};
\addlegendimage{line width=0.3mm,color=mycolor1}
\addlegendentry{$\mathbf{H}$ Objective (Eq. \ref{eq:HObjective})}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	5265003.13106317\\
4	475237.141894782\\
5	470021.430357107\\
6	464216.798020504\\
7	457692.500018856\\
8	450310.332200299\\
9	441929.608953598\\
10	432418.881776563\\
11	421673.246718147\\
12	409636.656882\\
13	396326.393371969\\
14	381854.21152394\\
15	366436.968993739\\
16	350390.242218492\\
17	334102.145044368\\
18	317990.444916426\\
19	302452.081638135\\
20	287817.590187753\\
21	274321.483990556\\
22	262093.547604932\\
23	251168.534559402\\
24	241507.105734081\\
25	233020.365975791\\
26	225592.449317841\\
27	219098.251443465\\
28	213415.545301112\\
29	208432.023003057\\
30	204048.397764131\\
31	200178.837839923\\
32	196749.885738677\\
33	193698.758316613\\
34	190971.622593097\\
35	188522.163451341\\
36	186310.528526357\\
37	184302.57442508\\
38	182469.275715715\\
39	180786.18617441\\
40	179232.903878812\\
41	177792.533604718\\
42	176451.150192846\\
43	175197.265626138\\
44	174021.312040501\\
45	172915.174073642\\
46	171871.816292416\\
47	170885.034401586\\
48	169949.319105028\\
49	169059.789319331\\
50	168212.148188147\\
51	167402.63429411\\
52	166627.961792683\\
53	165885.254956019\\
54	165171.984828611\\
55	164485.913254959\\
56	163825.046373545\\
57	163187.597414473\\
58	162571.95747773\\
59	161976.672594813\\
60	161400.425449172\\
61	160842.020410027\\
62	160300.37087273\\
63	159774.488215359\\
64	159263.471936591\\
65	158766.500723087\\
66	158282.824311761\\
67	157811.756077834\\
68	157352.666309831\\
69	156904.976141962\\
70	156468.152113157\\
71	156041.70131712\\
72	155625.167102775\\
73	155218.125280835\\
74	154820.180790413\\
75	154430.964779329\\
76	154050.132052676\\
77	153677.358846024\\
78	153312.340882102\\
79	152954.791672685\\
80	152604.441030703\\
81	152261.033761102\\
82	151924.328502635\\
83	151594.096696488\\
84	151270.121661214\\
85	150952.197756905\\
86	150640.129624673\\
87	150333.731490311\\
88	150032.826523451\\
89	149737.24624554\\
90	149446.829981614\\
91	149161.424352043\\
92	148880.88280136\\
93	148605.065161881\\
94	148333.837250141\\
95	148067.07049443\\
96	147804.64159169\\
97	147546.432192096\\
98	147292.328609547\\
99	147042.221556284\\
100	146796.005899792\\
101	146553.580440129\\
102	146314.84770587\\
103	146079.71376683\\
104	145848.088061857\\
105	145619.883240032\\
106	145395.015013731\\
107	145173.402022118\\
108	144954.965703781\\
109	144739.630177339\\
110	144527.32212899\\
111	144317.970706118\\
112	144111.507416177\\
113	143907.866030226\\
114	143706.98249058\\
115	143508.794822168\\
116	143313.243047285\\
117	143120.26910352\\
118	142929.816764718\\
119	142741.831564919\\
120	142556.260725253\\
121	142373.053083806\\
122	142192.159028516\\
123	142013.530433117\\
124	141837.120596152\\
125	141662.884183049\\
126	141490.777171178\\
127	141320.756797804\\
128	141152.781510767\\
129	140986.810921701\\
130	140822.805761602\\
131	140660.727838502\\
132	140500.539997059\\
133	140342.206079871\\
134	140185.690890373\\
135	140030.960157187\\
136	139877.980499874\\
137	139726.71939604\\
138	139577.145149778\\
139	139429.226861469\\
140	139282.934398948\\
141	139138.238370051\\
142	138995.110096547\\
143	138853.521589472\\
144	138713.445525831\\
145	138574.855226661\\
146	138437.724636408\\
147	138302.028303558\\
148	138167.741362442\\
149	138034.839516102\\
150	137903.299020052\\
151	137773.096666737\\
152	137644.209770448\\
153	137516.616152406\\
154	137390.294125733\\
155	137265.222480054\\
156	137141.380465548\\
157	137018.747776397\\
158	136897.304533745\\
159	136777.031268459\\
160	136657.908904127\\
161	136539.918740843\\
162	136423.042440324\\
163	136307.262012809\\
164	136192.559806031\\
165	136078.918496296\\
166	135966.321081495\\
167	135854.75087568\\
168	135744.191504712\\
169	135634.626902494\\
170	135526.04130731\\
171	135418.41925794\\
172	135311.745589316\\
173	135206.005427626\\
174	135101.18418487\\
175	134997.267552941\\
176	134894.241497354\\
177	134792.092250751\\
178	134690.806306311\\
179	134590.370411173\\
180	134490.771559965\\
181	134391.996988503\\
182	134294.03416771\\
183	134196.870797775\\
184	134100.494802587\\
185	134004.894324426\\
186	133910.057718941\\
187	133815.973550382\\
188	133722.630587098\\
189	133630.017797281\\
190	133538.124344947\\
191	133446.939586132\\
192	133356.453065292\\
193	133266.654511886\\
194	133177.533837108\\
195	133089.081130762\\
196	133001.286658242\\
197	132914.140857599\\
198	132827.634336656\\
199	132741.757870171\\
200	132656.502397006\\
};
\addlegendimage{line width=0.3mm,color=mycolor2}
\addlegendentry{$\mathbf{W}$ Objective (Eq. \ref{eq:WObjective})}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	5321880.6536445\\
3	580115.715049099\\
4	563567.466499205\\
5	550735.001807463\\
6	538255.03395503\\
7	525770.049549782\\
8	512977.625862763\\
9	499624.048430549\\
10	485509.542387589\\
11	470502.403309814\\
12	454558.296187587\\
13	437738.969734532\\
14	420222.865481017\\
15	402300.131807408\\
16	384347.436013057\\
17	366783.587213139\\
18	350013.887893904\\
19	334376.535452404\\
20	320104.943430599\\
21	307314.149680438\\
22	296010.395051919\\
23	286115.951897421\\
24	277499.460985517\\
25	270004.160954291\\
26	263469.769399513\\
27	257746.762679237\\
28	252703.79597789\\
29	248229.95388606\\
30	244233.705520228\\
31	240640.19317285\\
32	237388.05211798\\
33	234426.505477842\\
34	231713.092927413\\
35	229212.093117151\\
36	226893.490365149\\
37	224732.248489523\\
38	222707.696353064\\
39	220802.933403979\\
40	219004.242293549\\
41	217300.519689412\\
42	215682.731564314\\
43	214143.400421976\\
44	212676.150207249\\
45	211275.352032212\\
46	209935.903605795\\
47	208653.13488504\\
48	207422.792228587\\
49	206241.043873883\\
50	205104.47037678\\
51	204010.031544813\\
52	202955.01820442\\
53	201937.000650836\\
54	200953.782113109\\
55	200003.360852737\\
56	199083.901166956\\
57	198193.711887905\\
58	197331.230455949\\
59	196495.010762027\\
60	195683.713334346\\
61	194896.096880875\\
62	194131.010585563\\
63	193387.386850016\\
64	192664.234367093\\
65	191960.63152275\\
66	191275.720169894\\
67	190608.699826095\\
68	189958.822334473\\
69	189325.387006993\\
70	188707.736249557\\
71	188105.251652089\\
72	187517.350515438\\
73	186943.482779862\\
74	186383.128316266\\
75	185835.794540285\\
76	185301.014309945\\
77	184778.344069465\\
78	184267.362204387\\
79	183767.667576355\\
80	183278.878209389\\
81	182800.630103085\\
82	182332.576151898\\
83	181874.385153131\\
84	181425.740889598\\
85	180986.341275844\\
86	180555.897559443\\
87	180134.133571013\\
88	179720.785018396\\
89	179315.598821774\\
90	178918.332487516\\
91	178528.753519172\\
92	178146.638864431\\
93	177771.774397005\\
94	177403.954432369\\
95	177042.981276166\\
96	176688.664803903\\
97	176340.822070373\\
98	175999.276947043\\
99	175663.859785539\\
100	175334.407105245\\
101	175010.761303035\\
102	174692.770383119\\
103	174380.287705096\\
104	174073.171748376\\
105	173771.285891235\\
106	173474.498202948\\
107	173182.681247579\\
108	172895.711898143\\
109	172613.471160068\\
110	172335.844002965\\
111	172062.719199931\\
112	171793.989173671\\
113	171529.549848902\\
114	171269.300510573\\
115	171013.143667552\\
116	170760.984921509\\
117	170512.732840814\\
118	170268.298839304\\
119	170027.597059868\\
120	169790.544262794\\
121	169557.059718879\\
122	169327.065107267\\
123	169100.484418016\\
124	168877.243859323\\
125	168657.271769325\\
126	168440.498532336\\
127	168226.856499345\\
128	168016.279912537\\
129	167808.704833599\\
130	167604.069075529\\
131	167402.312137684\\
132	167203.375143795\\
133	167007.200782736\\
134	166813.733251836\\
135	166622.918202589\\
136	166434.702688653\\
137	166249.03511604\\
138	166065.865195467\\
139	165885.143896819\\
140	165706.82340569\\
141	165530.85708199\\
142	165357.199420568\\
143	165185.80601382\\
144	165016.633516217\\
145	164849.639610702\\
146	164684.78297687\\
147	164522.023260845\\
148	164361.321046743\\
149	164202.637829566\\
150	164045.935989364\\
151	163891.178766442\\
152	163738.330237356\\
153	163587.355291415\\
154	163438.219607415\\
155	163290.889630347\\
156	163145.33254792\\
157	163001.516266844\\
158	162859.409389\\
159	162718.981187768\\
160	162580.201584936\\
161	162443.041128703\\
162	162307.470973257\\
163	162173.462860339\\
164	162040.989103005\\
165	161910.022571568\\
166	161780.536681505\\
167	161652.505382924\\
168	161525.903151098\\
169	161400.704977563\\
170	161276.88636135\\
171	161154.42330002\\
172	161033.292280314\\
173	160913.470268356\\
174	160794.934699419\\
175	160677.663467375\\
176	160561.634913936\\
177	160446.82781784\\
178	160333.221384102\\
179	160220.795233434\\
180	160109.529391924\\
181	159999.404281022\\
182	159890.400707882\\
183	159782.499856059\\
184	159675.683276595\\
185	159569.932879464\\
186	159465.230925382\\
187	159361.560017973\\
188	159258.90309626\\
189	159157.243427481\\
190	159056.564600192\\
191	158956.850517659\\
192	158858.085391497\\
193	158760.253735544\\
194	158663.340359935\\
195	158567.330365371\\
196	158472.209137525\\
197	158377.962341594\\
198	158284.575916944\\
199	158192.036071843\\
200	158100.329278258\\
};
\addlegendimage{line width=0.3mm,color=mycolor3}
\addlegendentry{Overall Objective (Eq. \ref{SONMF})}
\end{axis}
\end{tikzpicture}
}

\caption{A plot showing the convergence curves for the multiplicative update rules for $\mathbf{W}$ and $\mathbf{H}$ as well as the overall objective function in equation \ref{SONMF}.}
\label{fig:optimization}

\end{figure}






==> other/precision_curve.tex <==

\definecolor{mycolor5}{rgb}{0.39216,1.00000,1.00000}%
%

\begin{figure}[ht]
\centering

\resizebox{\columnwidth}{!}{
\centering

\begin{tikzpicture}

\begin{axis}[%
% width=10.01in,
% height=8.524in,
at={(1.679in,1.15in)},
scale only axis,
xmin=1,
xmax=999,
xtick={100,200,300,400,500,600,700,800,900},
xlabel style={font=\color{white!15!black}},
xlabel={Number of retrieved images per class ($M$)},
ymin=0.8,
ymax=1,
ytick={ 0.8, 0.82, 0.84, 0.86, 0.88,  0.9, 0.92, 0.94, 0.96, 0.98,    1},
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.05)}, 
anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	0.999998995983936\\
997	0.999998996990973\\
998	0.999997995991984\\
999	0.999992992992993\\
};
\addlegendentry{\texttt{Horizon}}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	0.999928571428571\\
15	0.999866666666667\\
16	0.9998125\\
17	0.999705882352941\\
18	0.999666666666667\\
19	0.999684210526316\\
20	0.99965\\
21	0.999666666666667\\
22	0.999636363636364\\
23	0.999652173913044\\
24	0.999583333333333\\
25	0.99952\\
26	0.999423076923077\\
27	0.999333333333333\\
28	0.99925\\
29	0.999206896551724\\
30	0.999133333333333\\
31	0.999096774193548\\
32	0.9990625\\
33	0.998969696969697\\
34	0.998911764705882\\
35	0.998942857142857\\
36	0.998916666666667\\
37	0.998891891891892\\
38	0.998868421052632\\
39	0.998871794871795\\
40	0.99875\\
41	0.998731707317073\\
42	0.998666666666667\\
43	0.998651162790698\\
44	0.998431818181818\\
45	0.998177777777778\\
46	0.997934782608696\\
47	0.997744680851064\\
48	0.997520833333333\\
49	0.997326530612245\\
50	0.99716\\
51	0.996921568627451\\
52	0.996730769230769\\
53	0.996528301886793\\
54	0.996351851851852\\
55	0.9962\\
56	0.996035714285714\\
57	0.995842105263158\\
58	0.995655172413793\\
59	0.995440677966102\\
60	0.995233333333333\\
61	0.995081967213115\\
62	0.99491935483871\\
63	0.99484126984127\\
64	0.99475\\
65	0.9946\\
66	0.994484848484848\\
67	0.994358208955224\\
68	0.994176470588235\\
69	0.994086956521739\\
70	0.993914285714286\\
71	0.993746478873239\\
72	0.993611111111111\\
73	0.993547945205479\\
74	0.993445945945946\\
75	0.99328\\
76	0.993157894736842\\
77	0.993\\
78	0.992858974358974\\
79	0.992696202531646\\
80	0.9926\\
81	0.992493827160494\\
82	0.99240243902439\\
83	0.992301204819277\\
84	0.992166666666667\\
85	0.992058823529412\\
86	0.991976744186047\\
87	0.991885057471264\\
88	0.991840909090909\\
89	0.99176404494382\\
90	0.9917\\
91	0.991615384615385\\
92	0.991489130434783\\
93	0.991397849462366\\
94	0.991297872340426\\
95	0.991168421052632\\
96	0.99109375\\
97	0.991051546391753\\
98	0.991010204081633\\
99	0.990939393939394\\
100	0.99089\\
101	0.990792079207921\\
102	0.990725490196078\\
103	0.990611650485437\\
104	0.990567307692308\\
105	0.990495238095238\\
106	0.990358490566038\\
107	0.990299065420561\\
108	0.990231481481481\\
109	0.990146788990826\\
110	0.990081818181818\\
111	0.99\\
112	0.989919642857143\\
113	0.989849557522124\\
114	0.989771929824561\\
115	0.989695652173913\\
116	0.989646551724138\\
117	0.989589743589744\\
118	0.989533898305085\\
119	0.98946218487395\\
120	0.989383333333333\\
121	0.989289256198347\\
122	0.989229508196721\\
123	0.989178861788618\\
124	0.989129032258064\\
125	0.989072\\
126	0.989\\
127	0.988929133858268\\
128	0.9888671875\\
129	0.988837209302326\\
130	0.988769230769231\\
131	0.988709923664122\\
132	0.988681818181818\\
133	0.988631578947368\\
134	0.988611940298507\\
135	0.988562962962963\\
136	0.988514705882353\\
137	0.988467153284671\\
138	0.988405797101449\\
139	0.98836690647482\\
140	0.988321428571429\\
141	0.988283687943262\\
142	0.988260563380282\\
143	0.98820979020979\\
144	0.988180555555556\\
145	0.988137931034483\\
146	0.988075342465753\\
147	0.988054421768708\\
148	0.987972972972973\\
149	0.987939597315436\\
150	0.98792\\
151	0.987880794701987\\
152	0.987855263157895\\
153	0.98783660130719\\
154	0.987792207792208\\
155	0.987754838709677\\
156	0.987717948717949\\
157	0.987694267515924\\
158	0.987632911392405\\
159	0.98762893081761\\
160	0.9875875\\
161	0.987540372670807\\
162	0.987524691358025\\
163	0.987496932515337\\
164	0.987451219512195\\
165	0.987412121212121\\
166	0.987373493975904\\
167	0.987341317365269\\
168	0.987321428571429\\
169	0.987301775147929\\
170	0.987270588235294\\
171	0.987239766081871\\
172	0.987244186046512\\
173	0.987184971098266\\
174	0.987155172413793\\
175	0.987108571428571\\
176	0.987079545454545\\
177	0.98706779661017\\
178	0.987039325842697\\
179	0.987\\
180	0.986966666666667\\
181	0.986939226519337\\
182	0.986901098901099\\
183	0.986846994535519\\
184	0.98683152173913\\
185	0.986783783783784\\
186	0.986768817204301\\
187	0.986743315508021\\
188	0.986696808510638\\
189	0.98668253968254\\
190	0.986621052631579\\
191	0.986591623036649\\
192	0.986541666666667\\
193	0.986523316062176\\
194	0.986505154639175\\
195	0.986451282051282\\
196	0.986392857142857\\
197	0.986370558375634\\
198	0.986343434343434\\
199	0.986321608040201\\
200	0.986295\\
201	0.986243781094527\\
202	0.986232673267327\\
203	0.986197044334975\\
204	0.986176470588235\\
205	0.986136585365854\\
206	0.986101941747573\\
207	0.986072463768116\\
208	0.986048076923077\\
209	0.986023923444976\\
210	0.985990476190476\\
211	0.985947867298578\\
212	0.985929245283019\\
213	0.985896713615024\\
214	0.985878504672897\\
215	0.985860465116279\\
216	0.985833333333333\\
217	0.985806451612903\\
218	0.985788990825688\\
219	0.985744292237443\\
220	0.985690909090909\\
221	0.985669683257919\\
222	0.985617117117117\\
223	0.985587443946188\\
224	0.985566964285714\\
225	0.985546666666667\\
226	0.985517699115044\\
227	0.985488986784141\\
228	0.98546052631579\\
229	0.985423580786026\\
230	0.985369565217391\\
231	0.98534632034632\\
232	0.985323275862069\\
233	0.985283261802575\\
234	0.985260683760684\\
235	0.985217021276596\\
236	0.985173728813559\\
237	0.985130801687764\\
238	0.985075630252101\\
239	0.98502510460251\\
240	0.984979166666667\\
241	0.984929460580913\\
242	0.984896694214876\\
243	0.984864197530864\\
244	0.984831967213115\\
245	0.984808163265306\\
246	0.984756097560976\\
247	0.984692307692308\\
248	0.984653225806452\\
249	0.984622489959839\\
250	0.98458\\
251	0.984537848605578\\
252	0.984503968253968\\
253	0.984482213438735\\
254	0.98446062992126\\
255	0.984411764705882\\
256	0.9843515625\\
257	0.984303501945525\\
258	0.984251937984496\\
259	0.984200772200772\\
260	0.984146153846154\\
261	0.984107279693487\\
262	0.984076335877862\\
263	0.984026615969582\\
264	0.983981060606061\\
265	0.983924528301887\\
266	0.98384962406015\\
267	0.983805243445693\\
268	0.983764925373134\\
269	0.983710037174721\\
270	0.983659259259259\\
271	0.983608856088561\\
272	0.983588235294118\\
273	0.983531135531136\\
274	0.983474452554744\\
275	0.983414545454546\\
276	0.983369565217391\\
277	0.983350180505415\\
278	0.983309352517986\\
279	0.983247311827957\\
280	0.983192857142857\\
281	0.98314590747331\\
282	0.983095744680851\\
283	0.983028268551237\\
284	0.982989436619718\\
285	0.982940350877193\\
286	0.982912587412587\\
287	0.982867595818815\\
288	0.982777777777778\\
289	0.982712802768166\\
290	0.982624137931035\\
291	0.982560137457045\\
292	0.982506849315068\\
293	0.982440273037543\\
294	0.982408163265306\\
295	0.98235593220339\\
296	0.982293918918919\\
297	0.982215488215488\\
298	0.982161073825503\\
299	0.982107023411371\\
300	0.98205\\
301	0.982009966777409\\
302	0.981966887417218\\
303	0.981904290429043\\
304	0.981845394736842\\
305	0.981803278688525\\
306	0.981761437908497\\
307	0.981723127035831\\
308	0.981678571428572\\
309	0.981647249190938\\
310	0.981567741935484\\
311	0.981524115755627\\
312	0.981474358974359\\
313	0.981415335463259\\
314	0.98137898089172\\
315	0.981339682539683\\
316	0.981287974683544\\
317	0.981227129337539\\
318	0.981185534591195\\
319	0.981147335423197\\
320	0.98110625\\
321	0.98106230529595\\
322	0.981015527950311\\
323	0.980953560371517\\
324	0.980895061728395\\
325	0.980843076923077\\
326	0.98078527607362\\
327	0.980733944954128\\
328	0.980670731707317\\
329	0.980617021276596\\
330	0.980569696969697\\
331	0.980501510574018\\
332	0.98044578313253\\
333	0.980396396396396\\
334	0.980344311377246\\
335	0.980283582089552\\
336	0.980238095238095\\
337	0.980192878338279\\
338	0.980133136094675\\
339	0.980091445427729\\
340	0.980041176470588\\
341	0.98000293255132\\
342	0.979941520467836\\
343	0.979883381924198\\
344	0.97981976744186\\
345	0.979771014492754\\
346	0.979719653179191\\
347	0.979662824207493\\
348	0.979617816091954\\
349	0.979590257879656\\
350	0.979548571428571\\
351	0.979504273504273\\
352	0.97946875\\
353	0.979396600566572\\
354	0.979296610169492\\
355	0.979253521126761\\
356	0.979174157303371\\
357	0.979134453781513\\
358	0.979081005586592\\
359	0.979\\
360	0.978972222222222\\
361	0.978919667590028\\
362	0.978870165745856\\
363	0.978842975206612\\
364	0.978804945054945\\
365	0.978742465753425\\
366	0.978691256830601\\
367	0.978645776566758\\
368	0.978592391304348\\
369	0.978547425474255\\
370	0.978502702702703\\
371	0.978450134770889\\
372	0.978381720430108\\
373	0.978345844504021\\
374	0.978283422459893\\
375	0.978205333333333\\
376	0.978156914893617\\
377	0.978100795755968\\
378	0.97805291005291\\
379	0.97798944591029\\
380	0.977942105263158\\
381	0.97790813648294\\
382	0.977866492146597\\
383	0.97779634464752\\
384	0.977729166666667\\
385	0.977649350649351\\
386	0.977588082901554\\
387	0.977542635658915\\
388	0.977487113402062\\
389	0.977419023136247\\
390	0.977364102564103\\
391	0.977312020460358\\
392	0.977270408163265\\
393	0.977201017811705\\
394	0.977172588832487\\
395	0.977129113924051\\
396	0.977080808080808\\
397	0.97704282115869\\
398	0.976992462311558\\
399	0.976954887218045\\
400	0.9768975\\
401	0.976852867830424\\
402	0.976798507462687\\
403	0.976759305210918\\
404	0.976712871287129\\
405	0.976649382716049\\
406	0.976603448275862\\
407	0.976574938574939\\
408	0.976522058823529\\
409	0.976474327628362\\
410	0.976417073170732\\
411	0.976355231143552\\
412	0.976308252427184\\
413	0.976237288135593\\
414	0.976195652173913\\
415	0.976130120481928\\
416	0.976086538461538\\
417	0.976040767386091\\
418	0.975980861244019\\
419	0.97590692124105\\
420	0.975864285714286\\
421	0.975790973871734\\
422	0.975736966824645\\
423	0.975683215130024\\
424	0.975650943396226\\
425	0.975576470588235\\
426	0.975509389671361\\
427	0.975454332552693\\
428	0.975394859813084\\
429	0.97532634032634\\
430	0.975276744186047\\
431	0.975222737819026\\
432	0.975189814814815\\
433	0.975136258660508\\
434	0.975073732718894\\
435	0.975020689655172\\
436	0.974974770642202\\
437	0.9749176201373\\
438	0.974849315068493\\
439	0.974804100227791\\
440	0.97475\\
441	0.974702947845805\\
442	0.974662895927602\\
443	0.974627539503386\\
444	0.974576576576577\\
445	0.974523595505618\\
446	0.974452914798206\\
447	0.974384787472036\\
448	0.974316964285714\\
449	0.974265033407572\\
450	0.974215555555556\\
451	0.974166297117517\\
452	0.974115044247788\\
453	0.974090507726269\\
454	0.974041850220264\\
455	0.973982417582418\\
456	0.973949561403509\\
457	0.973901531728665\\
458	0.973831877729258\\
459	0.973788671023965\\
460	0.973758695652174\\
461	0.973702819956616\\
462	0.973666666666667\\
463	0.973619870410367\\
464	0.973566810344828\\
465	0.973516129032258\\
466	0.973469957081545\\
467	0.97341113490364\\
468	0.973354700854701\\
469	0.973298507462687\\
470	0.973257446808511\\
471	0.973225053078556\\
472	0.973165254237288\\
473	0.973097251585624\\
474	0.973048523206751\\
475	0.972991578947368\\
476	0.972964285714286\\
477	0.972899371069182\\
478	0.972838912133891\\
479	0.972799582463466\\
480	0.972775\\
481	0.972706860706861\\
482	0.972670124481328\\
483	0.972621118012422\\
484	0.972586776859504\\
485	0.972548453608247\\
486	0.972497942386831\\
487	0.972449691991787\\
488	0.972407786885246\\
489	0.972382413087935\\
490	0.972320408163265\\
491	0.972274949083503\\
492	0.972231707317073\\
493	0.972172413793103\\
494	0.972115384615385\\
495	0.972078787878788\\
496	0.972024193548387\\
497	0.971967806841046\\
498	0.971915662650602\\
499	0.971859719438878\\
500	0.971812\\
501	0.971784431137725\\
502	0.971739043824701\\
503	0.971677932405567\\
504	0.971652777777778\\
505	0.971609900990099\\
506	0.971594861660079\\
507	0.971536489151874\\
508	0.971476377952756\\
509	0.971424361493124\\
510	0.97136862745098\\
511	0.971320939334638\\
512	0.9712578125\\
513	0.971214424951267\\
514	0.971198443579767\\
515	0.971147572815534\\
516	0.971108527131783\\
517	0.971079303675048\\
518	0.971050193050193\\
519	0.971013487475915\\
520	0.970961538461538\\
521	0.970909788867562\\
522	0.97088122605364\\
523	0.970812619502868\\
524	0.970774809160305\\
525	0.970708571428571\\
526	0.97067680608365\\
527	0.970650853889943\\
528	0.970596590909091\\
529	0.970557655954631\\
530	0.970532075471698\\
531	0.970478342749529\\
532	0.970432330827068\\
533	0.970382739212008\\
534	0.970352059925094\\
535	0.970299065420561\\
536	0.97027052238806\\
537	0.970217877094972\\
538	0.970184014869888\\
539	0.970139146567718\\
540	0.970112962962963\\
541	0.970059149722736\\
542	0.970020295202952\\
543	0.969983425414365\\
544	0.969933823529412\\
545	0.969884403669725\\
546	0.969822344322344\\
547	0.969776965265082\\
548	0.969729927007299\\
549	0.969699453551913\\
550	0.969663636363637\\
551	0.969637023593466\\
552	0.969572463768116\\
553	0.969528028933092\\
554	0.969492779783394\\
555	0.969441441441441\\
556	0.96938309352518\\
557	0.969330341113106\\
558	0.969286738351254\\
559	0.969250447227191\\
560	0.969203571428571\\
561	0.969167557932264\\
562	0.969122775800712\\
563	0.969060390763766\\
564	0.969026595744681\\
565	0.968994690265487\\
566	0.968941696113074\\
567	0.96889594356261\\
568	0.968859154929578\\
569	0.96882776801406\\
570	0.968773684210526\\
571	0.968719789842382\\
572	0.968666083916084\\
573	0.968633507853403\\
574	0.96861149825784\\
575	0.968575652173913\\
576	0.968538194444445\\
577	0.968509532062392\\
578	0.968474048442907\\
579	0.968438687392055\\
580	0.968405172413793\\
581	0.968342512908778\\
582	0.968295532646048\\
583	0.968259005145798\\
584	0.968222602739726\\
585	0.968186324786325\\
586	0.968136518771331\\
587	0.968103918228279\\
588	0.968062925170068\\
589	0.968035653650255\\
590	0.967989830508475\\
591	0.967967851099831\\
592	0.967908783783784\\
593	0.967870151770658\\
594	0.967819865319865\\
595	0.967759663865546\\
596	0.967713087248322\\
597	0.967668341708543\\
598	0.967635451505017\\
599	0.967594323873122\\
600	0.967555\\
601	0.967525790349418\\
602	0.96746511627907\\
603	0.967407960199005\\
604	0.967367549668874\\
605	0.967333884297521\\
606	0.967287128712871\\
607	0.967240527182867\\
608	0.967190789473684\\
609	0.967134646962233\\
610	0.967062295081967\\
611	0.967006546644845\\
612	0.966970588235294\\
613	0.966928221859706\\
614	0.966884364820847\\
615	0.966829268292683\\
616	0.966780844155844\\
617	0.966729335494327\\
618	0.966686084142395\\
619	0.966633279483037\\
620	0.966603225806452\\
621	0.966544283413849\\
622	0.966498392282958\\
623	0.966451043338684\\
624	0.966405448717949\\
625	0.96636\\
626	0.966338658146965\\
627	0.966295055821372\\
628	0.966253184713376\\
629	0.966201907790143\\
630	0.96615873015873\\
631	0.966104595879556\\
632	0.966069620253165\\
633	0.966025276461295\\
634	0.965966876971609\\
635	0.965924409448819\\
636	0.965869496855346\\
637	0.965811616954474\\
638	0.965774294670846\\
639	0.965741784037559\\
640	0.9657078125\\
641	0.965670826833073\\
642	0.965647975077882\\
643	0.965608087091757\\
644	0.965554347826087\\
645	0.965520930232558\\
646	0.965484520123839\\
647	0.965438948995363\\
648	0.965382716049383\\
649	0.965325115562404\\
650	0.965273846153846\\
651	0.965233486943164\\
652	0.965197852760736\\
653	0.965162327718224\\
654	0.965123853211009\\
655	0.96509465648855\\
656	0.965033536585366\\
657	0.964975646879757\\
658	0.964946808510638\\
659	0.964908952959029\\
660	0.96485\\
661	0.964795763993949\\
662	0.964743202416918\\
663	0.964692307692308\\
664	0.964640060240964\\
665	0.964595488721805\\
666	0.964543543543544\\
667	0.964494752623688\\
668	0.964431137724551\\
669	0.964382660687593\\
670	0.964335820895522\\
671	0.964302533532042\\
672	0.964248511904762\\
673	0.964202080237741\\
674	0.964161721068249\\
675	0.964105185185185\\
676	0.964038461538462\\
677	0.96398670605613\\
678	0.963926253687316\\
679	0.963874815905744\\
680	0.963838235294118\\
681	0.963770925110132\\
682	0.963736070381232\\
683	0.963705710102489\\
684	0.963656432748538\\
685	0.96361897810219\\
686	0.963581632653061\\
687	0.9635269286754\\
688	0.963453488372093\\
689	0.963402031930334\\
690	0.963350724637681\\
691	0.963303907380608\\
692	0.963265895953757\\
693	0.963217893217893\\
694	0.963168587896254\\
695	0.963105035971223\\
696	0.963056034482759\\
697	0.963\\
698	0.962964183381089\\
699	0.962919885550787\\
700	0.962858571428571\\
701	0.962827389443652\\
702	0.96277207977208\\
703	0.96273826458037\\
704	0.962704545454546\\
705	0.962646808510638\\
706	0.962597733711048\\
707	0.962545968882602\\
708	0.962505649717514\\
709	0.962449929478138\\
710	0.962378873239437\\
711	0.962324894514768\\
712	0.962285112359551\\
713	0.962235624123422\\
714	0.962180672268907\\
715	0.962114685314685\\
716	0.962050279329609\\
717	0.962\\
718	0.961947075208914\\
719	0.961894297635605\\
720	0.961844444444445\\
721	0.96177253814147\\
722	0.961717451523546\\
723	0.961663900414938\\
724	0.961604972375691\\
725	0.961544827586207\\
726	0.961497245179063\\
727	0.961449793672627\\
728	0.961402472527472\\
729	0.961359396433471\\
730	0.961313698630137\\
731	0.961259917920657\\
732	0.961215846994536\\
733	0.961148703956344\\
734	0.961107629427793\\
735	0.961065306122449\\
736	0.961017663043478\\
737	0.960968792401628\\
738	0.960929539295393\\
739	0.960872801082544\\
740	0.960801351351351\\
741	0.960755735492578\\
742	0.960696765498652\\
743	0.960636608344549\\
744	0.960572580645161\\
745	0.960546308724832\\
746	0.960506702412869\\
747	0.960460508701473\\
748	0.960402406417112\\
749	0.960357810413885\\
750	0.960305333333333\\
751	0.960264980026631\\
752	0.960212765957447\\
753	0.960140770252324\\
754	0.960087533156499\\
755	0.960022516556291\\
756	0.959936507936508\\
757	0.959878467635403\\
758	0.959824538258575\\
759	0.959768115942029\\
760	0.959713157894737\\
761	0.959655716162944\\
762	0.959594488188976\\
763	0.95953997378768\\
764	0.959484293193717\\
765	0.959418300653595\\
766	0.959355091383812\\
767	0.959280312907432\\
768	0.959208333333333\\
769	0.959165149544863\\
770	0.959105194805195\\
771	0.959037613488975\\
772	0.958945595854922\\
773	0.958893919793014\\
774	0.958811369509044\\
775	0.958725161290322\\
776	0.958654639175258\\
777	0.958590733590734\\
778	0.958535989717224\\
779	0.958491655969191\\
780	0.958433333333333\\
781	0.958361075544174\\
782	0.958306905370844\\
783	0.958214559386973\\
784	0.958155612244898\\
785	0.95807898089172\\
786	0.958\\
787	0.957926302414231\\
788	0.957852791878173\\
789	0.957779467680608\\
790	0.95769746835443\\
791	0.957625790139064\\
792	0.957555555555556\\
793	0.957475409836066\\
794	0.957413098236776\\
795	0.957353459119497\\
796	0.957258793969849\\
797	0.957178168130489\\
798	0.957063909774436\\
799	0.956984981226533\\
800	0.95689625\\
801	0.956815230961298\\
802	0.956733167082294\\
803	0.956658779576588\\
804	0.956567164179104\\
805	0.956503105590062\\
806	0.956406947890819\\
807	0.956322180916976\\
808	0.95624504950495\\
809	0.956139678615575\\
810	0.956046913580247\\
811	0.955948212083847\\
812	0.955866995073892\\
813	0.955771217712177\\
814	0.955668304668305\\
815	0.955554601226994\\
816	0.955473039215686\\
817	0.95537576499388\\
818	0.955278728606357\\
819	0.955175824175824\\
820	0.955056097560976\\
821	0.954948842874543\\
822	0.954866180048662\\
823	0.954753341433779\\
824	0.954633495145631\\
825	0.954505454545455\\
826	0.954388619854722\\
827	0.954274486094317\\
828	0.95416425120773\\
829	0.954056694813028\\
830	0.953933734939759\\
831	0.953817087845969\\
832	0.953709134615385\\
833	0.953591836734694\\
834	0.953459232613909\\
835	0.953347305389222\\
836	0.953214114832536\\
837	0.953095579450418\\
838	0.952954653937948\\
839	0.952836710369487\\
840	0.952713095238095\\
841	0.952565992865636\\
842	0.952427553444181\\
843	0.952287069988138\\
844	0.95213981042654\\
845	0.952004733727811\\
846	0.951843971631206\\
847	0.951691853600944\\
848	0.951551886792453\\
849	0.951394581861013\\
850	0.951262352941176\\
851	0.951117508813161\\
852	0.950992957746479\\
853	0.950841735052755\\
854	0.950686182669789\\
855	0.950526315789474\\
856	0.950377336448598\\
857	0.950224037339557\\
858	0.950067599067599\\
859	0.949926658905704\\
860	0.949770930232558\\
861	0.949637630662021\\
862	0.9495\\
863	0.949359212050985\\
864	0.949211805555556\\
865	0.949070520231214\\
866	0.948916859122402\\
867	0.94877047289504\\
868	0.948646313364055\\
869	0.948498273878021\\
870	0.948341379310345\\
871	0.948196326061998\\
872	0.948044724770642\\
873	0.94789461626575\\
874	0.947783752860412\\
875	0.947626285714286\\
876	0.94746803652968\\
877	0.947330672748005\\
878	0.947209567198178\\
879	0.947031854379977\\
880	0.946869318181818\\
881	0.946741203178207\\
882	0.946608843537415\\
883	0.946471121177803\\
884	0.946317873303167\\
885	0.946158192090396\\
886	0.94601467268623\\
887	0.945846674182638\\
888	0.945662162162162\\
889	0.945498312710911\\
890	0.945332584269663\\
891	0.945171717171717\\
892	0.945013452914798\\
893	0.944851063829787\\
894	0.944681208053691\\
895	0.944524022346369\\
896	0.944364955357143\\
897	0.94420624303233\\
898	0.944053452115813\\
899	0.943889877641824\\
900	0.943741111111111\\
901	0.943569367369589\\
902	0.943409090909091\\
903	0.943248062015504\\
904	0.943069690265487\\
905	0.942881767955801\\
906	0.942687637969095\\
907	0.94254796030871\\
908	0.942359030837004\\
909	0.942196919691969\\
910	0.942037362637363\\
911	0.941869374313941\\
912	0.941688596491228\\
913	0.941504928806134\\
914	0.94132932166302\\
915	0.941162841530055\\
916	0.940978165938865\\
917	0.940788440567066\\
918	0.940606753812636\\
919	0.940413492927095\\
920	0.940236956521739\\
921	0.940064060803474\\
922	0.939866594360087\\
923	0.93968255687974\\
924	0.939482683982684\\
925	0.939284324324324\\
926	0.939085313174946\\
927	0.938866235167206\\
928	0.938665948275862\\
929	0.938487621097955\\
930	0.938281720430107\\
931	0.938091299677766\\
932	0.937906652360515\\
933	0.93769667738478\\
934	0.937512847965739\\
935	0.937293048128342\\
936	0.937087606837607\\
937	0.936866595517609\\
938	0.936659914712153\\
939	0.936438764643237\\
940	0.936223404255319\\
941	0.936045696068013\\
942	0.935841825902335\\
943	0.935621420996819\\
944	0.935427966101695\\
945	0.935193650793651\\
946	0.93499154334038\\
947	0.934780359028511\\
948	0.934568565400844\\
949	0.934350895679663\\
950	0.934103157894737\\
951	0.9338738170347\\
952	0.933641806722689\\
953	0.933387198321091\\
954	0.933150943396226\\
955	0.932913089005236\\
956	0.93270920502092\\
957	0.932462904911181\\
958	0.932240083507307\\
959	0.931994786235662\\
960	0.931720833333333\\
961	0.931464099895942\\
962	0.931227650727651\\
963	0.930970924195223\\
964	0.930671161825726\\
965	0.930437305699482\\
966	0.9301966873706\\
967	0.929910031023785\\
968	0.92964979338843\\
969	0.929362229102167\\
970	0.929098969072165\\
971	0.928820803295572\\
972	0.928530864197531\\
973	0.928260020554985\\
974	0.927995893223819\\
975	0.927688205128205\\
976	0.927385245901639\\
977	0.927083930399181\\
978	0.926786298568507\\
979	0.926496424923391\\
980	0.926207142857143\\
981	0.925885830784913\\
982	0.925558044806517\\
983	0.925205493387589\\
984	0.92485162601626\\
985	0.924510659898477\\
986	0.924156186612576\\
987	0.923817629179331\\
988	0.923464574898785\\
989	0.923123356926188\\
990	0.922747474747475\\
991	0.922389505549949\\
992	0.922016129032258\\
993	0.921659617321249\\
994	0.921272635814889\\
995	0.920879396984925\\
996	0.920482931726908\\
997	0.920078234704112\\
998	0.919678356713427\\
999	0.919266266266266\\
};
\addlegendentry{\texttt{Chaotic}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	0.9998\\
6	0.999666666666667\\
7	0.999571428571429\\
8	0.999625\\
9	0.999666666666667\\
10	0.9995\\
11	0.999545454545455\\
12	0.9995\\
13	0.999461538461539\\
14	0.9995\\
15	0.999533333333333\\
16	0.9995\\
17	0.999529411764706\\
18	0.999388888888889\\
19	0.999368421052632\\
20	0.99935\\
21	0.999238095238095\\
22	0.999181818181818\\
23	0.999173913043478\\
24	0.999208333333333\\
25	0.9992\\
26	0.999192307692308\\
27	0.999185185185185\\
28	0.999214285714286\\
29	0.999241379310345\\
30	0.999266666666667\\
31	0.999258064516129\\
32	0.99921875\\
33	0.999181818181818\\
34	0.999117647058823\\
35	0.999114285714286\\
36	0.999111111111111\\
37	0.999108108108108\\
38	0.999131578947368\\
39	0.999025641025641\\
40	0.998975\\
41	0.998926829268293\\
42	0.998809523809524\\
43	0.998767441860465\\
44	0.99875\\
45	0.998666666666667\\
46	0.998630434782609\\
47	0.998595744680851\\
48	0.998458333333333\\
49	0.998387755102041\\
50	0.99836\\
51	0.998313725490196\\
52	0.99825\\
53	0.998283018867924\\
54	0.998222222222222\\
55	0.998163636363636\\
56	0.998107142857143\\
57	0.998070175438597\\
58	0.998034482758621\\
59	0.998016949152542\\
60	0.9979\\
61	0.997836065573771\\
62	0.997741935483871\\
63	0.997698412698413\\
64	0.99765625\\
65	0.997584615384615\\
66	0.997484848484849\\
67	0.997417910447761\\
68	0.997338235294118\\
69	0.997304347826087\\
70	0.997214285714286\\
71	0.99712676056338\\
72	0.997055555555555\\
73	0.996958904109589\\
74	0.996932432432432\\
75	0.996866666666667\\
76	0.996802631578947\\
77	0.996779220779221\\
78	0.996705128205128\\
79	0.996645569620253\\
80	0.9965875\\
81	0.996543209876543\\
82	0.996463414634146\\
83	0.996397590361446\\
84	0.996285714285714\\
85	0.996235294117647\\
86	0.996174418604651\\
87	0.996068965517241\\
88	0.996\\
89	0.995943820224719\\
90	0.995877777777778\\
91	0.995813186813187\\
92	0.995739130434783\\
93	0.995698924731183\\
94	0.99568085106383\\
95	0.99561052631579\\
96	0.995541666666667\\
97	0.995494845360825\\
98	0.995438775510204\\
99	0.995383838383838\\
100	0.9953\\
101	0.995158415841584\\
102	0.995127450980392\\
103	0.995058252427184\\
104	0.994951923076923\\
105	0.994838095238095\\
106	0.99472641509434\\
107	0.994626168224299\\
108	0.994574074074074\\
109	0.99451376146789\\
110	0.994472727272727\\
111	0.994405405405405\\
112	0.994303571428571\\
113	0.994238938053097\\
114	0.994131578947368\\
115	0.994069565217391\\
116	0.994\\
117	0.993940170940171\\
118	0.993872881355932\\
119	0.993798319327731\\
120	0.993741666666667\\
121	0.993661157024793\\
122	0.99355737704918\\
123	0.993487804878049\\
124	0.99341935483871\\
125	0.993352\\
126	0.993261904761905\\
127	0.993181102362205\\
128	0.9931328125\\
129	0.993062015503876\\
130	0.992992307692308\\
131	0.992946564885496\\
132	0.992893939393939\\
133	0.992812030075188\\
134	0.992738805970149\\
135	0.992696296296296\\
136	0.992617647058824\\
137	0.992569343065693\\
138	0.992485507246377\\
139	0.992388489208633\\
140	0.992292857142857\\
141	0.992255319148936\\
142	0.992218309859155\\
143	0.992153846153846\\
144	0.992069444444444\\
145	0.992013793103448\\
146	0.991938356164384\\
147	0.991863945578231\\
148	0.991777027027027\\
149	0.991711409395973\\
150	0.99162\\
151	0.99153642384106\\
152	0.991434210526316\\
153	0.99137908496732\\
154	0.991331168831169\\
155	0.991296774193548\\
156	0.991224358974359\\
157	0.99112101910828\\
158	0.991012658227848\\
159	0.990955974842767\\
160	0.99086875\\
161	0.990782608695652\\
162	0.990679012345679\\
163	0.990601226993865\\
164	0.990524390243902\\
165	0.990472727272727\\
166	0.990409638554217\\
167	0.990311377245509\\
168	0.990184523809524\\
169	0.990041420118343\\
170	0.989994117647059\\
171	0.989900584795322\\
172	0.989831395348837\\
173	0.98971676300578\\
174	0.989666666666667\\
175	0.989525714285714\\
176	0.989431818181818\\
177	0.989316384180791\\
178	0.989213483146067\\
179	0.989106145251397\\
180	0.988972222222222\\
181	0.988834254143646\\
182	0.988758241758242\\
183	0.988628415300546\\
184	0.988451086956522\\
185	0.988345945945946\\
186	0.988225806451613\\
187	0.988058823529412\\
188	0.987898936170213\\
189	0.987783068783069\\
190	0.987684210526316\\
191	0.987560209424084\\
192	0.987442708333333\\
193	0.987310880829016\\
194	0.987113402061856\\
195	0.986953846153846\\
196	0.986755102040816\\
197	0.986573604060914\\
198	0.98640404040404\\
199	0.986236180904523\\
200	0.98605\\
201	0.985875621890547\\
202	0.98569801980198\\
203	0.985556650246305\\
204	0.985392156862745\\
205	0.985234146341463\\
206	0.985077669902913\\
207	0.984917874396135\\
208	0.984788461538462\\
209	0.984612440191387\\
210	0.984433333333333\\
211	0.984274881516588\\
212	0.984080188679245\\
213	0.983882629107981\\
214	0.983771028037383\\
215	0.983562790697674\\
216	0.983361111111111\\
217	0.983216589861751\\
218	0.983087155963303\\
219	0.982917808219178\\
220	0.982727272727273\\
221	0.982579185520362\\
222	0.982396396396396\\
223	0.982210762331838\\
224	0.982022321428571\\
225	0.981831111111111\\
226	0.98162389380531\\
227	0.981458149779736\\
228	0.981298245614035\\
229	0.981096069868996\\
230	0.980917391304348\\
231	0.980753246753247\\
232	0.980556034482759\\
233	0.980369098712446\\
234	0.98017094017094\\
235	0.979974468085106\\
236	0.979826271186441\\
237	0.979666666666667\\
238	0.9795\\
239	0.979326359832636\\
240	0.979133333333333\\
241	0.978908713692946\\
242	0.978719008264463\\
243	0.978506172839506\\
244	0.978315573770492\\
245	0.978171428571428\\
246	0.978036585365854\\
247	0.977789473684211\\
248	0.977568548387097\\
249	0.977381526104418\\
250	0.97722\\
251	0.97702390438247\\
252	0.976777777777778\\
253	0.976569169960474\\
254	0.976385826771654\\
255	0.976180392156863\\
256	0.97594140625\\
257	0.975715953307393\\
258	0.975503875968992\\
259	0.975297297297297\\
260	0.975084615384615\\
261	0.97492337164751\\
262	0.974717557251908\\
263	0.974551330798479\\
264	0.974371212121212\\
265	0.974162264150943\\
266	0.973977443609022\\
267	0.97376404494382\\
268	0.97360447761194\\
269	0.973397769516729\\
270	0.973181481481482\\
271	0.973040590405904\\
272	0.972875\\
273	0.972648351648352\\
274	0.972485401459854\\
275	0.972272727272727\\
276	0.972119565217391\\
277	0.971967509025271\\
278	0.971769784172662\\
279	0.97163082437276\\
280	0.971457142857143\\
281	0.971238434163701\\
282	0.971049645390071\\
283	0.970893992932862\\
284	0.97075\\
285	0.970585964912281\\
286	0.970447552447552\\
287	0.970320557491289\\
288	0.970173611111111\\
289	0.9700276816609\\
290	0.969872413793103\\
291	0.969701030927835\\
292	0.969520547945206\\
293	0.969334470989761\\
294	0.969139455782313\\
295	0.969023728813559\\
296	0.968878378378378\\
297	0.968703703703704\\
298	0.968546979865772\\
299	0.968397993311037\\
300	0.968226666666667\\
301	0.968086378737542\\
302	0.967953642384106\\
303	0.967785478547855\\
304	0.967615131578947\\
305	0.967488524590164\\
306	0.967330065359477\\
307	0.967166123778502\\
308	0.967006493506494\\
309	0.96684142394822\\
310	0.966706451612903\\
311	0.96656270096463\\
312	0.966375\\
313	0.966210862619808\\
314	0.966047770700637\\
315	0.965873015873016\\
316	0.965721518987342\\
317	0.965574132492114\\
318	0.965421383647799\\
319	0.965316614420063\\
320	0.965171875\\
321	0.965031152647975\\
322	0.964869565217391\\
323	0.964702786377709\\
324	0.964564814814815\\
325	0.964412307692308\\
326	0.964279141104295\\
327	0.964094801223242\\
328	0.963914634146341\\
329	0.963765957446808\\
330	0.963581818181818\\
331	0.963432024169184\\
332	0.963246987951807\\
333	0.963102102102102\\
334	0.962955089820359\\
335	0.9628\\
336	0.962627976190476\\
337	0.96246884272997\\
338	0.962298816568047\\
339	0.962144542772861\\
340	0.961994117647059\\
341	0.961818181818182\\
342	0.961643274853801\\
343	0.961481049562682\\
344	0.961334302325581\\
345	0.961182608695652\\
346	0.961037572254335\\
347	0.960910662824207\\
348	0.960721264367816\\
349	0.960587392550143\\
350	0.960468571428571\\
351	0.960307692307692\\
352	0.960144886363636\\
353	0.96000283286119\\
354	0.959850282485876\\
355	0.959712676056338\\
356	0.959573033707865\\
357	0.959425770308123\\
358	0.959307262569832\\
359	0.959189415041783\\
360	0.959019444444445\\
361	0.958880886426593\\
362	0.958729281767956\\
363	0.958567493112948\\
364	0.958436813186813\\
365	0.958293150684931\\
366	0.958153005464481\\
367	0.958027247956403\\
368	0.957872282608696\\
369	0.957758807588076\\
370	0.957597297297297\\
371	0.95744204851752\\
372	0.95727688172043\\
373	0.957163538873995\\
374	0.957021390374332\\
375	0.956872\\
376	0.956731382978723\\
377	0.956599469496021\\
378	0.956452380952381\\
379	0.956292875989446\\
380	0.956171052631579\\
381	0.956041994750656\\
382	0.955903141361256\\
383	0.955751958224543\\
384	0.955598958333333\\
385	0.955464935064935\\
386	0.955305699481865\\
387	0.955124031007752\\
388	0.954987113402062\\
389	0.954856041131105\\
390	0.954725641025641\\
391	0.954608695652174\\
392	0.954454081632653\\
393	0.954307888040713\\
394	0.954175126903553\\
395	0.954060759493671\\
396	0.953909090909091\\
397	0.953760705289672\\
398	0.953658291457286\\
399	0.953518796992481\\
400	0.9534025\\
401	0.95327680798005\\
402	0.953136815920398\\
403	0.952980148883375\\
404	0.95284900990099\\
405	0.952718518518519\\
406	0.952583743842365\\
407	0.952474201474201\\
408	0.952321078431373\\
409	0.95218337408313\\
410	0.952051219512195\\
411	0.951934306569343\\
412	0.951800970873786\\
413	0.951673123486683\\
414	0.951574879227053\\
415	0.951486746987952\\
416	0.951372596153846\\
417	0.951249400479616\\
418	0.951141148325359\\
419	0.951035799522673\\
420	0.950902380952381\\
421	0.950790973871734\\
422	0.950672985781991\\
423	0.950541371158392\\
424	0.950419811320755\\
425	0.950315294117647\\
426	0.950199530516432\\
427	0.950077283372365\\
428	0.949950934579439\\
429	0.949820512820513\\
430	0.949688372093023\\
431	0.949580046403712\\
432	0.949469907407407\\
433	0.949339491916859\\
434	0.949230414746544\\
435	0.949140229885057\\
436	0.949011467889908\\
437	0.948929061784897\\
438	0.948815068493151\\
439	0.948694760820046\\
440	0.948588636363636\\
441	0.948478458049887\\
442	0.948323529411765\\
443	0.948216704288939\\
444	0.948096846846847\\
445	0.94798202247191\\
446	0.947878923766816\\
447	0.947762863534676\\
448	0.94765625\\
449	0.947552338530067\\
450	0.947413333333333\\
451	0.947321507760532\\
452	0.947201327433628\\
453	0.947116997792494\\
454	0.947026431718062\\
455	0.946920879120879\\
456	0.946831140350877\\
457	0.94672647702407\\
458	0.946628820960699\\
459	0.946525054466231\\
460	0.946415217391304\\
461	0.946323210412148\\
462	0.946238095238095\\
463	0.946159827213823\\
464	0.946053879310345\\
465	0.945967741935484\\
466	0.94587339055794\\
467	0.945779443254818\\
468	0.945679487179487\\
469	0.945569296375266\\
470	0.945431914893617\\
471	0.945337579617834\\
472	0.945254237288136\\
473	0.945158562367865\\
474	0.945052742616034\\
475	0.944951578947368\\
476	0.944857142857143\\
477	0.944781970649895\\
478	0.944682008368201\\
479	0.94458872651357\\
480	0.944475\\
481	0.944382536382536\\
482	0.944296680497925\\
483	0.944215320910973\\
484	0.944123966942149\\
485	0.944037113402062\\
486	0.943932098765432\\
487	0.943837782340862\\
488	0.943743852459016\\
489	0.943654396728016\\
490	0.943530612244898\\
491	0.943433808553972\\
492	0.943337398373984\\
493	0.943251521298174\\
494	0.94314979757085\\
495	0.943058585858586\\
496	0.94298185483871\\
497	0.942897384305835\\
498	0.942807228915663\\
499	0.942729458917836\\
500	0.94263\\
501	0.942556886227545\\
502	0.942462151394422\\
503	0.942375745526839\\
504	0.942281746031746\\
505	0.942209900990099\\
506	0.942100790513834\\
507	0.942011834319527\\
508	0.941933070866142\\
509	0.941811394891945\\
510	0.941711764705882\\
511	0.941626223091977\\
512	0.9415390625\\
513	0.941436647173489\\
514	0.941336575875486\\
515	0.941246601941748\\
516	0.941160852713178\\
517	0.94105415860735\\
518	0.940992277992278\\
519	0.940921001926782\\
520	0.940842307692308\\
521	0.940737044145873\\
522	0.940662835249042\\
523	0.940575525812619\\
524	0.9405\\
525	0.940411428571429\\
526	0.940319391634981\\
527	0.940254269449715\\
528	0.940162878787879\\
529	0.940081285444234\\
530	0.939988679245283\\
531	0.939898305084746\\
532	0.939817669172932\\
533	0.939735459662289\\
534	0.939642322097378\\
535	0.939573831775701\\
536	0.939492537313433\\
537	0.939398510242086\\
538	0.939323420074349\\
539	0.939207792207792\\
540	0.939127777777778\\
541	0.939042513863216\\
542	0.938924354243542\\
543	0.93883241252302\\
544	0.938727941176471\\
545	0.938644036697248\\
546	0.938542124542124\\
547	0.938446069469836\\
548	0.938344890510949\\
549	0.938247723132969\\
550	0.938158181818182\\
551	0.938065335753176\\
552	0.937992753623188\\
553	0.937911392405063\\
554	0.937839350180505\\
555	0.937742342342342\\
556	0.937654676258993\\
557	0.937569120287253\\
558	0.937474910394265\\
559	0.937379248658318\\
560	0.937280357142857\\
561	0.93719073083779\\
562	0.937081850533808\\
563	0.937001776198934\\
564	0.936909574468085\\
565	0.936824778761062\\
566	0.936743816254417\\
567	0.936664902998236\\
568	0.93656514084507\\
569	0.936451669595782\\
570	0.936370175438596\\
571	0.936280210157618\\
572	0.936187062937063\\
573	0.936108202443281\\
574	0.936024390243902\\
575	0.935944347826087\\
576	0.935829861111111\\
577	0.935760831889081\\
578	0.935686851211073\\
579	0.935625215889465\\
580	0.935524137931035\\
581	0.935426850258176\\
582	0.935324742268041\\
583	0.935209262435677\\
584	0.935138698630137\\
585	0.935064957264957\\
586	0.934994880546075\\
587	0.934914821124361\\
588	0.934826530612245\\
589	0.934747028862479\\
590	0.934671186440678\\
591	0.934575296108291\\
592	0.934486486486486\\
593	0.934369308600337\\
594	0.934286195286195\\
595	0.934183193277311\\
596	0.934097315436242\\
597	0.933998324958124\\
598	0.933864548494983\\
599	0.933744574290484\\
600	0.933653333333333\\
601	0.933557404326123\\
602	0.93347342192691\\
603	0.933369817578773\\
604	0.933273178807947\\
605	0.933180165289256\\
606	0.933089108910891\\
607	0.932998352553542\\
608	0.932909539473684\\
609	0.932796387520525\\
610	0.932691803278689\\
611	0.932559738134206\\
612	0.932460784313726\\
613	0.932373572593801\\
614	0.93228013029316\\
615	0.932206504065041\\
616	0.932118506493506\\
617	0.932029173419773\\
618	0.931941747572816\\
619	0.931854604200323\\
620	0.931762903225806\\
621	0.931685990338164\\
622	0.931593247588424\\
623	0.931489566613162\\
624	0.931389423076923\\
625	0.9312672\\
626	0.931156549520767\\
627	0.931070175438596\\
628	0.930990445859873\\
629	0.930907790143084\\
630	0.930804761904762\\
631	0.930695721077655\\
632	0.930590189873418\\
633	0.930483412322275\\
634	0.930370662460568\\
635	0.930299212598425\\
636	0.930201257861635\\
637	0.930081632653061\\
638	0.929962382445141\\
639	0.92985289514867\\
640	0.929746875\\
641	0.929641185647426\\
642	0.929542056074766\\
643	0.929438569206843\\
644	0.92933850931677\\
645	0.929232558139535\\
646	0.929106811145511\\
647	0.929001545595054\\
648	0.928882716049383\\
649	0.928761171032357\\
650	0.928653846153846\\
651	0.928552995391705\\
652	0.92844018404908\\
653	0.92833078101072\\
654	0.928207951070336\\
655	0.928093129770992\\
656	0.927981707317073\\
657	0.927861491628615\\
658	0.92776443768997\\
659	0.927647951441578\\
660	0.927519696969697\\
661	0.927414523449319\\
662	0.927288519637462\\
663	0.92715233785822\\
664	0.927027108433735\\
665	0.926885714285714\\
666	0.92675975975976\\
667	0.92663868065967\\
668	0.926517964071856\\
669	0.92637668161435\\
670	0.926262686567164\\
671	0.926110283159463\\
672	0.926\\
673	0.925876671619614\\
674	0.925725519287834\\
675	0.925604444444444\\
676	0.925461538461538\\
677	0.925311669128508\\
678	0.925193215339233\\
679	0.925047128129602\\
680	0.924925\\
681	0.92479295154185\\
682	0.924640762463343\\
683	0.924499267935578\\
684	0.924364035087719\\
685	0.924211678832117\\
686	0.924061224489796\\
687	0.923919941775837\\
688	0.923783430232558\\
689	0.923654571843251\\
690	0.923502898550725\\
691	0.923354558610709\\
692	0.923195086705202\\
693	0.923036075036075\\
694	0.922890489913545\\
695	0.922726618705036\\
696	0.922584770114943\\
697	0.922443328550933\\
698	0.922293696275072\\
699	0.922174535050072\\
700	0.922017142857143\\
701	0.921880171184023\\
702	0.9217150997151\\
703	0.921564722617354\\
704	0.921427556818182\\
705	0.921269503546099\\
706	0.921126062322946\\
707	0.920995756718529\\
708	0.920850282485876\\
709	0.920698166431594\\
710	0.920543661971831\\
711	0.920354430379747\\
712	0.920199438202247\\
713	0.920063113604488\\
714	0.919906162464986\\
715	0.91972027972028\\
716	0.919555865921788\\
717	0.919405857740586\\
718	0.919266016713092\\
719	0.919094575799722\\
720	0.918916666666667\\
721	0.918775312066574\\
722	0.918612188365651\\
723	0.918459197786999\\
724	0.918296961325967\\
725	0.918092413793103\\
726	0.917922865013774\\
727	0.917751031636864\\
728	0.917603021978022\\
729	0.91743072702332\\
730	0.917276712328767\\
731	0.917079343365253\\
732	0.916918032786885\\
733	0.916762619372442\\
734	0.916602179836512\\
735	0.916447619047619\\
736	0.91628125\\
737	0.916143826322931\\
738	0.915993224932249\\
739	0.915859269282815\\
740	0.91572027027027\\
741	0.915550607287449\\
742	0.91539218328841\\
743	0.915238223418573\\
744	0.915065860215054\\
745	0.914904697986577\\
746	0.914766756032172\\
747	0.914625167336011\\
748	0.914485294117647\\
749	0.91430173564753\\
750	0.914168\\
751	0.91403861517976\\
752	0.913913563829787\\
753	0.913755644090305\\
754	0.91360875331565\\
755	0.913479470198675\\
756	0.913338624338624\\
757	0.913196829590489\\
758	0.913023746701847\\
759	0.912856389986825\\
760	0.912693421052632\\
761	0.912496714848883\\
762	0.912345144356955\\
763	0.912169069462647\\
764	0.912006544502618\\
765	0.911848366013072\\
766	0.911687989556136\\
767	0.911550195567145\\
768	0.911395833333333\\
769	0.91120156046814\\
770	0.911003896103896\\
771	0.910831387808042\\
772	0.910665803108808\\
773	0.910476067270375\\
774	0.910303617571059\\
775	0.910112258064516\\
776	0.909911082474227\\
777	0.909764478764479\\
778	0.909570694087404\\
779	0.909399229781772\\
780	0.909220512820513\\
781	0.909028169014085\\
782	0.908820971867008\\
783	0.908647509578544\\
784	0.908452806122449\\
785	0.908267515923567\\
786	0.908082697201018\\
787	0.907895806861499\\
788	0.907720812182741\\
789	0.907531051964512\\
790	0.907343037974684\\
791	0.907156763590392\\
792	0.906943181818182\\
793	0.906744010088272\\
794	0.906564231738035\\
795	0.906353459119497\\
796	0.906140703517588\\
797	0.905930991217064\\
798	0.905743107769424\\
799	0.905558197747184\\
800	0.90536\\
801	0.905176029962547\\
802	0.904977556109726\\
803	0.904770859277709\\
804	0.904588308457711\\
805	0.904376397515528\\
806	0.904166253101737\\
807	0.903959107806691\\
808	0.903730198019802\\
809	0.90353522867738\\
810	0.903332098765432\\
811	0.903099876695438\\
812	0.902913793103448\\
813	0.902687576875769\\
814	0.902469287469287\\
815	0.902269938650307\\
816	0.902077205882353\\
817	0.901877600979192\\
818	0.90169804400978\\
819	0.901490842490843\\
820	0.901273170731707\\
821	0.901043848964677\\
822	0.900828467153285\\
823	0.900607533414338\\
824	0.900371359223301\\
825	0.900139393939394\\
826	0.899923728813559\\
827	0.899706166868198\\
828	0.8995\\
829	0.899281061519904\\
830	0.899065060240964\\
831	0.898854392298436\\
832	0.898650240384615\\
833	0.898420168067227\\
834	0.898184652278177\\
835	0.897946107784431\\
836	0.897728468899522\\
837	0.8974743130227\\
838	0.897245823389022\\
839	0.897022646007151\\
840	0.896773809523809\\
841	0.896508917954816\\
842	0.896263657957245\\
843	0.896035587188612\\
844	0.895772511848341\\
845	0.895519526627219\\
846	0.895263593380615\\
847	0.89498347107438\\
848	0.894719339622641\\
849	0.894464075382803\\
850	0.894201176470588\\
851	0.893937720329025\\
852	0.893669014084507\\
853	0.893410316529894\\
854	0.893118266978923\\
855	0.892863157894737\\
856	0.89258761682243\\
857	0.892353558926488\\
858	0.892089743589744\\
859	0.8918358556461\\
860	0.891525581395349\\
861	0.891243902439024\\
862	0.890965197215777\\
863	0.890663962920046\\
864	0.890376157407407\\
865	0.890070520231214\\
866	0.88977598152425\\
867	0.889492502883506\\
868	0.889194700460829\\
869	0.888932105868815\\
870	0.888663218390805\\
871	0.88835935706085\\
872	0.888030963302752\\
873	0.887729667812142\\
874	0.887408466819222\\
875	0.887089142857143\\
876	0.886775114155251\\
877	0.886438996579248\\
878	0.886123006833713\\
879	0.885761092150171\\
880	0.885415909090909\\
881	0.885082860385925\\
882	0.88471768707483\\
883	0.884377123442809\\
884	0.884049773755656\\
885	0.883724293785311\\
886	0.883372460496614\\
887	0.883012401352875\\
888	0.882668918918919\\
889	0.882305961754781\\
890	0.881904494382022\\
891	0.88149494949495\\
892	0.881086322869955\\
893	0.880690929451288\\
894	0.880255033557047\\
895	0.879808938547486\\
896	0.879373883928571\\
897	0.878911928651059\\
898	0.878501113585746\\
899	0.878075639599555\\
900	0.877631111111111\\
901	0.877154273029967\\
902	0.876727272727273\\
903	0.876286821705426\\
904	0.875841814159292\\
905	0.87539226519337\\
906	0.874903973509934\\
907	0.874436604189636\\
908	0.873985682819383\\
909	0.873530253025303\\
910	0.873040659340659\\
911	0.872580680570801\\
912	0.872132675438597\\
913	0.871681270536692\\
914	0.871225382932166\\
915	0.870770491803279\\
916	0.870305676855895\\
917	0.869832061068702\\
918	0.869384531590414\\
919	0.868930359085963\\
920	0.86846847826087\\
921	0.867980456026059\\
922	0.867511930585683\\
923	0.867042253521127\\
924	0.866562770562771\\
925	0.866098378378378\\
926	0.865645788336933\\
927	0.865160733549083\\
928	0.864689655172414\\
929	0.864254036598493\\
930	0.863793548387097\\
931	0.863327604726101\\
932	0.86287017167382\\
933	0.86240192926045\\
934	0.86194539614561\\
935	0.861479144385027\\
936	0.861028846153846\\
937	0.860538954108858\\
938	0.860088486140725\\
939	0.859611288604899\\
940	0.859140425531915\\
941	0.858704569606801\\
942	0.858225053078556\\
943	0.857762460233298\\
944	0.857284957627119\\
945	0.856835978835979\\
946	0.856389006342495\\
947	0.855918690601901\\
948	0.855464135021097\\
949	0.855007376185458\\
950	0.854568421052632\\
951	0.854103049421661\\
952	0.853650210084034\\
953	0.853224554039874\\
954	0.852775681341719\\
955	0.852328795811518\\
956	0.851851464435146\\
957	0.851383490073145\\
958	0.850934237995825\\
959	0.85048070907195\\
960	0.850014583333333\\
961	0.84956087408949\\
962	0.849107068607069\\
963	0.848657320872274\\
964	0.848186721991701\\
965	0.847725388601036\\
966	0.847274327122153\\
967	0.846840744570838\\
968	0.846418388429752\\
969	0.845971104231166\\
970	0.845551546391753\\
971	0.845146240988671\\
972	0.844711934156379\\
973	0.844295991778006\\
974	0.843857289527721\\
975	0.843415384615385\\
976	0.842980532786885\\
977	0.842543500511771\\
978	0.842113496932515\\
979	0.841692543411645\\
980	0.841231632653061\\
981	0.84079001019368\\
982	0.840342158859471\\
983	0.839893184130214\\
984	0.839431910569106\\
985	0.838992893401015\\
986	0.83852738336714\\
987	0.838087132725431\\
988	0.837654858299595\\
989	0.837228513650152\\
990	0.83680101010101\\
991	0.836363269424823\\
992	0.835907258064516\\
993	0.835461228600201\\
994	0.835048289738431\\
995	0.834613065326633\\
996	0.834170682730924\\
997	0.833721163490471\\
998	0.833285571142285\\
999	0.832842842842843\\
};
\addlegendentry{\texttt{Fault}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.999666666666667\\
4	0.99975\\
5	0.999\\
6	0.998333333333333\\
7	0.998\\
8	0.998\\
9	0.997888888888889\\
10	0.998\\
11	0.998\\
12	0.998\\
13	0.998076923076923\\
14	0.998\\
15	0.997866666666667\\
16	0.9978125\\
17	0.997705882352941\\
18	0.997666666666667\\
19	0.997736842105263\\
20	0.99775\\
21	0.997761904761905\\
22	0.997681818181818\\
23	0.997782608695652\\
24	0.997833333333333\\
25	0.9978\\
26	0.997846153846154\\
27	0.997888888888889\\
28	0.997928571428571\\
29	0.997931034482759\\
30	0.997933333333333\\
31	0.997935483870968\\
32	0.99790625\\
33	0.997969696969697\\
34	0.997970588235294\\
35	0.997914285714286\\
36	0.997888888888889\\
37	0.997891891891892\\
38	0.997842105263158\\
39	0.997769230769231\\
40	0.9976\\
41	0.997536585365854\\
42	0.9975\\
43	0.997441860465116\\
44	0.997318181818182\\
45	0.997288888888889\\
46	0.997239130434783\\
47	0.997148936170213\\
48	0.997041666666667\\
49	0.996938775510204\\
50	0.9969\\
51	0.99678431372549\\
52	0.996711538461538\\
53	0.996698113207547\\
54	0.996462962962963\\
55	0.996254545454545\\
56	0.996053571428572\\
57	0.995842105263158\\
58	0.995534482758621\\
59	0.995305084745763\\
60	0.99505\\
61	0.994868852459016\\
62	0.994725806451613\\
63	0.994634920634921\\
64	0.994453125\\
65	0.994261538461538\\
66	0.994075757575758\\
67	0.993865671641791\\
68	0.993691176470588\\
69	0.993579710144928\\
70	0.993471428571429\\
71	0.993366197183098\\
72	0.993069444444445\\
73	0.992835616438356\\
74	0.992662162162162\\
75	0.99252\\
76	0.992276315789474\\
77	0.992090909090909\\
78	0.991948717948718\\
79	0.991848101265823\\
80	0.9916625\\
81	0.991506172839506\\
82	0.991378048780488\\
83	0.991192771084337\\
84	0.991083333333333\\
85	0.99104705882353\\
86	0.99096511627907\\
87	0.990862068965517\\
88	0.990715909090909\\
89	0.990606741573034\\
90	0.990477777777778\\
91	0.990340659340659\\
92	0.990271739130435\\
93	0.990172043010753\\
94	0.990095744680851\\
95	0.990031578947368\\
96	0.989927083333333\\
97	0.989855670103093\\
98	0.989775510204082\\
99	0.989656565656566\\
100	0.98948\\
101	0.989386138613861\\
102	0.989205882352941\\
103	0.989067961165048\\
104	0.989009615384615\\
105	0.988866666666667\\
106	0.988801886792453\\
107	0.988710280373832\\
108	0.988601851851852\\
109	0.98843119266055\\
110	0.9883\\
111	0.988216216216216\\
112	0.988080357142857\\
113	0.987920353982301\\
114	0.987798245614035\\
115	0.9876\\
116	0.987534482758621\\
117	0.987452991452991\\
118	0.987381355932203\\
119	0.987226890756303\\
120	0.98705\\
121	0.986859504132231\\
122	0.986631147540984\\
123	0.986422764227642\\
124	0.986274193548387\\
125	0.986104\\
126	0.985880952380952\\
127	0.985677165354331\\
128	0.9855390625\\
129	0.985356589147287\\
130	0.985176923076923\\
131	0.985038167938931\\
132	0.984848484848485\\
133	0.984699248120301\\
134	0.984567164179104\\
135	0.984444444444444\\
136	0.984286764705882\\
137	0.98407299270073\\
138	0.983869565217391\\
139	0.98368345323741\\
140	0.983528571428571\\
141	0.983361702127659\\
142	0.983253521126761\\
143	0.983076923076923\\
144	0.9829375\\
145	0.982758620689655\\
146	0.98263698630137\\
147	0.982496598639456\\
148	0.982344594594595\\
149	0.982194630872483\\
150	0.982073333333333\\
151	0.981920529801325\\
152	0.981736842105263\\
153	0.981581699346405\\
154	0.981415584415584\\
155	0.981232258064516\\
156	0.981076923076923\\
157	0.980872611464968\\
158	0.980708860759494\\
159	0.98051572327044\\
160	0.98044375\\
161	0.980329192546584\\
162	0.980160493827161\\
163	0.97998773006135\\
164	0.979835365853659\\
165	0.979593939393939\\
166	0.9795\\
167	0.979437125748503\\
168	0.979297619047619\\
169	0.979177514792899\\
170	0.979111764705882\\
171	0.978900584795322\\
172	0.97875\\
173	0.978601156069364\\
174	0.978396551724138\\
175	0.97824\\
176	0.978051136363636\\
177	0.977909604519774\\
178	0.977741573033708\\
179	0.977608938547486\\
180	0.977488888888889\\
181	0.977337016574586\\
182	0.977153846153846\\
183	0.977021857923497\\
184	0.976875\\
185	0.976735135135135\\
186	0.976586021505376\\
187	0.97644385026738\\
188	0.976292553191489\\
189	0.976079365079365\\
190	0.975852631578947\\
191	0.975732984293194\\
192	0.975557291666667\\
193	0.975440414507772\\
194	0.975298969072165\\
195	0.97514358974359\\
196	0.974994897959184\\
197	0.974842639593909\\
198	0.974717171717172\\
199	0.974592964824121\\
200	0.974455\\
201	0.974278606965174\\
202	0.974128712871287\\
203	0.974\\
204	0.973848039215686\\
205	0.973809756097561\\
206	0.973669902912621\\
207	0.973555555555556\\
208	0.973418269230769\\
209	0.973291866028708\\
210	0.973185714285714\\
211	0.973037914691943\\
212	0.972905660377358\\
213	0.972769953051643\\
214	0.972635514018692\\
215	0.972544186046512\\
216	0.972453703703704\\
217	0.972313364055299\\
218	0.972197247706422\\
219	0.972077625570776\\
220	0.971968181818182\\
221	0.971850678733032\\
222	0.97172972972973\\
223	0.971600896860987\\
224	0.971491071428571\\
225	0.971391111111111\\
226	0.971274336283186\\
227	0.971171806167401\\
228	0.97105701754386\\
229	0.970912663755458\\
230	0.970765217391304\\
231	0.970645021645022\\
232	0.970534482758621\\
233	0.97043347639485\\
234	0.970303418803419\\
235	0.970182978723404\\
236	0.97006779661017\\
237	0.969945147679325\\
238	0.969878151260504\\
239	0.969786610878661\\
240	0.9696875\\
241	0.969576763485477\\
242	0.969450413223141\\
243	0.969320987654321\\
244	0.969245901639344\\
245	0.96914693877551\\
246	0.969020325203252\\
247	0.968902834008097\\
248	0.968774193548387\\
249	0.968666666666667\\
250	0.968512\\
251	0.968406374501992\\
252	0.968313492063492\\
253	0.968193675889328\\
254	0.968066929133858\\
255	0.967952941176471\\
256	0.967875\\
257	0.967762645914397\\
258	0.967643410852713\\
259	0.967579150579151\\
260	0.967453846153846\\
261	0.967344827586207\\
262	0.967240458015267\\
263	0.967102661596958\\
264	0.967022727272727\\
265	0.966905660377359\\
266	0.966804511278196\\
267	0.966700374531835\\
268	0.966559701492537\\
269	0.966420074349442\\
270	0.966333333333333\\
271	0.96619926199262\\
272	0.9660625\\
273	0.965948717948718\\
274	0.965843065693431\\
275	0.96572\\
276	0.96561231884058\\
277	0.965472924187726\\
278	0.96536690647482\\
279	0.965265232974911\\
280	0.965153571428571\\
281	0.965024911032029\\
282	0.964936170212766\\
283	0.964798586572438\\
284	0.964683098591549\\
285	0.964571929824562\\
286	0.964454545454545\\
287	0.964348432055749\\
288	0.96425\\
289	0.964176470588235\\
290	0.964010344827586\\
291	0.963893470790378\\
292	0.963797945205479\\
293	0.963703071672355\\
294	0.963632653061224\\
295	0.963498305084746\\
296	0.963371621621622\\
297	0.96326936026936\\
298	0.963177852348993\\
299	0.963060200668896\\
300	0.962936666666667\\
301	0.962823920265781\\
302	0.962675496688742\\
303	0.962551155115512\\
304	0.96246052631579\\
305	0.962340983606557\\
306	0.962251633986928\\
307	0.96214332247557\\
308	0.962032467532468\\
309	0.96188996763754\\
310	0.961767741935484\\
311	0.96167845659164\\
312	0.961615384615385\\
313	0.961527156549521\\
314	0.961417197452229\\
315	0.961301587301587\\
316	0.961196202531646\\
317	0.961059936908517\\
318	0.960924528301887\\
319	0.960815047021944\\
320	0.960715625\\
321	0.960591900311527\\
322	0.960506211180124\\
323	0.960368421052632\\
324	0.960277777777778\\
325	0.960153846153846\\
326	0.960049079754601\\
327	0.959951070336391\\
328	0.959814024390244\\
329	0.959693009118541\\
330	0.959584848484848\\
331	0.959477341389728\\
332	0.959397590361446\\
333	0.959264264264264\\
334	0.959149700598802\\
335	0.959065671641791\\
336	0.958973214285714\\
337	0.95886646884273\\
338	0.958745562130177\\
339	0.958648967551623\\
340	0.958526470588235\\
341	0.958425219941349\\
342	0.958350877192982\\
343	0.958253644314869\\
344	0.958139534883721\\
345	0.958026086956522\\
346	0.957921965317919\\
347	0.957844380403458\\
348	0.957747126436782\\
349	0.957641833810888\\
350	0.957531428571429\\
351	0.957441595441595\\
352	0.957349431818182\\
353	0.957237960339943\\
354	0.957121468926554\\
355	0.957022535211268\\
356	0.956974719101124\\
357	0.956887955182073\\
358	0.956779329608939\\
359	0.956696378830084\\
360	0.956586111111111\\
361	0.956509695290859\\
362	0.956403314917127\\
363	0.956300275482094\\
364	0.956195054945055\\
365	0.956134246575342\\
366	0.95601912568306\\
367	0.95592098092643\\
368	0.955807065217391\\
369	0.955718157181572\\
370	0.955643243243243\\
371	0.955574123989218\\
372	0.955510752688172\\
373	0.955426273458445\\
374	0.955344919786096\\
375	0.955282666666667\\
376	0.955186170212766\\
377	0.955090185676393\\
378	0.954978835978836\\
379	0.954918205804749\\
380	0.954839473684211\\
381	0.954766404199475\\
382	0.954664921465969\\
383	0.954558746736292\\
384	0.954450520833333\\
385	0.954379220779221\\
386	0.954295336787565\\
387	0.954245478036176\\
388	0.954175257731959\\
389	0.954084832904884\\
390	0.954005128205128\\
391	0.953920716112532\\
392	0.953854591836735\\
393	0.953778625954198\\
394	0.953700507614213\\
395	0.953630379746836\\
396	0.953575757575758\\
397	0.953488664987406\\
398	0.953412060301508\\
399	0.953368421052632\\
400	0.9532625\\
401	0.953199501246883\\
402	0.953144278606965\\
403	0.95306699751861\\
404	0.952975247524752\\
405	0.952893827160494\\
406	0.952820197044335\\
407	0.952776412776413\\
408	0.952691176470588\\
409	0.952611246943765\\
410	0.952539024390244\\
411	0.952469586374696\\
412	0.952390776699029\\
413	0.952314769975787\\
414	0.952224637681159\\
415	0.952180722891566\\
416	0.952105769230769\\
417	0.952007194244604\\
418	0.951913875598086\\
419	0.951811455847255\\
420	0.951728571428571\\
421	0.951638954869359\\
422	0.951568720379147\\
423	0.95151536643026\\
424	0.951443396226415\\
425	0.951376470588235\\
426	0.951323943661972\\
427	0.951224824355972\\
428	0.951158878504673\\
429	0.951079254079254\\
430	0.951002325581395\\
431	0.950948955916473\\
432	0.950835648148148\\
433	0.950750577367206\\
434	0.950670506912442\\
435	0.950604597701149\\
436	0.95052752293578\\
437	0.950448512585812\\
438	0.950358447488584\\
439	0.950266514806378\\
440	0.9502\\
441	0.9501179138322\\
442	0.950018099547511\\
443	0.949954853273138\\
444	0.949878378378378\\
445	0.949797752808989\\
446	0.949735426008969\\
447	0.949675615212528\\
448	0.949611607142857\\
449	0.94952561247216\\
450	0.949462222222222\\
451	0.949405764966741\\
452	0.949338495575221\\
453	0.949258278145695\\
454	0.949185022026432\\
455	0.949118681318681\\
456	0.949050438596491\\
457	0.948995623632385\\
458	0.948910480349345\\
459	0.948840958605664\\
460	0.948752173913043\\
461	0.948702819956616\\
462	0.948623376623377\\
463	0.948555075593952\\
464	0.948493534482759\\
465	0.948430107526882\\
466	0.948360515021459\\
467	0.94827408993576\\
468	0.948230769230769\\
469	0.948170575692964\\
470	0.948089361702128\\
471	0.94804033970276\\
472	0.947972457627119\\
473	0.947900634249471\\
474	0.947833333333333\\
475	0.947770526315789\\
476	0.94772268907563\\
477	0.947664570230608\\
478	0.947598326359833\\
479	0.947563674321503\\
480	0.947497916666667\\
481	0.947419958419958\\
482	0.947363070539419\\
483	0.947320910973085\\
484	0.947276859504132\\
485	0.947230927835051\\
486	0.947152263374486\\
487	0.947096509240246\\
488	0.947061475409836\\
489	0.946989775051125\\
490	0.946928571428571\\
491	0.946845213849287\\
492	0.946762195121951\\
493	0.946683569979716\\
494	0.946603238866397\\
495	0.946531313131313\\
496	0.946469758064516\\
497	0.946432595573441\\
498	0.946395582329317\\
499	0.946328657314629\\
500	0.94627\\
501	0.946211576846307\\
502	0.946163346613546\\
503	0.946081510934394\\
504	0.946017857142857\\
505	0.945970297029703\\
506	0.945893280632411\\
507	0.945856015779093\\
508	0.945799212598425\\
509	0.945744597249509\\
510	0.945723529411765\\
511	0.945649706457926\\
512	0.94559765625\\
513	0.945543859649123\\
514	0.945490272373541\\
515	0.945423300970874\\
516	0.945360465116279\\
517	0.945303675048356\\
518	0.945260617760618\\
519	0.945221579961464\\
520	0.945151923076923\\
521	0.945103646833013\\
522	0.945045977011494\\
523	0.945001912045889\\
524	0.944956106870229\\
525	0.944900952380952\\
526	0.944844106463878\\
527	0.944777988614801\\
528	0.944719696969697\\
529	0.944667296786389\\
530	0.944596226415094\\
531	0.944532956685499\\
532	0.944479323308271\\
533	0.944439024390244\\
534	0.944398876404494\\
535	0.944343925233645\\
536	0.944287313432836\\
537	0.944227188081937\\
538	0.944150557620818\\
539	0.94408905380334\\
540	0.944031481481481\\
541	0.943977818853974\\
542	0.943916974169742\\
543	0.9438802946593\\
544	0.943841911764706\\
545	0.943807339449541\\
546	0.943741758241758\\
547	0.943691042047532\\
548	0.943631386861314\\
549	0.943584699453552\\
550	0.943525454545454\\
551	0.94349001814882\\
552	0.943440217391304\\
553	0.943396021699819\\
554	0.94334476534296\\
555	0.943284684684685\\
556	0.943223021582734\\
557	0.943184919210054\\
558	0.943145161290323\\
559	0.943109123434705\\
560	0.9430625\\
561	0.943017825311943\\
562	0.942960854092527\\
563	0.942907637655417\\
564	0.942859929078014\\
565	0.94283185840708\\
566	0.942793286219081\\
567	0.942728395061728\\
568	0.942691901408451\\
569	0.942630931458699\\
570	0.942561403508772\\
571	0.942523642732049\\
572	0.942454545454545\\
573	0.942411867364747\\
574	0.942339721254355\\
575	0.942286956521739\\
576	0.942215277777778\\
577	0.942147313691508\\
578	0.942100346020761\\
579	0.942048359240069\\
580	0.94198275862069\\
581	0.941922547332186\\
582	0.941867697594502\\
583	0.941814751286449\\
584	0.941767123287671\\
585	0.941716239316239\\
586	0.941662116040956\\
587	0.94158262350937\\
588	0.941496598639456\\
589	0.941438030560272\\
590	0.941379661016949\\
591	0.941318104906937\\
592	0.941265202702703\\
593	0.941225969645869\\
594	0.941153198653199\\
595	0.941102521008403\\
596	0.941046979865772\\
597	0.940971524288107\\
598	0.940911371237458\\
599	0.940869782971619\\
600	0.940811666666667\\
601	0.940745424292845\\
602	0.940696013289037\\
603	0.940625207296849\\
604	0.940584437086093\\
605	0.940525619834711\\
606	0.940470297029703\\
607	0.940433278418451\\
608	0.940402960526316\\
609	0.940341543513957\\
610	0.940265573770492\\
611	0.940194762684124\\
612	0.940112745098039\\
613	0.940058727569331\\
614	0.939982084690554\\
615	0.939936585365854\\
616	0.93988961038961\\
617	0.939839546191248\\
618	0.939776699029126\\
619	0.939709208400646\\
620	0.939648387096774\\
621	0.93958615136876\\
622	0.939512861736334\\
623	0.939473515248796\\
624	0.939397435897436\\
625	0.9393456\\
626	0.939301916932907\\
627	0.939228070175439\\
628	0.93915923566879\\
629	0.939109697933227\\
630	0.939057142857143\\
631	0.938984152139461\\
632	0.938919303797468\\
633	0.938846761453397\\
634	0.938791798107255\\
635	0.938716535433071\\
636	0.938663522012579\\
637	0.938599686028257\\
638	0.938507836990596\\
639	0.938446009389671\\
640	0.9383828125\\
641	0.938327613104524\\
642	0.938288161993769\\
643	0.938233281493002\\
644	0.938164596273292\\
645	0.938113178294574\\
646	0.93805572755418\\
647	0.937998454404946\\
648	0.937929012345679\\
649	0.937879815100154\\
650	0.937835384615385\\
651	0.937775729646697\\
652	0.937716257668712\\
653	0.93764471669219\\
654	0.937577981651376\\
655	0.937517557251908\\
656	0.937467987804878\\
657	0.937417047184171\\
658	0.937355623100304\\
659	0.937282245827011\\
660	0.937213636363636\\
661	0.937125567322239\\
662	0.937063444108761\\
663	0.936987933634992\\
664	0.936923192771084\\
665	0.936872180451128\\
666	0.936821321321321\\
667	0.93675712143928\\
668	0.936688622754491\\
669	0.936626307922272\\
670	0.936535820895522\\
671	0.936472429210134\\
672	0.936392857142857\\
673	0.93635661218425\\
674	0.936299703264095\\
675	0.936222222222222\\
676	0.93612426035503\\
677	0.93605317577548\\
678	0.93597197640118\\
679	0.935908689248895\\
680	0.935851470588235\\
681	0.935769456681351\\
682	0.935692082111437\\
683	0.935614934114202\\
684	0.935555555555555\\
685	0.935494890510949\\
686	0.935418367346939\\
687	0.935350800582242\\
688	0.935297965116279\\
689	0.935235123367199\\
690	0.935159420289855\\
691	0.935112879884226\\
692	0.935059248554913\\
693	0.934968253968254\\
694	0.934870317002882\\
695	0.934807194244604\\
696	0.934738505747126\\
697	0.934661406025825\\
698	0.9345888252149\\
699	0.934507868383405\\
700	0.93445\\
701	0.934400855920114\\
702	0.934306267806268\\
703	0.934233285917496\\
704	0.934186079545455\\
705	0.934129078014184\\
706	0.934038243626062\\
707	0.93395756718529\\
708	0.933875706214689\\
709	0.933805359661495\\
710	0.933738028169014\\
711	0.933663853727145\\
712	0.933582865168539\\
713	0.933511921458626\\
714	0.93343837535014\\
715	0.933360839160839\\
716	0.933284916201117\\
717	0.933231520223152\\
718	0.933155988857939\\
719	0.933077885952712\\
720	0.933009722222222\\
721	0.93295839112344\\
722	0.932883656509695\\
723	0.932782849239281\\
724	0.932698895027624\\
725	0.932635862068965\\
726	0.932544077134986\\
727	0.93244704264099\\
728	0.932357142857143\\
729	0.932266117969822\\
730	0.932168493150685\\
731	0.932086183310534\\
732	0.931978142076503\\
733	0.931905866302865\\
734	0.931799727520436\\
735	0.931708843537415\\
736	0.931637228260869\\
737	0.931569877883311\\
738	0.931491869918699\\
739	0.931416779431664\\
740	0.93134054054054\\
741	0.931269905533063\\
742	0.931194070080863\\
743	0.931111709286676\\
744	0.931047043010753\\
745	0.930975838926175\\
746	0.930900804289544\\
747	0.930829986613119\\
748	0.930776737967914\\
749	0.93071562082777\\
750	0.930633333333333\\
751	0.930548601864181\\
752	0.930490691489362\\
753	0.930419654714475\\
754	0.930347480106101\\
755	0.930275496688742\\
756	0.930187830687831\\
757	0.930113606340819\\
758	0.930018469656992\\
759	0.929922266139657\\
760	0.929842105263158\\
761	0.929756898817346\\
762	0.929682414698163\\
763	0.929612057667104\\
764	0.929506544502618\\
765	0.929407843137255\\
766	0.929339425587467\\
767	0.92925814863103\\
768	0.929178385416667\\
769	0.929094928478544\\
770	0.928987012987013\\
771	0.928906614785992\\
772	0.928806994818653\\
773	0.928729624838292\\
774	0.928645994832041\\
775	0.928567741935484\\
776	0.928481958762887\\
777	0.928418275418275\\
778	0.928321336760926\\
779	0.928263157894737\\
780	0.928194871794872\\
781	0.928111395646607\\
782	0.928028132992327\\
783	0.9279374201788\\
784	0.927838010204082\\
785	0.927752866242038\\
786	0.927671755725191\\
787	0.927576874205845\\
788	0.927479695431472\\
789	0.927405576679341\\
790	0.927312658227848\\
791	0.927212389380531\\
792	0.927112373737374\\
793	0.92703026481715\\
794	0.926952141057935\\
795	0.926865408805031\\
796	0.926802763819096\\
797	0.926723964868256\\
798	0.926624060150376\\
799	0.926530663329161\\
800	0.92642\\
801	0.926303370786517\\
802	0.926205735660848\\
803	0.926128268991283\\
804	0.926037313432836\\
805	0.92595900621118\\
806	0.925859801488834\\
807	0.925745972738538\\
808	0.925659653465347\\
809	0.925559950556242\\
810	0.92549012345679\\
811	0.925406905055487\\
812	0.925310344827586\\
813	0.925233702337023\\
814	0.925154791154791\\
815	0.925053987730061\\
816	0.924955882352941\\
817	0.924884944920441\\
818	0.924773838630807\\
819	0.924692307692308\\
820	0.924596341463415\\
821	0.924496954933008\\
822	0.924397810218978\\
823	0.924281895504253\\
824	0.92416140776699\\
825	0.924073939393939\\
826	0.923976997578693\\
827	0.923856106408706\\
828	0.923748792270531\\
829	0.923629674306393\\
830	0.923515662650602\\
831	0.923410348977136\\
832	0.923305288461538\\
833	0.923186074429772\\
834	0.923064748201439\\
835	0.922958083832335\\
836	0.922855263157895\\
837	0.922756272401434\\
838	0.922646778042959\\
839	0.922529201430274\\
840	0.922404761904762\\
841	0.922275862068966\\
842	0.922130641330166\\
843	0.922027283511269\\
844	0.921909952606635\\
845	0.921776331360947\\
846	0.921640661938534\\
847	0.921521841794569\\
848	0.921392688679245\\
849	0.92127679623086\\
850	0.921142352941177\\
851	0.921025851938895\\
852	0.920903755868545\\
853	0.920797186400938\\
854	0.920660421545668\\
855	0.920547368421053\\
856	0.920432242990654\\
857	0.9203243873979\\
858	0.920216783216783\\
859	0.920103608847497\\
860	0.919979069767442\\
861	0.919850174216028\\
862	0.9197343387471\\
863	0.91958516801854\\
864	0.919456018518518\\
865	0.919337572254335\\
866	0.919213625866051\\
867	0.919091118800461\\
868	0.918950460829493\\
869	0.918852704257767\\
870	0.918759770114943\\
871	0.91862456946039\\
872	0.918496559633027\\
873	0.918357388316151\\
874	0.918213958810069\\
875	0.918105142857143\\
876	0.917960045662101\\
877	0.917816419612315\\
878	0.917682232346241\\
879	0.917550625711035\\
880	0.917443181818182\\
881	0.917293984108967\\
882	0.917147392290249\\
883	0.91700906002265\\
884	0.916885746606335\\
885	0.916736723163842\\
886	0.91661625282167\\
887	0.916474633596392\\
888	0.916333333333333\\
889	0.91618335208099\\
890	0.916033707865168\\
891	0.915882154882155\\
892	0.915738789237668\\
893	0.915606942889138\\
894	0.915460850111857\\
895	0.915324022346369\\
896	0.915174107142857\\
897	0.915025641025641\\
898	0.914859688195991\\
899	0.914700778642937\\
900	0.914527777777778\\
901	0.914376248612653\\
902	0.91419623059867\\
903	0.914008859357697\\
904	0.91383185840708\\
905	0.913640883977901\\
906	0.913484547461369\\
907	0.913316427783903\\
908	0.91317731277533\\
909	0.913013201320132\\
910	0.91283956043956\\
911	0.912656421514819\\
912	0.912472587719298\\
913	0.912300109529025\\
914	0.912136761487965\\
915	0.911973770491803\\
916	0.911818777292576\\
917	0.911619411123228\\
918	0.911460784313725\\
919	0.911286180631121\\
920	0.911102173913043\\
921	0.910908794788274\\
922	0.910726681127983\\
923	0.910530877573131\\
924	0.910330086580087\\
925	0.910123243243243\\
926	0.909909287257019\\
927	0.909700107874865\\
928	0.909476293103448\\
929	0.909252960172228\\
930	0.909037634408602\\
931	0.908827067669173\\
932	0.908613733905579\\
933	0.90840192926045\\
934	0.908182012847966\\
935	0.907946524064171\\
936	0.907698717948718\\
937	0.907477054429029\\
938	0.907232409381663\\
939	0.906982960596379\\
940	0.906717021276596\\
941	0.906454835281615\\
942	0.906216560509554\\
943	0.905958642629905\\
944	0.905718220338983\\
945	0.90546455026455\\
946	0.905207188160677\\
947	0.904946145723337\\
948	0.904678270042194\\
949	0.904447839831402\\
950	0.9042\\
951	0.903931650893796\\
952	0.90369012605042\\
953	0.903438614900315\\
954	0.90319392033543\\
955	0.90294554973822\\
956	0.902698744769875\\
957	0.90239289446186\\
958	0.902114822546973\\
959	0.901844629822732\\
960	0.90156875\\
961	0.901304890738814\\
962	0.901065488565489\\
963	0.900794392523365\\
964	0.900525933609958\\
965	0.900234196891192\\
966	0.899973084886128\\
967	0.899694932781799\\
968	0.899423553719008\\
969	0.899153766769866\\
970	0.898894845360825\\
971	0.898637487126674\\
972	0.898378600823045\\
973	0.898051387461459\\
974	0.897766940451745\\
975	0.897511794871795\\
976	0.89722643442623\\
977	0.896943705220061\\
978	0.896648261758691\\
979	0.896350357507661\\
980	0.89605612244898\\
981	0.895748216106014\\
982	0.895436863543788\\
983	0.89512512716175\\
984	0.894813008130081\\
985	0.894485279187817\\
986	0.894168356997972\\
987	0.893838905775076\\
988	0.893522267206478\\
989	0.89317593528817\\
990	0.892844444444445\\
991	0.892524722502523\\
992	0.892193548387097\\
993	0.891858006042296\\
994	0.89152615694165\\
995	0.891187939698492\\
996	0.890838353413655\\
997	0.890454363089268\\
998	0.890115230460922\\
999	0.88975975975976\\
};
\addlegendentry{\texttt{Salt Dome}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.999916666666667\\
4	0.9999375\\
5	0.9997\\
6	0.9995\\
7	0.999392857142857\\
8	0.99940625\\
9	0.999388888888889\\
10	0.999375\\
11	0.999386363636364\\
12	0.999375\\
13	0.999384615384615\\
14	0.999357142857143\\
15	0.999316666666667\\
16	0.99928125\\
17	0.999235294117647\\
18	0.999180555555556\\
19	0.999197368421053\\
20	0.9991875\\
21	0.999166666666667\\
22	0.999125\\
23	0.999152173913043\\
24	0.99915625\\
25	0.99913\\
26	0.999115384615385\\
27	0.999101851851852\\
28	0.999098214285714\\
29	0.999094827586207\\
30	0.999083333333333\\
31	0.999072580645161\\
32	0.999046875\\
33	0.999030303030303\\
34	0.999\\
35	0.998992857142857\\
36	0.998979166666667\\
37	0.998972972972973\\
38	0.99896052631579\\
39	0.998916666666667\\
40	0.99883125\\
41	0.998798780487805\\
42	0.998744047619048\\
43	0.99871511627907\\
44	0.998625\\
45	0.998533333333333\\
46	0.998451086956522\\
47	0.998372340425532\\
48	0.998255208333333\\
49	0.998163265306122\\
50	0.998105\\
51	0.998004901960784\\
52	0.997923076923077\\
53	0.997877358490566\\
54	0.997759259259259\\
55	0.997654545454545\\
56	0.997549107142857\\
57	0.997438596491228\\
58	0.997306034482759\\
59	0.997190677966102\\
60	0.997045833333333\\
61	0.996946721311475\\
62	0.996846774193548\\
63	0.996793650793651\\
64	0.99671484375\\
65	0.996611538461539\\
66	0.996511363636364\\
67	0.996410447761194\\
68	0.996301470588235\\
69	0.996242753623188\\
70	0.99615\\
71	0.996059859154929\\
72	0.995934027777778\\
73	0.995835616438356\\
74	0.995760135135135\\
75	0.995666666666667\\
76	0.995559210526316\\
77	0.995467532467532\\
78	0.995378205128205\\
79	0.99529746835443\\
80	0.9952125\\
81	0.995135802469136\\
82	0.995060975609756\\
83	0.994972891566265\\
84	0.994883928571429\\
85	0.994835294117647\\
86	0.994779069767442\\
87	0.994704022988506\\
88	0.994639204545455\\
89	0.994578651685393\\
90	0.994513888888889\\
91	0.994442307692308\\
92	0.994375\\
93	0.994317204301075\\
94	0.994268617021277\\
95	0.994202631578947\\
96	0.994140625\\
97	0.994100515463918\\
98	0.99405612244898\\
99	0.993994949494949\\
100	0.9939175\\
101	0.993834158415842\\
102	0.993764705882353\\
103	0.993684466019418\\
104	0.993632211538461\\
105	0.99355\\
106	0.993471698113208\\
107	0.993408878504673\\
108	0.993351851851852\\
109	0.993272935779817\\
110	0.993213636363636\\
111	0.993155405405405\\
112	0.993075892857143\\
113	0.99300221238938\\
114	0.992925438596491\\
115	0.992841304347826\\
116	0.99279525862069\\
117	0.992745726495727\\
118	0.992697033898305\\
119	0.992621848739496\\
120	0.99254375\\
121	0.992452479338843\\
122	0.992354508196721\\
123	0.992272357723577\\
124	0.99220564516129\\
125	0.992132\\
126	0.992035714285714\\
127	0.991946850393701\\
128	0.991884765625\\
129	0.991813953488372\\
130	0.991734615384615\\
131	0.991673664122137\\
132	0.991606060606061\\
133	0.991535714285714\\
134	0.99147947761194\\
135	0.991425925925926\\
136	0.991354779411765\\
137	0.991277372262774\\
138	0.991190217391304\\
139	0.991109712230216\\
140	0.991035714285714\\
141	0.990975177304964\\
142	0.990933098591549\\
143	0.99086013986014\\
144	0.990796875\\
145	0.990727586206896\\
146	0.990662671232877\\
147	0.990603741496599\\
148	0.990523648648649\\
149	0.990461409395973\\
150	0.990403333333333\\
151	0.990334437086093\\
152	0.990256578947368\\
153	0.990199346405229\\
154	0.99013474025974\\
155	0.990070967741936\\
156	0.990004807692308\\
157	0.989921974522293\\
158	0.989838607594937\\
159	0.989775157232704\\
160	0.989725\\
161	0.989663043478261\\
162	0.989591049382716\\
163	0.989521472392638\\
164	0.989452743902439\\
165	0.989369696969697\\
166	0.98932078313253\\
167	0.98927245508982\\
168	0.989200892857143\\
169	0.989130177514793\\
170	0.989094117647059\\
171	0.989010233918129\\
172	0.988956395348837\\
173	0.988875722543353\\
174	0.988804597701149\\
175	0.988718571428571\\
176	0.988640625\\
177	0.988573446327684\\
178	0.988498595505618\\
179	0.988428770949721\\
180	0.988356944444444\\
181	0.988277624309392\\
182	0.988203296703297\\
183	0.988124316939891\\
184	0.988039402173913\\
185	0.987966216216216\\
186	0.987895161290323\\
187	0.987811497326203\\
188	0.987722074468085\\
189	0.987636243386243\\
190	0.98753947368421\\
191	0.987471204188482\\
192	0.987385416666667\\
193	0.987318652849741\\
194	0.987229381443299\\
195	0.987137179487179\\
196	0.987035714285714\\
197	0.986946700507614\\
198	0.986866161616162\\
199	0.986787688442211\\
200	0.9867\\
201	0.986599502487562\\
202	0.986514851485149\\
203	0.98643842364532\\
204	0.986354166666667\\
205	0.986295121951219\\
206	0.986212378640777\\
207	0.986136473429952\\
208	0.986063701923077\\
209	0.985982057416268\\
210	0.985902380952381\\
211	0.985815165876777\\
212	0.985728773584906\\
213	0.985637323943662\\
214	0.985571261682243\\
215	0.985491860465116\\
216	0.985412037037037\\
217	0.985334101382488\\
218	0.985268348623853\\
219	0.985184931506849\\
220	0.985096590909091\\
221	0.985024886877828\\
222	0.984935810810811\\
223	0.984849775784753\\
224	0.984770089285714\\
225	0.984692222222222\\
226	0.984603982300885\\
227	0.984529735682819\\
228	0.984453947368421\\
229	0.98435807860262\\
230	0.984263043478261\\
231	0.984186147186147\\
232	0.984103448275862\\
233	0.984021459227468\\
234	0.983933760683761\\
235	0.983843617021277\\
236	0.983766949152542\\
237	0.983685654008439\\
238	0.983613445378151\\
239	0.983534518828452\\
240	0.98345\\
241	0.983353734439834\\
242	0.98326652892562\\
243	0.983172839506173\\
244	0.983098360655738\\
245	0.983031632653061\\
246	0.98295325203252\\
247	0.982846153846154\\
248	0.982748991935484\\
249	0.982667670682731\\
250	0.982578\\
251	0.98249203187251\\
252	0.98239880952381\\
253	0.982311264822134\\
254	0.982228346456693\\
255	0.982136274509804\\
256	0.9820419921875\\
257	0.981945525291829\\
258	0.98184980620155\\
259	0.981769305019305\\
260	0.981671153846154\\
261	0.981593869731801\\
262	0.98150858778626\\
263	0.981420152091255\\
264	0.98134375\\
265	0.981248113207547\\
266	0.981157894736842\\
267	0.981067415730337\\
268	0.980982276119403\\
269	0.980881970260223\\
270	0.980793518518519\\
271	0.980712177121771\\
272	0.980631433823529\\
273	0.980532051282051\\
274	0.980450729927007\\
275	0.980351818181818\\
276	0.98027536231884\\
277	0.980197653429603\\
278	0.980111510791367\\
279	0.980035842293907\\
280	0.979950892857143\\
281	0.97985231316726\\
282	0.979770390070922\\
283	0.979680212014134\\
284	0.979605633802817\\
285	0.979524561403509\\
286	0.979453671328671\\
287	0.979384146341464\\
288	0.979300347222222\\
289	0.979229238754325\\
290	0.979126724137931\\
291	0.979038659793815\\
292	0.978956335616438\\
293	0.978869453924915\\
294	0.978795068027211\\
295	0.978719491525424\\
296	0.97863597972973\\
297	0.978547138047138\\
298	0.978471476510067\\
299	0.978391304347826\\
300	0.978303333333333\\
301	0.978230066445183\\
302	0.978149006622517\\
303	0.978060231023102\\
304	0.977980263157895\\
305	0.977908196721311\\
306	0.977835784313726\\
307	0.977758143322475\\
308	0.977679383116883\\
309	0.977594660194175\\
310	0.977510483870968\\
311	0.977441318327974\\
312	0.977366185897436\\
313	0.977288338658147\\
314	0.977210987261146\\
315	0.977128571428571\\
316	0.977051424050633\\
317	0.976965299684542\\
318	0.97688286163522\\
319	0.976819749216301\\
320	0.9767484375\\
321	0.976671339563863\\
322	0.976597826086956\\
323	0.976506191950464\\
324	0.976434413580247\\
325	0.976352307692308\\
326	0.976278374233129\\
327	0.97619495412844\\
328	0.976099847560976\\
329	0.976018996960486\\
330	0.975934090909091\\
331	0.975852719033233\\
332	0.975772590361446\\
333	0.975690690690691\\
334	0.975612275449102\\
335	0.975537313432836\\
336	0.975459821428571\\
337	0.975382047477745\\
338	0.975294378698225\\
339	0.975221238938053\\
340	0.975140441176471\\
341	0.975061583577713\\
342	0.974983918128655\\
343	0.974904518950437\\
344	0.974823401162791\\
345	0.974744927536232\\
346	0.974669797687861\\
347	0.97460446685879\\
348	0.974521551724138\\
349	0.974454871060172\\
350	0.974387142857143\\
351	0.97431339031339\\
352	0.974240767045455\\
353	0.974159348441926\\
354	0.97406709039548\\
355	0.973997183098592\\
356	0.97393047752809\\
357	0.973862044817927\\
358	0.973791899441341\\
359	0.973721448467966\\
360	0.973644444444444\\
361	0.97357756232687\\
362	0.973500690607735\\
363	0.973427685950413\\
364	0.973359203296703\\
365	0.973292465753425\\
366	0.973215846994536\\
367	0.973148501362398\\
368	0.973067934782609\\
369	0.973006097560976\\
370	0.972935810810811\\
371	0.972866576819407\\
372	0.972792338709678\\
373	0.972733914209115\\
374	0.97266243315508\\
375	0.97259\\
376	0.972518617021277\\
377	0.972447612732095\\
378	0.972371031746032\\
379	0.972300131926121\\
380	0.972238157894737\\
381	0.972179133858268\\
382	0.972108638743456\\
383	0.972026762402089\\
384	0.971944661458333\\
385	0.971873376623377\\
386	0.971797279792746\\
387	0.971728036175711\\
388	0.971662371134021\\
389	0.971589974293059\\
390	0.971523717948718\\
391	0.971460358056266\\
392	0.971394770408163\\
393	0.971321882951654\\
394	0.971262055837564\\
395	0.971205063291139\\
396	0.971141414141414\\
397	0.971073047858942\\
398	0.971015703517588\\
399	0.970960526315789\\
400	0.970890625\\
401	0.970832294264339\\
402	0.970769900497512\\
403	0.970701612903226\\
404	0.970634282178218\\
405	0.970565432098765\\
406	0.97050184729064\\
407	0.970456388206388\\
408	0.970383578431372\\
409	0.970317237163814\\
410	0.970251829268293\\
411	0.970189781021898\\
412	0.970125\\
413	0.970056295399516\\
414	0.969998792270531\\
415	0.969949397590361\\
416	0.969891225961538\\
417	0.969824340527578\\
418	0.969758971291866\\
419	0.969688544152745\\
420	0.96962380952381\\
421	0.969555225653207\\
422	0.969494668246445\\
423	0.969434988179669\\
424	0.969378537735849\\
425	0.969317058823529\\
426	0.969258215962441\\
427	0.969189110070258\\
428	0.969126168224299\\
429	0.969056526806527\\
430	0.968991860465116\\
431	0.968937935034803\\
432	0.968873842592593\\
433	0.968806581986143\\
434	0.96874366359447\\
435	0.968691379310345\\
436	0.968628440366972\\
437	0.968573798627002\\
438	0.968505707762557\\
439	0.968441343963554\\
440	0.968384659090909\\
441	0.968324829931973\\
442	0.968251131221719\\
443	0.968199774266366\\
444	0.96813795045045\\
445	0.968075842696629\\
446	0.968016816143498\\
447	0.96795581655481\\
448	0.967896205357143\\
449	0.96783574610245\\
450	0.967772777777778\\
451	0.967723392461197\\
452	0.967663716814159\\
453	0.967616445916115\\
454	0.967563325991189\\
455	0.967505494505495\\
456	0.967457785087719\\
457	0.96740590809628\\
458	0.967342794759825\\
459	0.967288671023965\\
460	0.96723152173913\\
461	0.967182212581345\\
462	0.967132034632035\\
463	0.967083693304536\\
464	0.967028556034483\\
465	0.966978494623656\\
466	0.966925965665236\\
467	0.966866167023555\\
468	0.966816239316239\\
469	0.966759594882729\\
470	0.966694680851064\\
471	0.966650743099788\\
472	0.966597987288136\\
473	0.96653911205074\\
474	0.96648364978903\\
475	0.966428421052632\\
476	0.966386029411765\\
477	0.966336477987421\\
478	0.966279811715481\\
479	0.966237995824635\\
480	0.966186979166667\\
481	0.966127338877339\\
482	0.966082468879668\\
483	0.96603933747412\\
484	0.965996900826446\\
485	0.96595412371134\\
486	0.965895576131687\\
487	0.965845995893224\\
488	0.965803278688525\\
489	0.965756646216769\\
490	0.965694897959184\\
491	0.96563849287169\\
492	0.965582825203252\\
493	0.965526876267748\\
494	0.965467105263158\\
495	0.965417171717172\\
496	0.965368951612903\\
497	0.965324446680081\\
498	0.965279618473896\\
499	0.965229458917836\\
500	0.965178\\
501	0.965138223552894\\
502	0.965091135458167\\
503	0.9650337972167\\
504	0.964988095238095\\
505	0.964947524752475\\
506	0.964897233201581\\
507	0.964851084812623\\
508	0.964802165354331\\
509	0.964745088408644\\
510	0.964700980392157\\
511	0.964649217221135\\
512	0.9645986328125\\
513	0.96454873294347\\
514	0.964506322957199\\
515	0.964454368932039\\
516	0.96440746124031\\
517	0.964359284332689\\
518	0.964325772200772\\
519	0.96428901734104\\
520	0.964238942307692\\
521	0.964187619961612\\
522	0.964147509578544\\
523	0.964097514340344\\
524	0.964057729007634\\
525	0.964005238095238\\
526	0.963960076045627\\
527	0.963920777988615\\
528	0.963869791666667\\
529	0.963826559546314\\
530	0.963779245283019\\
531	0.963727401129944\\
532	0.963682330827068\\
533	0.963639305816135\\
534	0.963598314606742\\
535	0.963554205607477\\
536	0.963512593283582\\
537	0.963460893854749\\
538	0.963414498141264\\
539	0.963358998144712\\
540	0.963318055555555\\
541	0.963269870609982\\
542	0.963215405904059\\
543	0.963174033149171\\
544	0.963125919117647\\
545	0.963083944954129\\
546	0.963026556776557\\
547	0.962978519195612\\
548	0.962926551094891\\
549	0.962882969034608\\
550	0.962836818181818\\
551	0.962798094373866\\
552	0.962751358695652\\
553	0.962708860759494\\
554	0.962669223826715\\
555	0.962617117117117\\
556	0.962565197841727\\
557	0.962521095152603\\
558	0.962476702508961\\
559	0.962434704830054\\
560	0.962386607142857\\
561	0.962344028520499\\
562	0.962291370106762\\
563	0.962242451154529\\
564	0.962199024822695\\
565	0.962162831858407\\
566	0.962119699646643\\
567	0.962072310405644\\
568	0.962029049295775\\
569	0.961977592267135\\
570	0.961926315789474\\
571	0.961880910683012\\
572	0.961826923076923\\
573	0.961788394415358\\
574	0.961743902439025\\
575	0.961701739130435\\
576	0.961645833333333\\
577	0.961604419410745\\
578	0.961565311418685\\
579	0.961528065630397\\
580	0.961478017241379\\
581	0.961422977624785\\
582	0.961371993127148\\
583	0.961320754716981\\
584	0.961282106164383\\
585	0.96124188034188\\
586	0.96119837883959\\
587	0.961150340715503\\
588	0.961096513605442\\
589	0.961055178268251\\
590	0.961010169491525\\
591	0.960965313028765\\
592	0.960915118243243\\
593	0.960866357504216\\
594	0.960814814814815\\
595	0.960761344537815\\
596	0.960714345637584\\
597	0.960659547738693\\
598	0.960602842809365\\
599	0.960552170283806\\
600	0.960505\\
601	0.960457154742096\\
602	0.960408637873754\\
603	0.960350746268657\\
604	0.960306291390728\\
605	0.960259917355372\\
606	0.960211633663366\\
607	0.960168039538715\\
608	0.960125822368421\\
609	0.960068144499179\\
610	0.960004918032787\\
611	0.959940261865794\\
612	0.959886029411765\\
613	0.959840130505709\\
614	0.95978664495114\\
615	0.959743089430894\\
616	0.95969724025974\\
617	0.959649513776337\\
618	0.959601132686084\\
619	0.959549273021002\\
620	0.959503629032258\\
621	0.959454106280193\\
622	0.959401125401929\\
623	0.95935353130016\\
624	0.959298076923077\\
625	0.9592432\\
626	0.95919928115016\\
627	0.959148325358852\\
628	0.95910071656051\\
629	0.959054848966614\\
630	0.959005158730159\\
631	0.958946117274168\\
632	0.958894778481013\\
633	0.958838862559242\\
634	0.958782334384858\\
635	0.958735039370079\\
636	0.95868356918239\\
637	0.958623233908948\\
638	0.958561128526646\\
639	0.958510172143975\\
640	0.958459375\\
641	0.958409906396256\\
642	0.958369548286604\\
643	0.9583199844479\\
644	0.958264363354037\\
645	0.958216666666667\\
646	0.958161764705882\\
647	0.958109737248841\\
648	0.958048611111111\\
649	0.957991525423729\\
650	0.957940769230769\\
651	0.957890552995392\\
652	0.957838573619632\\
653	0.957784456355283\\
654	0.95772744648318\\
655	0.957676335877863\\
656	0.957620807926829\\
657	0.957563546423135\\
658	0.957516717325228\\
659	0.957459787556904\\
660	0.957395833333333\\
661	0.957333963691377\\
662	0.957273791540785\\
663	0.95720814479638\\
664	0.957147590361446\\
665	0.957088345864662\\
666	0.957031156156156\\
667	0.95697263868066\\
668	0.956909431137725\\
669	0.956846412556054\\
670	0.956783582089552\\
671	0.95672131147541\\
672	0.956660342261905\\
673	0.956608841010401\\
674	0.956546735905044\\
675	0.956482962962963\\
676	0.956406065088757\\
677	0.956337887740029\\
678	0.956272861356932\\
679	0.95620765832106\\
680	0.956153676470588\\
681	0.956083333333333\\
682	0.956017228739003\\
683	0.955954978038067\\
684	0.955894005847953\\
685	0.955831386861314\\
686	0.955765306122449\\
687	0.95569941775837\\
688	0.955633720930233\\
689	0.955572931785196\\
690	0.955503260869565\\
691	0.955442836468886\\
692	0.955380057803468\\
693	0.955305555555556\\
694	0.95523234870317\\
695	0.955159712230216\\
696	0.955094827586207\\
697	0.955026183644189\\
698	0.954961676217765\\
699	0.954900572246066\\
700	0.954831428571428\\
701	0.954777104136947\\
702	0.954698361823362\\
703	0.954634068278805\\
704	0.954579545454545\\
705	0.954511347517731\\
706	0.954440509915014\\
707	0.954374823196605\\
708	0.95430790960452\\
709	0.954238363892807\\
710	0.954165140845071\\
711	0.954085794655415\\
712	0.954016853932584\\
713	0.953952664796634\\
714	0.953881302521008\\
715	0.953798951048951\\
716	0.953722765363128\\
717	0.953659344490934\\
718	0.953592270194986\\
719	0.95351668984701\\
720	0.953442708333333\\
721	0.953376560332871\\
722	0.953303324099723\\
723	0.953226486860304\\
724	0.95315020718232\\
725	0.953068275862069\\
726	0.952991046831956\\
727	0.95291196698762\\
728	0.952840659340659\\
729	0.952764060356653\\
730	0.952689726027397\\
731	0.952606361149111\\
732	0.952528005464481\\
733	0.952454297407913\\
734	0.952377384196185\\
735	0.952305442176871\\
736	0.952234035326087\\
737	0.952170624151967\\
738	0.952103658536585\\
739	0.952037212449256\\
740	0.951965540540541\\
741	0.951894062078273\\
742	0.951820754716981\\
743	0.95174663526245\\
744	0.951671370967742\\
745	0.951606711409396\\
746	0.951543565683646\\
747	0.951478915662651\\
748	0.951416109625668\\
749	0.951343791722296\\
750	0.951276666666667\\
751	0.951213049267643\\
752	0.951154255319149\\
753	0.951079017264276\\
754	0.951010941644562\\
755	0.950944370860927\\
756	0.950865740740741\\
757	0.950797225891678\\
758	0.950716688654354\\
759	0.950636693017128\\
760	0.950562171052632\\
761	0.950477332457293\\
762	0.950405511811024\\
763	0.950330275229358\\
764	0.950249345549738\\
765	0.95016862745098\\
766	0.950095626631854\\
767	0.950022164276402\\
768	0.949945638020833\\
769	0.949865409622887\\
770	0.949774025974026\\
771	0.949693904020752\\
772	0.949604598445596\\
773	0.94952490297542\\
774	0.949440245478036\\
775	0.949351290322581\\
776	0.949261920103093\\
777	0.949193371943372\\
778	0.949107005141388\\
779	0.949038510911425\\
780	0.94896217948718\\
781	0.948875160051216\\
782	0.948789002557545\\
783	0.948699872286079\\
784	0.948611607142857\\
785	0.948524840764331\\
786	0.948438613231552\\
787	0.948349745870394\\
788	0.948263324873096\\
789	0.948179024081115\\
790	0.94808829113924\\
791	0.947998735777497\\
792	0.947902777777778\\
793	0.947812421185372\\
794	0.947732367758186\\
795	0.947643081761006\\
796	0.947550565326633\\
797	0.947458281053952\\
798	0.947357769423559\\
799	0.94726846057572\\
800	0.9471690625\\
801	0.94707365792759\\
802	0.946979114713217\\
803	0.946889476961395\\
804	0.946798196517413\\
805	0.946709627329193\\
806	0.946608250620347\\
807	0.946506815365551\\
808	0.946408725247525\\
809	0.946308714462299\\
810	0.946217283950617\\
811	0.946113748458693\\
812	0.946022783251231\\
813	0.945923124231242\\
814	0.945823095823096\\
815	0.94571963190184\\
816	0.945626531862745\\
817	0.945534577723378\\
818	0.945437652811736\\
819	0.945339743589744\\
820	0.945231402439024\\
821	0.945122411693057\\
822	0.945023114355231\\
823	0.944910692588092\\
824	0.944791565533981\\
825	0.944679696969697\\
826	0.944572336561743\\
827	0.944459189842805\\
828	0.944353260869565\\
829	0.944241857659831\\
830	0.944128614457831\\
831	0.944020457280385\\
832	0.943916165865385\\
833	0.943799519807923\\
834	0.943677158273381\\
835	0.943562874251497\\
836	0.943449461722488\\
837	0.943331541218638\\
838	0.943211813842482\\
839	0.943097139451728\\
840	0.942972916666667\\
841	0.942837693222354\\
842	0.942705463182898\\
843	0.942587485172005\\
844	0.942455568720379\\
845	0.942325147928994\\
846	0.942187056737589\\
847	0.942049291617473\\
848	0.941915978773585\\
849	0.941783863368669\\
850	0.941651470588235\\
851	0.94152027027027\\
852	0.941391431924883\\
853	0.941262309495897\\
854	0.941116217798595\\
855	0.940984210526316\\
856	0.94084929906542\\
857	0.940725495915986\\
858	0.940593531468532\\
859	0.940466530849825\\
860	0.940318895348837\\
861	0.940182926829268\\
862	0.940049883990719\\
863	0.939902085747393\\
864	0.93976099537037\\
865	0.939619653179191\\
866	0.939476616628176\\
867	0.939338523644752\\
868	0.939197868663594\\
869	0.939070771001151\\
870	0.938941091954023\\
871	0.93879506314581\\
872	0.938643061926606\\
873	0.938495418098511\\
874	0.938351544622426\\
875	0.938205142857143\\
876	0.938050799086758\\
877	0.937896522234892\\
878	0.937753701594533\\
879	0.937585893060296\\
880	0.937432102272727\\
881	0.937279511918275\\
882	0.937118480725624\\
883	0.936964326160815\\
884	0.93681334841629\\
885	0.936654802259887\\
886	0.936500846501129\\
887	0.936333427282976\\
888	0.936166103603604\\
889	0.93599690663667\\
890	0.935817696629213\\
891	0.935637205387205\\
892	0.935459641255605\\
893	0.935287234042553\\
894	0.935099272930649\\
895	0.934914245810056\\
896	0.934728236607143\\
897	0.934535953177257\\
898	0.934353563474387\\
899	0.934166573971079\\
900	0.933975\\
901	0.933774972253052\\
902	0.933583148558758\\
903	0.933385935769657\\
904	0.933185840707965\\
905	0.932978729281768\\
906	0.932769039735099\\
907	0.932575248070562\\
908	0.932380506607929\\
909	0.932185093509351\\
910	0.931979395604396\\
911	0.93177661909989\\
912	0.931573464912281\\
913	0.931371577217963\\
914	0.931172866520788\\
915	0.930976775956284\\
916	0.930775655021834\\
917	0.930559978189749\\
918	0.930363017429194\\
919	0.930157508161045\\
920	0.929951902173913\\
921	0.929738327904452\\
922	0.929526301518438\\
923	0.929313921993499\\
924	0.929093885281385\\
925	0.928876486486486\\
926	0.928660097192225\\
927	0.928431769147789\\
928	0.928207974137931\\
929	0.927998654467169\\
930	0.927778225806452\\
931	0.92756149301826\\
932	0.927347639484979\\
933	0.92712513397642\\
934	0.926910064239829\\
935	0.926679679144385\\
936	0.926453792735043\\
937	0.926220651013874\\
938	0.925995202558635\\
939	0.925758253461129\\
940	0.925520212765958\\
941	0.925301275239107\\
942	0.925070859872611\\
943	0.924835630965005\\
944	0.924607786016949\\
945	0.924373544973545\\
946	0.924146934460888\\
947	0.923911298838437\\
948	0.923677742616034\\
949	0.923451527924131\\
950	0.923217894736842\\
951	0.92297712933754\\
952	0.922745535714286\\
953	0.92251259181532\\
954	0.922280136268344\\
955	0.922046858638743\\
956	0.921814853556485\\
957	0.921559822361547\\
958	0.921322286012526\\
959	0.921080031282586\\
960	0.920826041666667\\
961	0.920582466181061\\
962	0.920350051975052\\
963	0.920105659397715\\
964	0.919845954356846\\
965	0.919599222797927\\
966	0.91936102484472\\
967	0.919111427094106\\
968	0.918872933884298\\
969	0.9186217750258\\
970	0.918386340206186\\
971	0.918151132852729\\
972	0.917905349794239\\
973	0.917651849948613\\
974	0.917405030800821\\
975	0.917153846153846\\
976	0.916898053278689\\
977	0.916642784032753\\
978	0.916387014314928\\
979	0.916134831460674\\
980	0.915873724489796\\
981	0.915606014271152\\
982	0.915334266802444\\
983	0.915055951169888\\
984	0.914774136178862\\
985	0.914497208121827\\
986	0.914212981744422\\
987	0.913935916919959\\
988	0.913660425101215\\
989	0.913381951466127\\
990	0.913098232323232\\
991	0.912819374369324\\
992	0.912529233870968\\
993	0.912244712990937\\
994	0.911961770623743\\
995	0.911670100502513\\
996	0.911372740963855\\
997	0.911063189568706\\
998	0.910769288577154\\
999	0.910465465465465\\
};
\addlegendentry{All}

\end{axis}
\end{tikzpicture}%

}
\caption{Precision at $M$ curves for different classes of images shown for varying number of retrieved images.} \label{fig:precision}

\end{figure}


==> other/robustness_k200_sw40.tex <==

\begin{figure}[h]
\resizebox{\columnwidth}{!}{
\centering
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of images in $\mathbf{X}$ that are replaced with wrongly-labeled images},
xtick={0,0.5,0.10,0.15,0.2},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Performance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt,mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.01	0.939815651525453\\
0.02	0.931644870632943\\
0.03	0.923876123922627\\
0.04	0.929604108594182\\
0.05	0.911047615568433\\
0.0600000000000001	0.907002669801429\\
0.0700000000000001	0.916543740281317\\
0.08	0.90205277452755\\
0.09	0.897929633967155\\
0.1	0.882801263810024\\
0.11	0.895545755781115\\
0.12	0.881574181696474\\
0.13	0.865359449875065\\
0.14	0.872738896175585\\
0.15	0.843366020434258\\
0.16	0.861656867778139\\
0.17	0.83518987801719\\
0.18	0.832804461504641\\
0.19	0.833277272322219\\
0.2	0.807856119120281\\
0.21	0.806620603480177\\
0.22	0.799769456890621\\
0.23	0.792141785685308\\
0.24	0.764565666770367\\
0.25	0.778971403563858\\
};
\addlegendentry{$k=$150}

\addplot [color=mycolor2, line width=1.5pt,mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.01	0.990027747541281\\
0.02	0.983486522311843\\
0.03	0.979152040588441\\
0.04	0.977048997942063\\
0.05	0.970922286324707\\
0.0600000000000001	0.968098427994523\\
0.0700000000000001	0.971555820677018\\
0.08	0.955922146803453\\
0.09	0.948161050185366\\
0.1	0.941918846057756\\
0.11	0.940378356508027\\
0.12	0.91618844718111\\
0.13	0.935824820749293\\
0.14	0.924728558315602\\
0.15	0.901943956261564\\
0.16	0.901026702838242\\
0.17	0.879148137329292\\
0.18	0.888834377421093\\
0.19	0.874544985952872\\
0.2	0.873374297425773\\
0.21	0.857139626637154\\
0.22	0.843996041951785\\
0.23	0.846738248181163\\
0.24	0.836245572497036\\
0.25	0.800912864823967\\
};
\addlegendentry{$k=$200}

\addplot [color=mycolor3, line width=1.5pt,mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.01	0.996793717509797\\
0.02	0.99412836520203\\
0.03	0.990793004483916\\
0.04	0.985402777722752\\
0.05	0.983594153884406\\
0.0600000000000001	0.980025173657062\\
0.0700000000000001	0.982774963749657\\
0.08	0.975865135885851\\
0.09	0.973028792822084\\
0.1	0.968007646923279\\
0.11	0.961792238027547\\
0.12	0.953260254479032\\
0.13	0.948445994555075\\
0.14	0.934584584933407\\
0.15	0.931318077659541\\
0.16	0.925211090798094\\
0.17	0.922666922880253\\
0.18	0.914399477750349\\
0.19	0.902733459840667\\
0.2	0.901922142066332\\
0.21	0.878255476036427\\
0.22	0.8842948888577\\
0.23	0.848245477590795\\
0.24	0.852939114550054\\
0.25	0.858725137688418\\
};
\addlegendentry{$k=$250}

\addplot [color=mycolor4, line width=1.5pt,mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.01	0.998109023680306\\
0.02	0.996247645861472\\
0.03	0.993216373326997\\
0.04	0.990259450422814\\
0.05	0.989928092986604\\
0.0600000000000001	0.98562329234424\\
0.0700000000000001	0.98283157788142\\
0.08	0.984138041321293\\
0.09	0.979714201620605\\
0.1	0.97729656293249\\
0.11	0.971615154962374\\
0.12	0.968154060311842\\
0.13	0.964113341386595\\
0.14	0.963144199666029\\
0.15	0.947797323896119\\
0.16	0.952793333194628\\
0.17	0.943794783060634\\
0.18	0.946714879696669\\
0.19	0.927090470469386\\
0.2	0.923686274509804\\
0.21	0.917098252334479\\
0.22	0.91121429630671\\
0.23	0.896024897439525\\
0.24	0.880133001171853\\
0.25	0.904883148684802\\
};
\addlegendentry{$k=$300}
\end{axis}
\end{tikzpicture}%

}
\caption{The robustness of our label mapping algorithm to mislabeled images for various numbers of feature clusters per class, $k$.}
\label{fig:robust_k}
\end{figure}



% \begin{figure}[]
% \includegraphics[width=\linewidth]{figures/mds_figure.eps}
% \label{fig:mds}

% \end{figure}

==> other/robustness_sparsity.tex <==

\begin{figure}[h]
\resizebox{\columnwidth}{!}{
\centering
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%


\begin{tikzpicture}

\begin{axis}[%
at={(1.525in,1in)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!20!black}},
xlabel={Percentage of images in $\mathbf{X}$ that are replaced with wrongly-labeled images},
xtick={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Performance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.01	0.988609441641762\\
0.02	0.985464807847887\\
0.03	0.973587211622317\\
0.04	0.977920470693596\\
0.05	0.973718770519996\\
0.0600000000000001	0.964074366645726\\
0.0700000000000001	0.96838340385865\\
0.08	0.954510839431017\\
0.09	0.946373457187876\\
0.1	0.947659777429842\\
0.11	0.93302955241907\\
0.12	0.931359460230058\\
0.13	0.92908849570119\\
0.14	0.92595334742513\\
0.15	0.898972174648532\\
0.16	0.900629382041793\\
0.17	0.907775443639781\\
0.18	0.885347762379376\\
0.19	0.884137582169356\\
0.2	0.875392961886163\\
0.21	0.864709162430325\\
0.22	0.854426078135447\\
0.23	0.834188377493905\\
0.24	0.839625312330616\\
0.25	0.819590107093324\\
};
\addlegendentry{$\rho_w$=0.4}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.01	0.990377990484665\\
0.02	0.985165077202912\\
0.03	0.979251055326394\\
0.04	0.976324712809618\\
0.05	0.971066138218133\\
0.0600000000000001	0.96055296416042\\
0.0700000000000001	0.963981706161315\\
0.08	0.957336899736699\\
0.09	0.9610087755384\\
0.1	0.945522905685516\\
0.11	0.949728185804928\\
0.12	0.930510277808681\\
0.13	0.938452765665487\\
0.14	0.926659534936096\\
0.15	0.912734253384495\\
0.16	0.913148764223342\\
0.17	0.899646395545464\\
0.18	0.900471075696045\\
0.19	0.888872412160791\\
0.2	0.889360885089043\\
0.21	0.87738081619813\\
0.22	0.862565254070649\\
0.23	0.858259570065525\\
0.24	0.843869794649367\\
0.25	0.828949626681814\\
};
\addlegendentry{$\rho_w$=0.5}

\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.01	0.988854613719478\\
0.02	0.984582936749914\\
0.03	0.98343794285688\\
0.04	0.982716387860232\\
0.05	0.972541406629162\\
0.0600000000000001	0.969363135496956\\
0.0700000000000001	0.968956249168608\\
0.08	0.96845137538056\\
0.09	0.96470652107875\\
0.1	0.953365280066411\\
0.11	0.956270004815318\\
0.12	0.944196687251111\\
0.13	0.941180220887595\\
0.14	0.928239302649419\\
0.15	0.929008531003959\\
0.16	0.921078155227681\\
0.17	0.915997411078669\\
0.18	0.91055326707331\\
0.19	0.884711829792933\\
0.2	0.907573506899954\\
0.21	0.893795210829181\\
0.22	0.876389225153414\\
0.23	0.874599876740696\\
0.24	0.856791691704636\\
0.25	0.841512774406741\\
};
\addlegendentry{$\rho_w$=0.6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.01	0.98792331760691\\
0.02	0.984233369323101\\
0.03	0.981640057292176\\
0.04	0.979250266487161\\
0.05	0.980230975955424\\
0.0600000000000001	0.970267160249981\\
0.0700000000000001	0.973495396546158\\
0.08	0.969468603361966\\
0.09	0.967595339367265\\
0.1	0.962038666303277\\
0.11	0.956911179553889\\
0.12	0.956475192264873\\
0.13	0.954757315240576\\
0.14	0.948403457338538\\
0.15	0.948001100998387\\
0.16	0.94481319649015\\
0.17	0.933092090439181\\
0.18	0.928471916724357\\
0.19	0.920831881153612\\
0.2	0.905217716215775\\
0.21	0.905113027627898\\
0.22	0.905428748022062\\
0.23	0.885839746520988\\
0.24	0.870987668092654\\
0.25	0.867446891020704\\
};
\addlegendentry{$\rho_w$=0.7}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1\\
0.01	0.985503347367642\\
0.02	0.983857277189811\\
0.03	0.983809936329042\\
0.04	0.980761566890268\\
0.05	0.980132323927506\\
0.0600000000000001	0.978160202243948\\
0.0700000000000001	0.977194420464216\\
0.08	0.972228865972165\\
0.09	0.975416435652069\\
0.1	0.970526694677212\\
0.11	0.968467988571786\\
0.12	0.965915364209923\\
0.13	0.959751473803228\\
0.14	0.956739952387621\\
0.15	0.952673754899836\\
0.16	0.957875542121172\\
0.17	0.950397133379689\\
0.18	0.942142398357763\\
0.19	0.942272914056016\\
0.2	0.93189345870586\\
0.21	0.922867501989711\\
0.22	0.931583514985399\\
0.23	0.923424647897232\\
0.24	0.921919196119948\\
0.25	0.913771993038162\\
};
\addlegendentry{$\rho_w$=0.8}

\end{axis}
\end{tikzpicture}

}
\caption{The robustness of our label mapping algorithm to mislabeled images for various feature sparsity levels, $\rho_w$.}
\label{fig:robust_sw}
\end{figure}


